Approximation of Pufferfish Privacy for Gaussian Priors

This paper studies how to approximate pufferfish privacy when the adversary's prior belief of the published data is Gaussian distributed. Using Monge's optimal transport plan, we show that $(\epsilon, \delta)$-pufferfish privacy is attained if the additive Laplace noise is calibrated to the differences in mean and variance of the Gaussian distributions conditioned on every discriminative secret pair. A typical application is the private release of the summation (or average) query, for which sufficient conditions are derived for approximating $\epsilon$-statistical indistinguishability in individual's sensitive data. The result is then extended to arbitrary prior beliefs trained by Gaussian mixture models (GMMs): calibrating Laplace noise to a convex combination of differences in mean and variance between Gaussian components attains $(\epsilon,\delta)$-pufferfish privacy.

==> figures/GaussTwo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
xmin=-10,
xmax=15,
%xlabel={\Large $x$},
ymin=0,
ymax=0.4,
ylabel={\Large probability density},
grid=major,
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [color=blue, line width = 1.5pt]
  table[row sep=crcr]{%
-10	7.69459862670642e-23\\
-9.9	2.08117682020282e-22\\
-9.8	5.57300002272069e-22\\
-9.7	1.47749549270426e-21\\
-9.6	3.87811193174696e-21\\
-9.5	1.00779353943e-20\\
-9.4	2.59286470110037e-20\\
-9.3	6.60457986073931e-20\\
-9.2	1.66558803237993e-19\\
-9.1	4.15859897911516e-19\\
-9	1.02797735716689e-18\\
-8.9	2.5158057769514e-18\\
-8.8	6.09575812956242e-18\\
-8.7	1.46229635750066e-17\\
-8.6	3.47296274856621e-17\\
-8.5	8.16623563166955e-17\\
-8.4	1.90108153790796e-16\\
-8.3	4.38163943550933e-16\\
-8.2	9.99837874849718e-16\\
-8.1	2.2588094031543e-15\\
-8	5.05227108353689e-15\\
-7.9	1.11879562143518e-14\\
-7.8	2.45285528569643e-14\\
-7.7	5.32414837225298e-14\\
-7.6	1.14415649018014e-13\\
-7.5	2.43432053302901e-13\\
-7.4	5.12775363679666e-13\\
-7.3	1.06938378715416e-12\\
-7.2	2.20798996313715e-12\\
-7.1	4.51354367720552e-12\\
-7	9.13472040836459e-12\\
-6.9	1.83033221701557e-11\\
-6.8	3.6309615017918e-11\\
-6.7	7.1313281239961e-11\\
-6.6	1.38667999416532e-10\\
-6.5	2.66955661476285e-10\\
-6.4	5.08814028164504e-10\\
-6.3	9.60143337031234e-10\\
-6.2	1.79378390796409e-09\\
-6.1	3.3178842435473e-09\\
-6	6.07588284982329e-09\\
-5.9	1.10157636246823e-08\\
-5.8	1.97731964062447e-08\\
-5.7	3.51395509482043e-08\\
-5.6	6.18262050016586e-08\\
-5.5	1.07697600425433e-07\\
-5.4	1.8573618445553e-07\\
-5.3	3.17134921671598e-07\\
-5.2	5.36103534469764e-07\\
-5.1	8.97243516238334e-07\\
-5	1.4867195147343e-06\\
-4.9	2.43896074589337e-06\\
-4.8	3.96129909103208e-06\\
-4.7	6.36982517886712e-06\\
-4.6	1.01408520654868e-05\\
-4.5	1.59837411069055e-05\\
-4.4	2.49424712900536e-05\\
-4.3	3.85351967420871e-05\\
-4.2	5.89430677565401e-05\\
-4.1	8.92616571771329e-05\\
-4	0.000133830225764885\\
-3.9	0.000198655471392773\\
-3.8	0.00029194692579146\\
-3.7	0.000424780270550753\\
-3.6	0.000611901930113773\\
-3.5	0.00087268269504576\\
-3.4	0.00123221916847302\\
-3.3	0.00172256893905368\\
-3.2	0.00238408820146485\\
-3.1	0.00326681905619992\\
-3	0.00443184841193801\\
-2.9	0.00595253241977586\\
-2.8	0.00791545158297997\\
-2.7	0.0104209348144226\\
-2.6	0.0135829692336856\\
-2.5	0.0175283004935685\\
-2.4	0.0223945302948429\\
-2.3	0.0283270377416012\\
-2.2	0.0354745928462315\\
-2.1	0.0439835959804272\\
-2	0.0539909665131881\\
-1.9	0.0656158147746766\\
-1.8	0.0789501583008943\\
-1.7	0.094049077376887\\
-1.6	0.110920834679456\\
-1.5	0.129517595665892\\
-1.4	0.149727465635745\\
-1.3	0.171368592047808\\
-1.2	0.194186054983213\\
-1.1	0.217852177032551\\
-1	0.241970724519143\\
-0.9	0.266085249898755\\
-0.799999999999999	0.289691552761483\\
-0.699999999999999	0.312253933366761\\
-0.6	0.3332246028918\\
-0.5	0.3520653267643\\
-0.399999999999999	0.368270140303324\\
-0.299999999999999	0.381387815460524\\
-0.199999999999999	0.391042693975456\\
-0.0999999999999996	0.396952547477012\\
0	0.398942280401433\\
0.100000000000001	0.396952547477012\\
0.200000000000001	0.391042693975456\\
0.300000000000001	0.381387815460524\\
0.4	0.368270140303323\\
0.5	0.3520653267643\\
0.600000000000001	0.333224602891799\\
0.700000000000001	0.312253933366761\\
0.800000000000001	0.289691552761483\\
0.9	0.266085249898755\\
1	0.241970724519143\\
1.1	0.21785217703255\\
1.2	0.194186054983213\\
1.3	0.171368592047807\\
1.4	0.149727465635745\\
1.5	0.129517595665892\\
1.6	0.110920834679455\\
1.7	0.0940490773768868\\
1.8	0.0789501583008941\\
1.9	0.0656158147746766\\
2	0.0539909665131881\\
2.1	0.0439835959804271\\
2.2	0.0354745928462314\\
2.3	0.0283270377416011\\
2.4	0.0223945302948429\\
2.5	0.0175283004935685\\
2.6	0.0135829692336856\\
2.7	0.0104209348144226\\
2.8	0.00791545158297999\\
2.9	0.00595253241977588\\
3	0.00443184841193801\\
3.1	0.00326681905619992\\
3.2	0.00238408820146485\\
3.3	0.00172256893905369\\
3.4	0.00123221916847303\\
3.5	0.00087268269504576\\
3.6	0.000611901930113773\\
3.7	0.000424780270550753\\
3.8	0.000291946925791461\\
3.9	0.000198655471392774\\
4	0.000133830225764885\\
4.1	8.92616571771329e-05\\
4.2	5.89430677565401e-05\\
4.3	3.85351967420873e-05\\
4.4	2.49424712900537e-05\\
4.5	1.59837411069055e-05\\
4.6	1.01408520654868e-05\\
4.7	6.36982517886712e-06\\
4.8	3.9612990910321e-06\\
4.9	2.43896074589337e-06\\
5	1.4867195147343e-06\\
5.1	8.97243516238334e-07\\
5.2	5.36103534469764e-07\\
5.3	3.17134921671599e-07\\
5.4	1.85736184455531e-07\\
5.5	1.07697600425433e-07\\
5.6	6.18262050016586e-08\\
5.7	3.51395509482045e-08\\
5.8	1.97731964062448e-08\\
5.9	1.10157636246823e-08\\
6	6.07588284982329e-09\\
6.1	3.3178842435473e-09\\
6.2	1.79378390796409e-09\\
6.3	9.6014333703124e-10\\
6.4	5.08814028164504e-10\\
6.5	2.66955661476285e-10\\
6.6	1.38667999416532e-10\\
6.7	7.1313281239961e-11\\
6.8	3.63096150179181e-11\\
6.9	1.83033221701557e-11\\
7	9.13472040836459e-12\\
7.1	4.51354367720552e-12\\
7.2	2.20798996313715e-12\\
7.3	1.06938378715416e-12\\
7.4	5.1277536367967e-13\\
7.5	2.43432053302901e-13\\
7.6	1.14415649018014e-13\\
7.7	5.32414837225298e-14\\
7.8	2.45285528569643e-14\\
7.9	1.11879562143519e-14\\
8	5.05227108353689e-15\\
8.1	2.2588094031543e-15\\
8.2	9.99837874849718e-16\\
8.3	4.38163943550933e-16\\
8.4	1.90108153790799e-16\\
8.5	8.16623563166955e-17\\
8.6	3.47296274856621e-17\\
8.7	1.46229635750066e-17\\
8.8	6.09575812956242e-18\\
8.9	2.51580577695144e-18\\
9	1.02797735716689e-18\\
9.1	4.15859897911516e-19\\
9.2	1.66558803237993e-19\\
9.3	6.60457986073931e-20\\
9.4	2.59286470110043e-20\\
9.5	1.00779353943e-20\\
9.6	3.87811193174696e-21\\
9.7	1.47749549270426e-21\\
9.8	5.57300002272069e-22\\
9.9	2.08117682020285e-22\\
10	7.69459862670642e-23\\
10.1	2.81656654427624e-23\\
10.2	1.02073055943061e-23\\
10.3	3.66234516855538e-24\\
10.4	1.30096161992394e-24\\
10.5	4.57537559052081e-25\\
10.6	1.59311113270097e-25\\
10.7	5.49189783181786e-26\\
10.8	1.8743724023418e-26\\
10.9	6.3335378218307e-27\\
11	2.11881925350935e-27\\
11.1	7.01775994266131e-28\\
11.2	2.30123070884816e-28\\
11.3	7.47100227588347e-29\\
11.4	2.40134540000854e-29\\
11.5	7.6416554115872e-30\\
11.6	2.4075611318393e-30\\
11.7	7.50972877249653e-31\\
11.8	2.31914677725612e-31\\
11.9	7.09070266842806e-32\\
12	2.14638373566306e-32\\
12.1	6.43254033463575e-33\\
12.2	1.90859913463682e-33\\
12.3	5.60665692630383e-34\\
12.4	1.63061073483965e-34\\
12.5	4.69519535797515e-35\\
12.6	1.33848679925429e-35\\
12.7	3.77773572114912e-36\\
12.8	1.05561635024527e-36\\
12.9	2.92036879386814e-37\\
13	7.99882775700681e-38\\
13.1	2.16906240026066e-38\\
13.2	5.82337559973657e-39\\
13.3	1.54787046629621e-39\\
13.4	4.07334767752785e-40\\
13.5	1.06126881391522e-40\\
13.6	2.73751419235531e-41\\
13.7	6.99108224970659e-42\\
13.8	1.7676224102535e-42\\
13.9	4.42477958331617e-43\\
14	1.09660655938897e-43\\
14.1	2.69071123564243e-44\\
14.2	6.53642677531866e-45\\
14.3	1.57206595860573e-45\\
14.4	3.74333057988501e-46\\
14.5	8.82475497459482e-47\\
14.6	2.05970102240893e-47\\
14.7	4.75951575302064e-48\\
14.8	1.08887595532772e-48\\
14.9	2.46632952588055e-49\\
15	5.53070954984442e-50\\
};
\addlegendentry{\large $X \sim \Gauss(0,1)$};


\addplot [color=red, line width = 1.5pt]
  table[row sep=crcr]{%
-10	1.33477830738143e-10\\
-9.9	1.84506630806228e-10\\
-9.8	2.54407014082252e-10\\
-9.7	3.4991329742899e-10\\
-9.6	4.80071668515617e-10\\
-9.5	6.57000909077942e-10\\
-9.4	8.9689195398204e-10\\
-9.3	1.22131741340352e-09\\
-9.2	1.65894212177365e-09\\
-9.1	2.24775091550662e-09\\
-9	3.03794142491164e-09\\
-8.9	4.09566920173959e-09\\
-8.8	5.50788181234115e-09\\
-8.7	7.38853979324003e-09\\
-8.6	9.88659820312234e-09\\
-8.5	1.31962160178529e-08\\
-8.4	1.75697754741022e-08\\
-8.3	2.33344339879713e-08\\
-8.2	3.09131025008293e-08\\
-8.1	4.08509518927161e-08\\
-8	5.38488002127164e-08\\
-7.9	7.08050356508059e-08\\
-7.8	9.28680922277645e-08\\
-7.7	1.21501927054027e-07\\
-7.6	1.58567460835799e-07\\
-7.5	2.064235494315e-07\\
-7.4	2.68051767234881e-07\\
-7.3	3.47210117692767e-07\\
-7.2	4.48621758119167e-07\\
-7.1	5.78205951789892e-07\\
-7	7.43359757367149e-07\\
-6.9	9.53300451561405e-07\\
-6.8	1.21948037294668e-06\\
-6.7	1.55608778957447e-06\\
-6.6	1.98064954551604e-06\\
-6.5	2.51475364429622e-06\\
-6.4	3.18491258943354e-06\\
-6.3	4.02359122824615e-06\\
-6.2	5.07042603274338e-06\\
-6.1	6.37366619091673e-06\\
-6	7.99187055345274e-06\\
-5.9	9.99589835346143e-06\\
-5.8	1.24712356450268e-05\\
-5.7	1.55207035289251e-05\\
-5.6	1.92675983710436e-05\\
-5.5	2.38593182706025e-05\\
-5.4	2.947153387827e-05\\
-5.3	3.63129651511262e-05\\
-5.2	4.46308285885665e-05\\
-5.1	5.47170217199003e-05\\
-5	6.69151128824427e-05\\
-4.9	8.16282043831212e-05\\
-4.8	9.93277356963864e-05\\
-4.7	0.000120563290112997\\
-4.6	0.00014597346289573\\
-4.5	0.000176297841183723\\
-4.4	0.000212390135275376\\
-4.3	0.000255232487172093\\
-4.2	0.000305950965056886\\
-4.1	0.000365832231415155\\
-4	0.00043634134752288\\
-3.9	0.000519140647830706\\
-3.8	0.00061610958423651\\
-3.7	0.000729365402333374\\
-3.6	0.000861284469526841\\
-3.5	0.00101452402864988\\
-3.4	0.00119204410073242\\
-3.3	0.00139712920743972\\
-3.2	0.00163340952809996\\
-3.1	0.00190488104911091\\
-3	0.002215924205969\\
-2.9	0.00257132046152697\\
-2.8	0.00297626620988793\\
-2.7	0.00343638334530699\\
-2.6	0.00395772579148998\\
-2.5	0.00454678125079553\\
-2.4	0.0052104674072113\\
-2.3	0.00595612180380259\\
-2.2	0.00679148461684282\\
-2.1	0.00772467356719759\\
-2	0.00876415024678427\\
-1.9	0.00991867719589766\\
-1.8	0.0111972651474215\\
-1.7	0.0126091099575972\\
-1.6	0.0141635188708006\\
-1.5	0.0158698259178337\\
-1.4	0.0177372964231157\\
-1.3	0.0197750207946851\\
-1.2	0.0219917979902136\\
-1.1	0.0243960092895914\\
-1	0.026995483256594\\
-0.9	0.029797353034408\\
-0.799999999999999	0.0328079073873383\\
-0.699999999999999	0.036032437168109\\
-0.6	0.0394750791504471\\
-0.5	0.0431386594132558\\
-0.399999999999999	0.0470245386884435\\
-0.299999999999999	0.051132462281989\\
-0.199999999999999	0.0554604173397278\\
-0.0999999999999996	0.0600045003484928\\
0	0.0647587978329459\\
0.100000000000001	0.0697152832226802\\
0.200000000000001	0.0748637328178725\\
0.300000000000001	0.0801916636709598\\
0.4	0.0856842960239037\\
0.5	0.091324542694511\\
0.600000000000001	0.0970930274916066\\
0.700000000000001	0.102968134359987\\
0.800000000000001	0.108926088516275\\
0.9	0.114941070342117\\
1	0.120985362259572\\
1.1	0.127029528234595\\
1.2	0.133042624949377\\
1.3	0.138992443065498\\
1.4	0.144845776380741\\
1.5	0.150568716077402\\
1.6	0.156126966683381\\
1.7	0.161486179833957\\
1.8	0.1666123014459\\
1.9	0.171471927509692\\
2	0.17603266338215\\
2.1	0.180263481230824\\
2.2	0.184135070151662\\
2.3	0.187620173458469\\
2.4	0.190693907730262\\
2.5	0.193334058401425\\
2.6	0.195521346987728\\
2.7	0.197239665453944\\
2.8	0.198476273738506\\
2.9	0.199221957047382\\
3	0.199471140200716\\
3.1	0.199221957047382\\
3.2	0.198476273738506\\
3.3	0.197239665453944\\
3.4	0.195521346987728\\
3.5	0.193334058401425\\
3.6	0.190693907730262\\
3.7	0.187620173458469\\
3.8	0.184135070151662\\
3.9	0.180263481230824\\
4	0.17603266338215\\
4.1	0.171471927509692\\
4.2	0.1666123014459\\
4.3	0.161486179833957\\
4.4	0.156126966683381\\
4.5	0.150568716077402\\
4.6	0.144845776380741\\
4.7	0.138992443065498\\
4.8	0.133042624949377\\
4.9	0.127029528234595\\
5	0.120985362259572\\
5.1	0.114941070342117\\
5.2	0.108926088516275\\
5.3	0.102968134359987\\
5.4	0.0970930274916066\\
5.5	0.091324542694511\\
5.6	0.0856842960239037\\
5.7	0.0801916636709598\\
5.8	0.0748637328178725\\
5.9	0.0697152832226801\\
6	0.0647587978329459\\
6.1	0.0600045003484928\\
6.2	0.0554604173397278\\
6.3	0.051132462281989\\
6.4	0.0470245386884435\\
6.5	0.0431386594132558\\
6.6	0.0394750791504471\\
6.7	0.036032437168109\\
6.8	0.0328079073873383\\
6.9	0.029797353034408\\
7	0.026995483256594\\
7.1	0.0243960092895914\\
7.2	0.0219917979902136\\
7.3	0.0197750207946851\\
7.4	0.0177372964231157\\
7.5	0.0158698259178337\\
7.6	0.0141635188708006\\
7.7	0.0126091099575972\\
7.8	0.0111972651474214\\
7.9	0.00991867719589767\\
8	0.00876415024678427\\
8.1	0.00772467356719759\\
8.2	0.00679148461684282\\
8.3	0.00595612180380258\\
8.4	0.00521046740721131\\
8.5	0.00454678125079553\\
8.6	0.00395772579148998\\
8.7	0.00343638334530699\\
8.8	0.00297626620988792\\
8.9	0.00257132046152698\\
9	0.002215924205969\\
9.1	0.00190488104911091\\
9.2	0.00163340952809996\\
9.3	0.00139712920743972\\
9.4	0.00119204410073242\\
9.5	0.00101452402864988\\
9.6	0.000861284469526841\\
9.7	0.000729365402333374\\
9.8	0.000616109584236509\\
9.9	0.000519140647830707\\
10	0.00043634134752288\\
10.1	0.000365832231415155\\
10.2	0.000305950965056886\\
10.3	0.000255232487172092\\
10.4	0.000212390135275376\\
10.5	0.000176297841183723\\
10.6	0.00014597346289573\\
10.7	0.000120563290112997\\
10.8	9.93277356963862e-05\\
10.9	8.16282043831213e-05\\
11	6.69151128824427e-05\\
11.1	5.47170217199003e-05\\
11.2	4.46308285885665e-05\\
11.3	3.63129651511262e-05\\
11.4	2.94715338782699e-05\\
11.5	2.38593182706025e-05\\
11.6	1.92675983710436e-05\\
11.7	1.55207035289251e-05\\
11.8	1.24712356450268e-05\\
11.9	9.9958983534614e-06\\
12	7.99187055345274e-06\\
12.1	6.37366619091673e-06\\
12.2	5.07042603274338e-06\\
12.3	4.02359122824615e-06\\
12.4	3.18491258943354e-06\\
12.5	2.51475364429622e-06\\
12.6	1.98064954551604e-06\\
12.7	1.55608778957447e-06\\
12.8	1.21948037294668e-06\\
12.9	9.53300451561405e-07\\
13	7.43359757367149e-07\\
13.1	5.78205951789892e-07\\
13.2	4.48621758119167e-07\\
13.3	3.47210117692767e-07\\
13.4	2.68051767234881e-07\\
13.5	2.064235494315e-07\\
13.6	1.58567460835799e-07\\
13.7	1.21501927054027e-07\\
13.8	9.28680922277645e-08\\
13.9	7.08050356508059e-08\\
14	5.38488002127164e-08\\
14.1	4.08509518927161e-08\\
14.2	3.09131025008293e-08\\
14.3	2.33344339879713e-08\\
14.4	1.75697754741022e-08\\
14.5	1.31962160178529e-08\\
14.6	9.88659820312234e-09\\
14.7	7.38853979324003e-09\\
14.8	5.50788181234115e-09\\
14.9	4.09566920173959e-09\\
15	3.03794142491164e-09\\
};
\addlegendentry{\large $X' \sim \Gauss(2,4)$};
\end{axis}

\end{tikzpicture}% 

==> figures/GaussTwoGauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
xmin=-10,
xmax=15,
%xlabel={\Large $x$},
ymin=0,
ymax=0.15,
ytick={0.05,0.1,0.15},
%ylabel={\Large probability density},
grid=major,
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [color=blue, line width = 1.5pt]
  table[row sep=crcr]{%
-10	0.0034383423646955\\
-9.9	0.00367986406078638\\
-9.8	0.00393566500018614\\
-9.7	0.00420637672404113\\
-9.6	0.00449264288571933\\
-9.5	0.00479511826835075\\
-9.4	0.00511446769594044\\
-9.3	0.00545136483541797\\
-9.2	0.00580649088734654\\
-9.1	0.0061805331634113\\
-9	0.00657418354924005\\
-8.9	0.0069881368515796\\
-8.8	0.00742308902935737\\
-8.7	0.00787973530869921\\
-8.6	0.00835876818255016\\
-8.5	0.00886087529615318\\
-8.4	0.00938673722027917\\
-8.3	0.00993702511477024\\
-8.2	0.0105123982856511\\
-8.1	0.0111135016397809\\
-8	0.011740963041756\\
-7.9	0.012395390578526\\
-7.8	0.0130773697379565\\
-7.7	0.0137874605083439\\
-7.6	0.0145261944066715\\
-7.5	0.0152940714441735\\
-7.4	0.0160915570385536\\
-7.3	0.0169190788829639\\
-7.2	0.0177770237826048\\
-7.1	0.018665734470532\\
-7	0.0195855064149586\\
-6.9	0.0205365846310111\\
-6.8	0.0215191605105249\\
-6.7	0.0225333686840544\\
-6.6	0.0235792839298069\\
-6.5	0.0246569181446879\\
-6.4	0.0257662173930654\\
-6.3	0.0269070590492085\\
-6.2	0.0280792490496354\\
-6.1	0.0292825192718032\\
-6	0.0305165250556913\\
-5.9	0.0317808428848567\\
-5.8	0.0330749682434825\\
-5.7	0.0343983136657819\\
-5.6	0.0357502069938673\\
-5.5	0.0371298898598416\\
-5.4	0.0385365164074118\\
-5.3	0.0399691522677671\\
-5.2	0.0414267738037994\\
-5.1	0.0429082676359797\\
-5	0.0444124304623315\\
-4.9	0.0459379691839735\\
-4.8	0.0474835013466326\\
-4.7	0.0490475559073621\\
-4.6	0.0506285743344421\\
-4.5	0.052224912047093\\
-4.4	0.0538348402002058\\
-4.3	0.0554565478177888\\
-4.2	0.0570881442772588\\
-4.1	0.0587276621450692\\
-4	0.0603730603624827\\
-3.9	0.0620222277785635\\
-3.8	0.0636729870256997\\
-3.7	0.0653230987311734\\
-3.6	0.0669702660564948\\
-3.5	0.0686121395544049\\
-3.4	0.0702463223316525\\
-3.3	0.0718703755038688\\
-3.2	0.0734818239271128\\
-3.1	0.0750781621889511\\
-3	0.0766568608402795\\
-2.9	0.0782153728475086\\
-2.8	0.0797511402432168\\
-2.7	0.0812616009519545\\
-2.6	0.0827441957665537\\
-2.5	0.084196375449081\\
-2.4	0.0856156079294717\\
-2.3	0.0869993855739125\\
-2.2	0.0883452324942049\\
-2.1	0.0896507118686471\\
-2	0.0909134332444335\\
-1.9	0.0921310597911838\\
-1.8	0.09330131547499\\
-1.7	0.0944219921223096\\
-1.6	0.0954909563431407\\
-1.5	0.0965061562831946\\
-1.4	0.0974656281752239\\
-1.3	0.0983675026602851\\
-1.2	0.0992100108504946\\
-1.1	0.0999914901057843\\
-1	0.100710389498274\\
-0.9	0.101365274939137\\
-0.799999999999999	0.101954833944241\\
-0.699999999999999	0.102477880016418\\
-0.6	0.102933356623869\\
-0.5	0.103320340756048\\
-0.399999999999999	0.103638046040264\\
-0.299999999999999	0.103885825404288\\
-0.199999999999999	0.104063173272323\\
-0.0999999999999996	0.104169727283932\\
0	0.104205269527726\\
0.100000000000001	0.104169727283932\\
0.200000000000001	0.104063173272323\\
0.300000000000001	0.103885825404288\\
0.4	0.103638046040264\\
0.5	0.103320340756048\\
0.600000000000001	0.102933356623869\\
0.700000000000001	0.102477880016418\\
0.800000000000001	0.101954833944241\\
0.9	0.101365274939137\\
1	0.100710389498274\\
1.1	0.0999914901057843\\
1.2	0.0992100108504945\\
1.3	0.0983675026602851\\
1.4	0.0974656281752239\\
1.5	0.0965061562831946\\
1.6	0.0954909563431407\\
1.7	0.0944219921223095\\
1.8	0.09330131547499\\
1.9	0.0921310597911838\\
2	0.0909134332444335\\
2.1	0.0896507118686471\\
2.2	0.0883452324942049\\
2.3	0.0869993855739125\\
2.4	0.0856156079294717\\
2.5	0.084196375449081\\
2.6	0.0827441957665537\\
2.7	0.0812616009519545\\
2.8	0.0797511402432168\\
2.9	0.0782153728475086\\
3	0.0766568608402795\\
3.1	0.0750781621889511\\
3.2	0.0734818239271128\\
3.3	0.0718703755038688\\
3.4	0.0702463223316525\\
3.5	0.0686121395544049\\
3.6	0.0669702660564948\\
3.7	0.0653230987311734\\
3.8	0.0636729870256997\\
3.9	0.0620222277785635\\
4	0.0603730603624827\\
4.1	0.0587276621450692\\
4.2	0.0570881442772588\\
4.3	0.0554565478177888\\
4.4	0.0538348402002058\\
4.5	0.052224912047093\\
4.6	0.0506285743344421\\
4.7	0.0490475559073621\\
4.8	0.0474835013466326\\
4.9	0.0459379691839735\\
5	0.0444124304623315\\
5.1	0.0429082676359797\\
5.2	0.0414267738037994\\
5.3	0.0399691522677671\\
5.4	0.0385365164074118\\
5.5	0.0371298898598416\\
5.6	0.0357502069938673\\
5.7	0.0343983136657819\\
5.8	0.0330749682434825\\
5.9	0.0317808428848567\\
6	0.0305165250556913\\
6.1	0.0292825192718032\\
6.2	0.0280792490496354\\
6.3	0.0269070590492085\\
6.4	0.0257662173930654\\
6.5	0.0246569181446879\\
6.6	0.0235792839298069\\
6.7	0.0225333686840544\\
6.8	0.0215191605105249\\
6.9	0.0205365846310111\\
7	0.0195855064149586\\
7.1	0.018665734470532\\
7.2	0.0177770237826048\\
7.3	0.0169190788829639\\
7.4	0.0160915570385536\\
7.5	0.0152940714441735\\
7.6	0.0145261944066715\\
7.7	0.0137874605083439\\
7.8	0.0130773697379565\\
7.9	0.012395390578526\\
8	0.011740963041756\\
8.1	0.0111135016397809\\
8.2	0.0105123982856511\\
8.3	0.00993702511477024\\
8.4	0.00938673722027918\\
8.5	0.00886087529615318\\
8.6	0.00835876818255016\\
8.7	0.00787973530869921\\
8.8	0.00742308902935737\\
8.9	0.00698813685157961\\
9	0.00657418354924005\\
9.1	0.0061805331634113\\
9.2	0.00580649088734654\\
9.3	0.00545136483541797\\
9.4	0.00511446769594044\\
9.5	0.00479511826835075\\
9.6	0.00449264288571933\\
9.7	0.00420637672404113\\
9.8	0.00393566500018614\\
9.9	0.00367986406078638\\
10	0.0034383423646955\\
10.1	0.00321048136198025\\
10.2	0.0029956762726888\\
10.3	0.00279333676889192\\
10.4	0.00260288756370852\\
10.5	0.00242376891120899\\
10.6	0.00225543702123888\\
10.7	0.00209736439332347\\
10.8	0.00194904007390133\\
10.9	0.00180996984119493\\
11	0.00167967632205857\\
11.1	0.00155769904515182\\
11.2	0.0014435944347706\\
11.3	0.00133693574963072\\
11.4	0.00123731297084135\\
11.5	0.00114433264323029\\
11.6	0.00105761767409133\\
11.7	0.000976807093317617\\
11.8	0.000901555778765628\\
11.9	0.000831534150563918\\
12	0.000766427837940892\\
12.1	0.000705937321997646\\
12.2	0.000649777557697344\\
12.3	0.000597677578182847\\
12.4	0.000549380084370748\\
12.5	0.000504641022603851\\
12.6	0.000463229152976775\\
12.7	0.000424925610781593\\
12.8	0.000389523463353505\\
12.9	0.000356827264431273\\
13	0.000326652607984362\\
13.1	0.00029882568329923\\
13.2	0.000273182832961599\\
13.3	0.000249570115220485\\
13.4	0.000227842872073666\\
13.5	0.000207865304273676\\
13.6	0.000189510054318586\\
13.7	0.000172657798363123\\
13.8	0.000157196847863305\\
13.9	0.000143022761651846\\
14	0.000130037969032301\\
14.1	0.000118151404377283\\
14.2	0.000107278153620076\\
14.3	9.73391129396278e-05\\
14.4	8.82606598560918e-05\\
14.5	7.99743368776988e-05\\
14.6	7.24165477696868e-05\\
14.7	6.55282664520336e-05\\
14.8	5.92547584747215e-05\\
14.9	5.35453149669427e-05\\
15	4.83529989098105e-05\\
};
\addlegendentry{\large $X + N$, $N \sim \Gauss(0,8)$};

\addplot [color=red, line width = 1.5pt]
  table[row sep=crcr]{%
-10	0.00220299762217348\\
-9.9	0.00232882932763727\\
-9.8	0.00246079259957534\\
-9.7	0.00259911849456196\\
-9.6	0.00274404269401542\\
-9.5	0.00289580534863968\\
-9.4	0.00305465090431151\\
-9.3	0.00322082790883917\\
-9.2	0.00339458879904543\\
-9.1	0.00357618966765868\\
-9	0.00376589000952968\\
-8.9	0.00396395244672899\\
-8.8	0.00417064243212153\\
-8.7	0.00438622793105943\\
-8.6	0.00461097908088259\\
-8.5	0.00484516782796874\\
-8.4	0.00508906754213019\\
-8.3	0.00534295260821409\\
-8.2	0.00560709799482539\\
-8.1	0.00588177880015846\\
-8	0.00616726977499273\\
-7.9	0.00646384482298071\\
-7.8	0.00677177647843306\\
-7.7	0.00709133536188417\\
-7.6	0.00742278961380408\\
-7.5	0.00776640430690696\\
-7.4	0.0081224408375934\\
-7.3	0.00849115629715338\\
-7.2	0.00887280282344771\\
-7.1	0.00926762693387885\\
-7	0.00967586884055673\\
-6.9	0.01009776174866\\
-6.8	0.0105335311390902\\
-6.7	0.0109833940366128\\
-6.6	0.0114475582647749\\
-6.5	0.0119262216889887\\
-6.4	0.0124195714492615\\
-6.3	0.0129277831841516\\
-6.2	0.0134510202476202\\
-6.1	0.0139894329205422\\
-6	0.0145431576187255\\
-5.9	0.0151123160993775\\
-5.8	0.0156970146680375\\
-5.7	0.0162973433880734\\
-5.6	0.0169133752949168\\
-5.5	0.0175451656172799\\
-5.4	0.0181927510076613\\
-5.3	0.0188561487845107\\
-5.2	0.0195353561884707\\
-5.1	0.0202303496551658\\
-5	0.020941084107046\\
-4.9	0.0216674922668236\\
-4.8	0.0224094839950717\\
-4.7	0.0231669456545641\\
-4.6	0.0239397395039485\\
-4.5	0.0247277031233441\\
-4.4	0.0255306488744433\\
-4.3	0.0263483633976813\\
-4.2	0.0271806071490085\\
-4.1	0.02802711397876\\
-4	0.0288875907550738\\
-3.9	0.0297617170342457\\
-3.8	0.0306491447803454\\
-3.7	0.0315494981363374\\
-3.6	0.0324623732488617\\
-3.5	0.0333873381487338\\
-3.4	0.0343239326891092\\
-3.3	0.0352716685431442\\
-3.2	0.0362300292628536\\
-3.1	0.0371984704007269\\
-3	0.0381764196955201\\
-2.9	0.0391632773234804\\
-2.8	0.0401584162160994\\
-2.7	0.0411611824453128\\
-2.6	0.0421708956768894\\
-2.5	0.0431868496925576\\
-2.4	0.0442083129812273\\
-2.3	0.0452345293994619\\
-2.2	0.0462647189011497\\
-2.1	0.0472980783361098\\
-2	0.0483337823171575\\
-1.9	0.0493709841549293\\
-1.8	0.0504088168595505\\
-1.7	0.0514463942080046\\
-1.6	0.0524828118758374\\
-1.5	0.0535171486316074\\
-1.4	0.0545484675922695\\
-1.3	0.0555758175374573\\
-1.2	0.0565982342804097\\
-1.1	0.0576147420930753\\
-1	0.0586243551827106\\
-0.9	0.0596260792170893\\
-0.799999999999999	0.060618912895235\\
-0.699999999999999	0.0616018495604001\\
-0.6	0.0625738788518269\\
-0.5	0.0635339883916536\\
-0.399999999999999	0.0644811655031594\\
-0.299999999999999	0.0654143989563893\\
-0.199999999999999	0.0663326807370524\\
-0.0999999999999996	0.0672350078344582\\
0	0.0681203840441325\\
0.100000000000001	0.0689878217806499\\
0.200000000000001	0.0698363438961272\\
0.300000000000001	0.0706649854997433\\
0.4	0.0714727957735883\\
0.5	0.0722588397800968\\
0.600000000000001	0.0730222002562896\\
0.700000000000001	0.0737619793900295\\
0.800000000000001	0.0744773005735011\\
0.9	0.0751673101291375\\
1	0.0758311790032548\\
1.1	0.0764681044227015\\
1.2	0.0770773115099006\\
1.3	0.0776580548517426\\
1.4	0.0782096200178912\\
1.5	0.0787313250241749\\
1.6	0.0792225217368747\\
1.7	0.0796825972138614\\
1.8	0.0801109749787009\\
1.9	0.0805071162240209\\
2	0.0808705209406241\\
2.1	0.0812007289690369\\
2.2	0.0814973209703975\\
2.3	0.0817599193138173\\
2.4	0.0819881888775861\\
2.5	0.0821818377618432\\
2.6	0.0823406179105915\\
2.7	0.0824643256412001\\
2.8	0.0825528020798132\\
2.9	0.0826059335013621\\
3	0.0826236515731618\\
3.1	0.0826059335013621\\
3.2	0.0825528020798132\\
3.3	0.0824643256412001\\
3.4	0.0823406179105915\\
3.5	0.0821818377618432\\
3.6	0.0819881888775861\\
3.7	0.0817599193138173\\
3.8	0.0814973209703975\\
3.9	0.0812007289690369\\
4	0.0808705209406241\\
4.1	0.0805071162240209\\
4.2	0.0801109749787009\\
4.3	0.0796825972138614\\
4.4	0.0792225217368747\\
4.5	0.0787313250241749\\
4.6	0.0782096200178912\\
4.7	0.0776580548517426\\
4.8	0.0770773115099006\\
4.9	0.0764681044227015\\
5	0.0758311790032548\\
5.1	0.0751673101291375\\
5.2	0.0744773005735011\\
5.3	0.0737619793900295\\
5.4	0.0730222002562896\\
5.5	0.0722588397800968\\
5.6	0.0714727957735883\\
5.7	0.0706649854997433\\
5.8	0.0698363438961272\\
5.9	0.0689878217806499\\
6	0.0681203840441325\\
6.1	0.0672350078344582\\
6.2	0.0663326807370524\\
6.3	0.0654143989563893\\
6.4	0.0644811655031594\\
6.5	0.0635339883916536\\
6.6	0.0625738788518269\\
6.7	0.0616018495604001\\
6.8	0.060618912895235\\
6.9	0.0596260792170893\\
7	0.0586243551827106\\
7.1	0.0576147420930753\\
7.2	0.0565982342804097\\
7.3	0.0555758175374572\\
7.4	0.0545484675922695\\
7.5	0.0535171486316074\\
7.6	0.0524828118758374\\
7.7	0.0514463942080046\\
7.8	0.0504088168595505\\
7.9	0.0493709841549293\\
8	0.0483337823171575\\
8.1	0.0472980783361098\\
8.2	0.0462647189011497\\
8.3	0.0452345293994619\\
8.4	0.0442083129812273\\
8.5	0.0431868496925576\\
8.6	0.0421708956768894\\
8.7	0.0411611824453128\\
8.8	0.0401584162160994\\
8.9	0.0391632773234805\\
9	0.0381764196955201\\
9.1	0.0371984704007269\\
9.2	0.0362300292628536\\
9.3	0.0352716685431442\\
9.4	0.0343239326891092\\
9.5	0.0333873381487338\\
9.6	0.0324623732488617\\
9.7	0.0315494981363374\\
9.8	0.0306491447803454\\
9.9	0.0297617170342457\\
10	0.0288875907550738\\
10.1	0.02802711397876\\
10.2	0.0271806071490085\\
10.3	0.0263483633976813\\
10.4	0.0255306488744433\\
10.5	0.0247277031233441\\
10.6	0.0239397395039485\\
10.7	0.0231669456545641\\
10.8	0.0224094839950717\\
10.9	0.0216674922668236\\
11	0.020941084107046\\
11.1	0.0202303496551658\\
11.2	0.0195353561884707\\
11.3	0.0188561487845107\\
11.4	0.0181927510076613\\
11.5	0.0175451656172799\\
11.6	0.0169133752949168\\
11.7	0.0162973433880734\\
11.8	0.0156970146680375\\
11.9	0.0151123160993775\\
12	0.0145431576187255\\
12.1	0.0139894329205422\\
12.2	0.0134510202476202\\
12.3	0.0129277831841516\\
12.4	0.0124195714492615\\
12.5	0.0119262216889887\\
12.6	0.0114475582647749\\
12.7	0.0109833940366128\\
12.8	0.0105335311390902\\
12.9	0.01009776174866\\
13	0.00967586884055673\\
13.1	0.00926762693387885\\
13.2	0.00887280282344771\\
13.3	0.00849115629715338\\
13.4	0.0081224408375934\\
13.5	0.00776640430690696\\
13.6	0.00742278961380408\\
13.7	0.00709133536188417\\
13.8	0.00677177647843306\\
13.9	0.00646384482298071\\
14	0.00616726977499273\\
14.1	0.00588177880015846\\
14.2	0.00560709799482539\\
14.3	0.00534295260821409\\
14.4	0.00508906754213019\\
14.5	0.00484516782796874\\
14.6	0.00461097908088259\\
14.7	0.00438622793105943\\
14.8	0.00417064243212153\\
14.9	0.00396395244672899\\
15	0.00376589000952968\\
};
\addlegendentry{\large $X' + N$, $N \sim \Gauss(0,8)$};

\end{axis}

\end{tikzpicture}% 

==> figures/GaussTwoLap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
xmin=-10,
xmax=15,
%xlabel={\Large $x$},
ymin=0,
ymax=0.2,
ytick={0.05,0.1,0.15},
%ylabel={\Large probability density},
grid=major,
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [color=blue, line width = 1.5pt]
  table[row sep=crcr]{%
-10	0.000275408341914686\\
-9.9	0.000295587692967114\\
-9.8	0.000317245598394714\\
-9.7	0.000340490392852783\\
-9.6	0.000365438348748337\\
-9.5	0.000392214257844426\\
-9.4	0.000420952055478972\\
-9.3	0.000451795490520538\\
-9.2	0.0004848988444122\\
-9.1	0.000520427702900231\\
-9	0.000558559784307865\\
-8.9	0.000599485828497217\\
-8.8	0.000643410550966037\\
-8.7	0.000690553666851763\\
-8.6	0.000741150989965017\\
-8.5	0.000795455612350025\\
-8.4	0.0008537391702722\\
-8.3	0.000916293202965469\\
-8.2	0.000983430610935925\\
-8.1	0.00105548722111633\\
-8	0.00113282346670054\\
-7.9	0.00121582619006049\\
-7.8	0.00130491057776414\\
-7.7	0.00140052223737337\\
-7.6	0.00150313942641026\\
-7.5	0.00161327544464124\\
-7.4	0.00173148120164528\\
-7.3	0.00185834797250948\\
-7.2	0.001994510355436\\
-7.1	0.00214064944605431\\
-7	0.00229749624431645\\
-6.9	0.00246583531101585\\
-6.8	0.00264650869221807\\
-6.7	0.00284042013123038\\
-6.6	0.00304853958917222\\
-6.5	0.00327190809674702\\
-6.4	0.00351164296146273\\
-6.3	0.0037689433563093\\
-6.2	0.00404509631777956\\
-6.1	0.00434148318311564\\
-6	0.004659586498772\\
-5.9	0.00500099743429437\\
-5.8	0.00536742373809447\\
-5.7	0.0057606982739039\\
-5.6	0.00618278817893436\\
-5.5	0.00663580468682213\\
-5.4	0.00712201366008454\\
-5.3	0.00764384687774911\\
-5.2	0.00820391412356315\\
-5.1	0.00880501611807033\\
-5	0.00945015833288036\\
-4.9	0.0101425657163005\\
-4.8	0.01088569834429\\
-4.7	0.0116832679869572\\
-4.6	0.0125392555453027\\
-4.5	0.0134579292614744\\
-4.4	0.0144438635333137\\
-4.3	0.0155019580642528\\
-4.2	0.0166374569455152\\
-4.1	0.017855967091143\\
-4	0.0191634752193604\\
-3.9	0.0205663622882826\\
-3.8	0.0220714139435173\\
-3.7	0.0236858251161862\\
-3.6	0.0254171964233919\\
-3.5	0.0272735194771687\\
-3.4	0.0292631476197791\\
-3.3	0.0313947480019331\\
-3.2	0.0336772303491917\\
-3.1	0.0361196472790139\\
-3	0.0387310607110283\\
-2.9	0.0415203688450091\\
-2.8	0.0444960884644383\\
-2.7	0.0476660880627521\\
-2.6	0.0510372685841424\\
-2.5	0.0546151905043764\\
-2.4	0.0584036486020747\\
-2.3	0.0624041990937078\\
-2.2	0.0666156477713818\\
-2.1	0.0710335122622267\\
-2	0.0756494763102098\\
-1.9	0.080450858769666\\
-1.8	0.0854201244223389\\
-1.7	0.0905344673550745\\
-1.6	0.0957655000024501\\
-1.5	0.101079081615487\\
-1.4	0.106435318467698\\
-1.3	0.111788764262419\\
-1.2	0.117088842824692\\
-1.1	0.122280506306849\\
-1	0.127305131092526\\
-0.9	0.132101640863539\\
-0.799999999999999	0.136607832628028\\
-0.699999999999999	0.140761867801864\\
-0.6	0.144503877704819\\
-0.5	0.147777622121859\\
-0.399999999999999	0.150532131863384\\
-0.299999999999999	0.152723262345311\\
-0.199999999999999	0.154315085654477\\
-0.0999999999999996	0.155281053596061\\
0	0.155604873701121\\
0.100000000000001	0.155281053596061\\
0.200000000000001	0.154315085654477\\
0.300000000000001	0.152723262345311\\
0.4	0.150532131863384\\
0.5	0.147777622121859\\
0.600000000000001	0.144503877704819\\
0.700000000000001	0.140761867801864\\
0.800000000000001	0.136607832628028\\
0.9	0.132101640863539\\
1	0.127305131092526\\
1.1	0.122280506306849\\
1.2	0.117088842824692\\
1.3	0.111788764262419\\
1.4	0.106435318467698\\
1.5	0.101079081615487\\
1.6	0.09576550000245\\
1.7	0.0905344673550744\\
1.8	0.0854201244223388\\
1.9	0.080450858769666\\
2	0.0756494763102099\\
2.1	0.0710335122622267\\
2.2	0.0666156477713817\\
2.3	0.0624041990937078\\
2.4	0.0584036486020747\\
2.5	0.0546151905043764\\
2.6	0.0510372685841425\\
2.7	0.0476660880627521\\
2.8	0.0444960884644383\\
2.9	0.0415203688450091\\
3	0.0387310607110283\\
3.1	0.0361196472790139\\
3.2	0.0336772303491917\\
3.3	0.0313947480019331\\
3.4	0.0292631476197791\\
3.5	0.0272735194771687\\
3.6	0.0254171964233919\\
3.7	0.0236858251161863\\
3.8	0.0220714139435173\\
3.9	0.0205663622882826\\
4	0.0191634752193604\\
4.1	0.017855967091143\\
4.2	0.0166374569455152\\
4.3	0.0155019580642528\\
4.4	0.0144438635333137\\
4.5	0.0134579292614744\\
4.6	0.0125392555453027\\
4.7	0.0116832679869572\\
4.8	0.01088569834429\\
4.9	0.0101425657163005\\
5	0.00945015833288036\\
5.1	0.00880501611807033\\
5.2	0.00820391412356316\\
5.3	0.00764384687774912\\
5.4	0.00712201366008455\\
5.5	0.00663580468682213\\
5.6	0.00618278817893436\\
5.7	0.00576069827390391\\
5.8	0.00536742373809448\\
5.9	0.00500099743429437\\
6	0.004659586498772\\
6.1	0.00434148318311564\\
6.2	0.00404509631777956\\
6.3	0.0037689433563093\\
6.4	0.00351164296146273\\
6.5	0.00327190809674702\\
6.6	0.00304853958917222\\
6.7	0.00284042013123038\\
6.8	0.00264650869221807\\
6.9	0.00246583531101585\\
7	0.00229749624431645\\
7.1	0.00214064944605431\\
7.2	0.001994510355436\\
7.3	0.00185834797250948\\
7.4	0.00173148120164528\\
7.5	0.00161327544464124\\
7.6	0.00150313942641026\\
7.7	0.00140052223737337\\
7.8	0.00130491057776414\\
7.9	0.0012158261900605\\
8	0.00113282346670054\\
8.1	0.00105548722111633\\
8.2	0.000983430610935925\\
8.3	0.00091629320296547\\
8.4	0.000853739170272201\\
8.5	0.000795455612350025\\
8.6	0.000741150989965017\\
8.7	0.000690553666851764\\
8.8	0.000643410550966038\\
8.9	0.000599485828497218\\
9	0.000558559784307865\\
9.1	0.000520427702900231\\
9.2	0.0004848988444122\\
9.3	0.000451795490520538\\
9.4	0.000420952055478972\\
9.5	0.000392214257844426\\
9.6	0.000365438348748337\\
9.7	0.000340490392852783\\
9.8	0.000317245598394714\\
9.9	0.000295587692967114\\
10	0.000275408341914686\\
10.1	0.000256606606434848\\
10.2	0.000239088438673388\\
10.3	0.000222766211289232\\
10.4	0.000207558279135153\\
10.5	0.000193388570861906\\
10.6	0.00018018620840298\\
10.7	0.000167885152436573\\
10.8	0.000156423872051382\\
10.9	0.000145745036963833\\
11	0.000135795230747207\\
11.1	0.000126524683638204\\
11.2	0.000117887023584418\\
11.3	0.000109839044287457\\
11.4	0.000102340489081418\\
11.5	9.53538495656758e-05\\
11.6	8.88441779847273e-05\\
11.7	8.27789124165914e-05\\
11.8	7.71277138953512e-05\\
11.9	7.18623146531079e-05\\
12	6.69563767222401e-05\\
12.1	6.23853601906858e-05\\
12.2	5.81264004512489e-05\\
12.3	5.41581938309203e-05\\
12.4	5.04608910281235e-05\\
12.5	4.70159978248463e-05\\
12.6	4.38062825770153e-05\\
12.7	4.08156900203699e-05\\
12.8	3.80292609606872e-05\\
12.9	3.54330574466409e-05\\
13	3.30140930510016e-05\\
13.1	3.07602679114421e-05\\
13.2	2.8660308206013e-05\\
13.3	2.67037097605416e-05\\
13.4	2.48806855058746e-05\\
13.5	2.31821165221384e-05\\
13.6	2.1599506425139e-05\\
13.7	2.01249388667375e-05\\
13.8	1.87510379366141e-05\\
13.9	1.74709312673476e-05\\
14	1.6278215658258e-05\\
14.1	1.51669250460618e-05\\
14.2	1.41315006621231e-05\\
14.3	1.31667632270286e-05\\
14.4	1.22678870433981e-05\\
14.5	1.14303758573428e-05\\
14.6	1.06500403678264e-05\\
14.7	9.92297727143148e-06\\
14.8	9.24554973770883e-06\\
14.9	8.61436921744724e-06\\
15	8.0262784928668e-06\\
};
\addlegendentry{\large $X + N$, $N \sim \Lap(4)$};


\addplot [color=red, line width = 1.5pt]
  table[row sep=crcr]{%
-10	6.9890824357756e-05\\
-9.9	7.50117707272619e-05\\
-9.8	8.05079315914696e-05\\
-9.7	8.64067989570903e-05\\
-9.6	9.27378791109275e-05\\
-9.5	9.95328401804581e-05\\
-9.4	0.000106825670497138\\
-9.3	0.000114652848551007\\
-9.2	0.00012305352538204\\
-9.1	0.000132069720314463\\
-9	0.000141746531005156\\
-8.9	0.000152132358846479\\
-8.8	0.00016327915083762\\
-8.7	0.000175242659117041\\
-8.6	0.000188082719432002\\
-8.5	0.00020186354990954\\
-8.4	0.000216654071586917\\
-8.3	0.000232528252258287\\
-8.2	0.000249565475298396\\
-8.1	0.000267850935233201\\
-8	0.000287476061941348\\
-7.9	0.000308538975489054\\
-7.8	0.00033114497372367\\
-7.7	0.000355407054877332\\
-7.6	0.000381446477560772\\
-7.5	0.00040939336065732\\
-7.4	0.00043938732575689\\
-7.3	0.00047157818489745\\
-7.2	0.000506126676504674\\
-7.1	0.000543205252536431\\
-7	0.000582998919943954\\
-6.9	0.000625706139651868\\
-6.8	0.00067153978632989\\
-6.7	0.000720728172274224\\
-6.6	0.000773516138729891\\
-6.5	0.000830166217958758\\
-6.4	0.000890959869283199\\
-6.3	0.000956198792202259\\
-6.2	0.00102620631947467\\
-6.1	0.00110132889277879\\
-6	0.00118193762317988\\
-5.9	0.00126842993814448\\
-5.8	0.00136123131622497\\
-5.7	0.00146079710977549\\
-5.6	0.0015676144551363\\
-5.5	0.00168220426861708\\
-5.4	0.0018051233253006\\
-5.3	0.0019369664161569\\
-5.2	0.0020783685771839\\
-5.1	0.00223000738225407\\
-5	0.00239260528903012\\
-4.9	0.00256693202469981\\
-4.8	0.00275380699535729\\
-4.7	0.00295410169961639\\
-4.6	0.00316874212347601\\
-4.5	0.00339871108956942\\
-4.4	0.00364505052972739\\
-4.3	0.00390886364528592\\
-4.2	0.00419131691479984\\
-4.1	0.00449364190382116\\
-4	0.00481713682621591\\
-3.9	0.00516316780118855\\
-3.8	0.00553316974483658\\
-3.7	0.00592864682976328\\
-3.6	0.00635117244114166\\
-3.5	0.00680238855277446\\
-3.4	0.00728400444227227\\
-3.3	0.00779779466063336\\
-3.2	0.00834559616842361\\
-3.1	0.00892930454860735\\
-3	0.00955086920506284\\
-2.9	0.0102122874561304\\
-2.8	0.0109155974343907\\
-2.7	0.0116628697074599\\
-2.6	0.0124561975401086\\
-2.5	0.0132976857256582\\
-2.4	0.0141894379245351\\
-2.3	0.0151335424602211\\
-2.2	0.0161320565377339\\
-2.1	0.0171869888672669\\
-2	0.0183002806957513\\
-1.9	0.0194737852718192\\
-1.8	0.0207092457948752\\
-1.7	0.0220082719265467\\
-1.6	0.0233723149724588\\
-1.5	0.0248026418737492\\
-1.4	0.0263003081806318\\
-1.3	0.0278661302141502\\
-1.2	0.0295006566565124\\
-1.1	0.031204139844441\\
-1	0.0329765070731355\\
-0.9	0.0348173322499917\\
-0.799999999999999	0.0367258082663735\\
-0.699999999999999	0.0387007204816787\\
-0.6	0.040740421735855\\
-0.5	0.0428428093235844\\
-0.399999999999999	0.045005304374772\\
-0.299999999999999	0.0472248340909888\\
-0.199999999999999	0.0494978172854614\\
-0.0999999999999996	0.0518201536644702\\
0	0.0541872172701474\\
0.100000000000001	0.0565938544783166\\
0.200000000000001	0.0590343869099975\\
0.300000000000001	0.0615026195715166\\
0.4	0.0639918544859754\\
0.5	0.0664949100185298\\
0.600000000000001	0.0690041460300837\\
0.700000000000001	0.0715114949193934\\
0.800000000000001	0.0740084985331957\\
0.9	0.0764863508389699\\
1	0.0789359461666869\\
1.1	0.0813479327358577\\
1.2	0.0837127710940074\\
1.3	0.0860207970040698\\
1.4	0.0882622882328926\\
1.5	0.0904275346128556\\
1.6	0.092506910675287\\
1.7	0.0944909500896177\\
1.8	0.0963704210876186\\
1.9	0.098136402009051\\
2	0.0997803560748647\\
2.1	0.1012942044777\\
2.2	0.102670396877645\\
2.3	0.103901978404392\\
2.4	0.104982652295353\\
2.5	0.105906837342613\\
2.6	0.106669719379538\\
2.7	0.107267296109382\\
2.8	0.107696414662414\\
2.9	0.107954801363376\\
3	0.10804108329595\\
3.1	0.107954801363371\\
3.2	0.107696414662404\\
3.3	0.107267296109367\\
3.4	0.106669719379518\\
3.5	0.105906837342589\\
3.6	0.104982652295324\\
3.7	0.103901978404357\\
3.8	0.102670396877604\\
3.9	0.101294204477654\\
4	0.0997803560748126\\
4.1	0.0981364020089928\\
4.2	0.096370421087554\\
4.3	0.0944909500895463\\
4.4	0.0925069106752084\\
4.5	0.0904275346127695\\
4.6	0.0882622882327985\\
4.7	0.0860207970039673\\
4.8	0.083712771093896\\
4.9	0.0813479327357367\\
5	0.0789359461665558\\
5.1	0.076486350838828\\
5.2	0.0740084985330423\\
5.3	0.0715114949192278\\
5.4	0.0690041460299051\\
5.5	0.0664949100183372\\
5.6	0.0639918544857678\\
5.7	0.0615026195712931\\
5.8	0.0590343869097569\\
5.9	0.0565938544780576\\
6	0.0541872172698689\\
6.1	0.0518201536641707\\
6.2	0.0494978172851395\\
6.3	0.0472248340906428\\
6.4	0.0450053043744002\\
6.5	0.0428428093231849\\
6.6	0.0407404217354258\\
6.7	0.0387007204812177\\
6.8	0.0367258082658783\\
6.9	0.0348173322494599\\
7	0.0329765070725645\\
7.1	0.0312041398438278\\
7.2	0.029500656655854\\
7.3	0.0278661302134433\\
7.4	0.026300308179873\\
7.5	0.0248026418729346\\
7.6	0.0233723149715843\\
7.7	0.0220082719256079\\
7.8	0.0207092457938674\\
7.9	0.0194737852707375\\
8	0.0183002806945902\\
8.1	0.0171869888660205\\
8.2	0.0161320565363961\\
8.3	0.0151335424587852\\
8.4	0.0141894379229938\\
8.5	0.0132976857240039\\
8.6	0.012456197538333\\
8.7	0.0116628697055541\\
8.8	0.0109155974323452\\
8.9	0.0102122874539348\\
9	0.00955086920270638\\
9.1	0.00892930454607816\\
9.2	0.00834559616570904\\
9.3	0.00779779465771983\\
9.4	0.00728400443914522\\
9.5	0.00680238854941823\\
9.6	0.00635117243753947\\
9.7	0.00592864682589711\\
9.8	0.00553316974068709\\
9.9	0.00516316779673498\\
10	0.00481713682143599\\
10.1	0.00449364189869098\\
10.2	0.00419131690929374\\
10.3	0.00390886363937635\\
10.4	0.0036450505233848\\
10.5	0.00339871108276208\\
10.6	0.00316874211616987\\
10.7	0.0029541016917749\\
10.8	0.00275380698694123\\
10.9	0.00256693201566708\\
11	0.00239260527933553\\
11.1	0.00223000737184914\\
11.2	0.00207836856601657\\
11.3	0.00193696640417132\\
11.4	0.00180512331243682\\
11.5	0.00168220425481075\\
11.6	0.00156761444031836\\
11.7	0.00146079709387181\\
11.8	0.00136123129915601\\
11.9	0.00126842991982486\\
12	0.00118193760351796\\
12.1	0.00110132887167622\\
12.2	0.00102620629682589\\
12.3	0.000956198767893983\\
12.4	0.000890959843193833\\
12.5	0.000830166189957801\\
12.6	0.000773516108677279\\
12.7	0.000720728140019632\\
12.8	0.000671539751711977\\
12.9	0.000625706102497474\\
13	0.000582998880067229\\
13.1	0.000543205209737908\\
13.2	0.000506126630570271\\
13.3	0.000471578135597399\\
13.4	0.000439387272844588\\
13.5	0.000409393303868096\\
13.6	0.000381446416610562\\
13.7	0.000355406989461256\\
13.8	0.000331144903514513\\
13.9	0.000308538900135624\\
14	0.000287475981066719\\
14.1	0.000267850848432833\\
14.2	0.000249565382138106\\
14.3	0.000232528152272079\\
14.4	0.000216653964274653\\
14.5	0.000201863434734434\\
14.6	0.000188082595817937\\
14.7	0.000175242526445692\\
14.8	0.000163279008445352\\
14.9	0.000152132206021034\\
15	0.000141746366982089\\
};
\addlegendentry{\large $X' + N$, $N \sim \Lap(4)$};
\end{axis}

\end{tikzpicture}% 

==> figures/LapN_KIndSame.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=2in,
scale only axis,
xmin=1,
xmax=50,
xlabel = {\Large the number of users $K$},
ymin=1,
ymax=5,
ylabel = {$\Big( \mu + (\sqrt{K} - \sqrt{K-1}) \sigma \tau^*(\delta) \Big) / \epsilon$},
grid=major,
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [very thick, steelblue31119180]
table {%
1 2.23737633763376
2 1.51253806080745
3 1.39328428642396
4 1.33155399040235
5 1.2921049294313
6 1.26408304229769
7 1.24284942057831
8 1.22603872930761
9 1.21230021601885
10 1.20079853681893
11 1.1909854866751
12 1.18248433333505
13 1.17502646265402
14 1.16841448154228
15 1.16249963472003
16 1.15716740188836
17 1.15232798816889
18 1.14790985661971
19 1.14385521555039
20 1.14011679852361
21 1.1366555209563
22 1.13343874451605
23 1.13043897135524
24 1.12763284776779
25 1.12500039417578
26 1.12252440308372
27 1.12018996334301
28 1.11798408055412
29 1.11589537145666
30 1.11391381584508
31 1.11203055363499
32 1.11023771767848
33 1.10852829511607
34 1.10689601168139
35 1.10533523459862
36 1.10384089064163
37 1.10240839663371
38 1.10103360021574
39 1.09971272913635
40 1.09844234765204
41 1.09721931888821
42 1.09604077222135
43 1.09490407490936
44 1.09380680733127
45 1.09274674130585
46 1.09172182104673
47 1.0907301463831
48 1.08976995793441
49 1.08883962397563
50 1.08793762876975
};
\addlegendentry{\large $\mu = 1, \sigma^2=1$};


\addplot [very thick, darkorange25512714]
table {%
1 3.47475267526753
2 2.02507612161491
3 1.78656857284792
4 1.66310798080469
5 1.5842098588626
6 1.52816608459538
7 1.48569884115663
8 1.45207745861521
9 1.42460043203771
10 1.40159707363785
11 1.38197097335019
12 1.36496866667009
13 1.35005292530803
14 1.33682896308456
15 1.32499926944007
16 1.31433480377672
17 1.30465597633779
18 1.29581971323941
19 1.28771043110077
20 1.28023359704723
21 1.27331104191261
22 1.26687748903209
23 1.26087794271049
24 1.25526569553558
25 1.25000078835156
26 1.24504880616743
27 1.24037992668601
28 1.23596816110825
29 1.23179074291332
30 1.22782763169017
31 1.22406110726998
32 1.22047543535695
33 1.21705659023214
34 1.21379202336277
35 1.21067046919724
36 1.20768178128326
37 1.20481679326743
38 1.20206720043149
39 1.19942545827271
40 1.19688469530408
41 1.19443863777642
42 1.19208154444271
43 1.18980814981873
44 1.18761361466253
45 1.18549348261171
46 1.18344364209346
47 1.18146029276619
48 1.17953991586883
49 1.17767924795125
50 1.17587525753949
};
\addlegendentry{\large $\mu = 1, \sigma^2=4$};


\addplot [very thick, forestgreen4416044]
table {%
1 4.71212901290129
2 2.53761418242236
3 2.17985285927188
4 1.99466197120704
5 1.8763147882939
6 1.79224912689307
7 1.72854826173494
8 1.67811618792282
9 1.63690064805656
10 1.60239561045678
11 1.57295646002529
12 1.54745300000514
13 1.52507938796205
14 1.50524344462685
15 1.4874989041601
16 1.47150220566509
17 1.45698396450668
18 1.44372956985912
19 1.43156564665116
20 1.42035039557084
21 1.40996656286891
22 1.40031623354814
23 1.39131691406573
24 1.38289854330337
25 1.37500118252734
26 1.36757320925115
27 1.36056989002902
28 1.35395224166237
29 1.34768611436998
30 1.34174144753525
31 1.33609166090496
32 1.33071315303543
33 1.32558488534822
34 1.32068803504416
35 1.31600570379586
36 1.31152267192488
37 1.30722518990114
38 1.30310080064723
39 1.29913818740906
40 1.29532704295612
41 1.29165795666463
42 1.28812231666406
43 1.28471222472809
44 1.2814204219938
45 1.27824022391756
46 1.27516546314019
47 1.27219043914929
48 1.26930987380324
49 1.26651887192688
50 1.26381288630924
};
\addlegendentry{\large $\mu = 1, \sigma^2=9$};

\addplot [very thick, crimson2143940]
table {%
1 5.94950535053505
2 3.05015224322982
3 2.57313714569584
4 2.32621596160939
5 2.1684197177252
6 2.05633216919077
7 1.97139768231325
8 1.90415491723042
9 1.84920086407541
10 1.8031941472757
11 1.76394194670039
12 1.72993733334018
13 1.70010585061606
14 1.67365792616913
15 1.64999853888014
16 1.62866960755345
17 1.60931195267558
18 1.59163942647883
19 1.57542086220154
20 1.56046719409445
21 1.54662208382521
22 1.53375497806418
23 1.52175588542098
24 1.51053139107116
25 1.50000157670313
26 1.49009761233487
27 1.48075985337202
28 1.47193632221649
29 1.46358148582665
30 1.45565526338034
31 1.44812221453995
32 1.44095087071391
33 1.43411318046429
34 1.42758404672554
35 1.42134093839448
36 1.41536356256651
37 1.40963358653486
38 1.40413440086298
39 1.39885091654542
40 1.39376939060816
41 1.38887727555284
42 1.38416308888542
43 1.37961629963745
44 1.37522722932507
45 1.37098696522341
46 1.36688728418692
47 1.36292058553239
48 1.35907983173765
49 1.3553584959025
50 1.35175051507899
};
\addlegendentry{\large $\mu = 1, \sigma^2=16$};

\addplot [very thick, mediumpurple148103189]
table {%
1 7.18688168816882
2 3.56269030403727
3 2.96642143211981
4 2.65776995201174
5 2.4605246471565
6 2.32041521148846
7 2.21424710289157
8 2.13019364653803
9 2.06150108009427
10 2.00399268409463
11 1.95492743337548
12 1.91242166667523
13 1.87513231327008
14 1.84207240771141
15 1.81249817360017
16 1.78583700944181
17 1.76163994084447
18 1.73954928309853
19 1.71927607775193
20 1.70058399261807
21 1.68327760478151
22 1.66719372258023
23 1.65219485677622
24 1.63816423883895
25 1.62500197087891
26 1.61262201541858
27 1.60094981671503
28 1.58992040277062
29 1.57947685728331
30 1.56956907922542
31 1.56015276817494
32 1.55118858839238
33 1.54264147558036
34 1.53448005840693
35 1.52667617299311
36 1.51920445320814
37 1.51204198316857
38 1.50516800107872
39 1.49856364568177
40 1.4922117382602
41 1.48609659444105
42 1.48020386110677
43 1.47452037454681
44 1.46903403665633
45 1.46373370652927
46 1.45860910523365
47 1.45365073191548
48 1.44884978967206
49 1.44419811987813
50 1.43968814384874
};
\addlegendentry{\large $\mu = 1, \sigma^2=25$};

\end{axis}
\end{tikzpicture}% 

==> figures/NoisedSiL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{151,160,220}

\begin{axis}[
width=3in,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.140516688061617,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-5,0) rectangle (axis cs:-4,0.000962772785622593);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4,0) rectangle (axis cs:-3,0.00128369704749679);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3,0) rectangle (axis cs:-2,0.00160462130937099);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2,0) rectangle (axis cs:-1,0.00353016688061617);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1,0) rectangle (axis cs:0,0.00385109114249037);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0) rectangle (axis cs:1,0.0115532734274711);
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:2,0.00930680359435173);
\draw[draw=none,fill=steelblue31119180] (axis cs:2,0) rectangle (axis cs:3,0.0163671373555841);
\draw[draw=none,fill=steelblue31119180] (axis cs:3,0) rectangle (axis cs:4,0.0279204107830552);
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:5,0.0346598202824134);
\draw[draw=none,fill=steelblue31119180] (axis cs:5,0) rectangle (axis cs:6,0.0452503209242619);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:7,0.0754172015404365);
\draw[draw=none,fill=steelblue31119180] (axis cs:7,0) rectangle (axis cs:8,0.0959563543003851);
\draw[draw=none,fill=steelblue31119180] (axis cs:8,0) rectangle (axis cs:9,0.109756097560976);
\draw[draw=none,fill=steelblue31119180] (axis cs:9,0) rectangle (axis cs:10,0.13382541720154);
\draw[draw=none,fill=steelblue31119180] (axis cs:10,0) rectangle (axis cs:11,0.10783055198973);
\draw[draw=none,fill=steelblue31119180] (axis cs:11,0) rectangle (axis cs:12,0.0872913992297818);
\draw[draw=none,fill=steelblue31119180] (axis cs:12,0) rectangle (axis cs:13,0.061617458279846);
\draw[draw=none,fill=steelblue31119180] (axis cs:13,0) rectangle (axis cs:14,0.0564826700898588);
\draw[draw=none,fill=steelblue31119180] (axis cs:14,0) rectangle (axis cs:15,0.0391527599486521);
\draw[draw=none,fill=steelblue31119180] (axis cs:15,0) rectangle (axis cs:16,0.02599486521181);
\draw[draw=none,fill=steelblue31119180] (axis cs:16,0) rectangle (axis cs:17,0.0163671373555841);
\draw[draw=none,fill=steelblue31119180] (axis cs:17,0) rectangle (axis cs:18,0.0112323491655969);
\draw[draw=none,fill=steelblue31119180] (axis cs:18,0) rectangle (axis cs:19,0.0112323491655969);
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:20,0.00417201540436457);
\draw[draw=none,fill=steelblue31119180] (axis cs:20,0) rectangle (axis cs:21,0.00288831835686778);
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:22,0.00128369704749679);
\draw[draw=none,fill=steelblue31119180] (axis cs:22,0) rectangle (axis cs:23,0.00192554557124519);
\draw[draw=none,fill=steelblue31119180] (axis cs:23,0) rectangle (axis cs:24,0.000962772785622593);
\draw[draw=none,fill=steelblue31119180] (axis cs:24,0) rectangle (axis cs:25,0.000320924261874198);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry[align=left]{noised data \\ $\epsilon=1$, $\delta=0.3$}
\end{axis}

\end{tikzpicture}


==> figures/NoisedSiL_Heart.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{151,160,220}

\begin{axis}[
	width=3in,
	height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=54, xmax=626,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.00565384615384616,
ytick style={color=black},
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:80,0) rectangle (axis cs:97.3333333333333,0.00230769230769231);
\draw[draw=none,fill=steelblue31119180] (axis cs:97.3333333333333,0) rectangle (axis cs:114.666666666667,0.00230769230769231);
\draw[draw=none,fill=steelblue31119180] (axis cs:114.666666666667,0) rectangle (axis cs:132,0.00153846153846154);
\draw[draw=none,fill=steelblue31119180] (axis cs:132,0) rectangle (axis cs:149.333333333333,0.00230769230769231);
\draw[draw=none,fill=steelblue31119180] (axis cs:149.333333333333,0) rectangle (axis cs:166.666666666667,0.00230769230769231);
\draw[draw=none,fill=steelblue31119180] (axis cs:166.666666666667,0) rectangle (axis cs:184,0.00384615384615384);
\draw[draw=none,fill=steelblue31119180] (axis cs:184,0) rectangle (axis cs:201.333333333333,0.00307692307692308);
\draw[draw=none,fill=steelblue31119180] (axis cs:201.333333333333,0) rectangle (axis cs:218.666666666667,0.00461538461538461);
\draw[draw=none,fill=steelblue31119180] (axis cs:218.666666666667,0) rectangle (axis cs:236,0.00538461538461538);
\draw[draw=none,fill=steelblue31119180] (axis cs:236,0) rectangle (axis cs:253.333333333333,0.00307692307692308);
\draw[draw=none,fill=steelblue31119180] (axis cs:253.333333333333,0) rectangle (axis cs:270.666666666667,0.00538461538461539);
\draw[draw=none,fill=steelblue31119180] (axis cs:270.666666666667,0) rectangle (axis cs:288,0.00307692307692307);
\draw[draw=none,fill=steelblue31119180] (axis cs:288,0) rectangle (axis cs:305.333333333333,0.00230769230769231);
\draw[draw=none,fill=steelblue31119180] (axis cs:305.333333333333,0) rectangle (axis cs:322.666666666667,0.00461538461538462);
\draw[draw=none,fill=steelblue31119180] (axis cs:322.666666666667,0) rectangle (axis cs:340,0.00307692307692307);
\draw[draw=none,fill=steelblue31119180] (axis cs:340,0) rectangle (axis cs:357.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:357.333333333333,0) rectangle (axis cs:374.666666666667,0.00307692307692308);
\draw[draw=none,fill=steelblue31119180] (axis cs:374.666666666667,0) rectangle (axis cs:392,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:392,0) rectangle (axis cs:409.333333333333,0.00230769230769231);
\draw[draw=none,fill=steelblue31119180] (axis cs:409.333333333333,0) rectangle (axis cs:426.666666666667,0.00076923076923077);
\draw[draw=none,fill=steelblue31119180] (axis cs:426.666666666667,0) rectangle (axis cs:444,0.000769230769230767);
\draw[draw=none,fill=steelblue31119180] (axis cs:444,0) rectangle (axis cs:461.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:461.333333333333,0) rectangle (axis cs:478.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:478.666666666667,0) rectangle (axis cs:496,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:496,0) rectangle (axis cs:513.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:513.333333333333,0) rectangle (axis cs:530.666666666667,0.00153846153846153);
\draw[draw=none,fill=steelblue31119180] (axis cs:530.666666666667,0) rectangle (axis cs:548,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:548,0) rectangle (axis cs:565.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:565.333333333333,0) rectangle (axis cs:582.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:582.666666666667,0) rectangle (axis cs:600,0);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry[align=left]{noised data \\ $\epsilon=1$, $\delta=0.3$}
\end{axis}
\end{tikzpicture}


==> figures/NoisedSiS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{151,160,220}

\begin{axis}[
width=3in,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.19,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-5,0) rectangle (axis cs:-4,0.000320102432778489);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4,0) rectangle (axis cs:-3,0.000320102432778489);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3,0) rectangle (axis cs:-2,0.00192061459667093);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2,0) rectangle (axis cs:-1,0.00160051216389245);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1,0) rectangle (axis cs:0,0.00192061459667093);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0) rectangle (axis cs:1,0.00416133162612036);
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:2,0.00448143405889885);
\draw[draw=none,fill=steelblue31119180] (axis cs:2,0) rectangle (axis cs:3,0.0121638924455826);
\draw[draw=none,fill=steelblue31119180] (axis cs:3,0) rectangle (axis cs:4,0.0169654289372599);
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:5,0.030089628681178);
\draw[draw=none,fill=steelblue31119180] (axis cs:5,0) rectangle (axis cs:6,0.0412932138284251);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:7,0.0653008962868118);
\draw[draw=none,fill=steelblue31119180] (axis cs:7,0) rectangle (axis cs:8,0.0950704225352113);
\draw[draw=none,fill=steelblue31119180] (axis cs:8,0) rectangle (axis cs:9,0.149167733674776);
\draw[draw=none,fill=steelblue31119180] (axis cs:9,0) rectangle (axis cs:10,0.167733674775928);
\draw[draw=none,fill=steelblue31119180] (axis cs:10,0) rectangle (axis cs:11,0.12708066581306);
\draw[draw=none,fill=steelblue31119180] (axis cs:11,0) rectangle (axis cs:12,0.0829065300896287);
\draw[draw=none,fill=steelblue31119180] (axis cs:12,0) rectangle (axis cs:13,0.074583866837388);
\draw[draw=none,fill=steelblue31119180] (axis cs:13,0) rectangle (axis cs:14,0.0528169014084507);
\draw[draw=none,fill=steelblue31119180] (axis cs:14,0) rectangle (axis cs:15,0.0355313700384123);
\draw[draw=none,fill=steelblue31119180] (axis cs:15,0) rectangle (axis cs:16,0.015044814340589);
\draw[draw=none,fill=steelblue31119180] (axis cs:16,0) rectangle (axis cs:17,0.0089628681177977);
\draw[draw=none,fill=steelblue31119180] (axis cs:17,0) rectangle (axis cs:18,0.00512163892445583);
\draw[draw=none,fill=steelblue31119180] (axis cs:18,0) rectangle (axis cs:19,0.0028809218950064);
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:20,0.000960307298335467);
\draw[draw=none,fill=steelblue31119180] (axis cs:20,0) rectangle (axis cs:21,0.000960307298335467);
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:22,0.000640204865556978);
\draw[draw=none,fill=steelblue31119180] (axis cs:22,0) rectangle (axis cs:23,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23,0) rectangle (axis cs:24,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24,0) rectangle (axis cs:25,0);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry[align=left]{noised data \\ $\epsilon=1$, $\delta=0.5$}
\end{axis}

\end{tikzpicture}


==> figures/NoisedSiS_Heart.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{151,160,220}

\begin{axis}[
	width=3in,
	height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=54, xmax=626,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.00598290598290597,
ytick style={color=black},
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:80,0) rectangle (axis cs:97.3333333333333,0.00142450142450143);
\draw[draw=none,fill=steelblue31119180] (axis cs:97.3333333333333,0) rectangle (axis cs:114.666666666667,0.00427350427350427);
\draw[draw=none,fill=steelblue31119180] (axis cs:114.666666666667,0) rectangle (axis cs:132,0.00213675213675214);
\draw[draw=none,fill=steelblue31119180] (axis cs:132,0) rectangle (axis cs:149.333333333333,0.00356125356125357);
\draw[draw=none,fill=steelblue31119180] (axis cs:149.333333333333,0) rectangle (axis cs:166.666666666667,0.00427350427350427);
\draw[draw=none,fill=steelblue31119180] (axis cs:166.666666666667,0) rectangle (axis cs:184,0.00356125356125356);
\draw[draw=none,fill=steelblue31119180] (axis cs:184,0) rectangle (axis cs:201.333333333333,0.00356125356125357);
\draw[draw=none,fill=steelblue31119180] (axis cs:201.333333333333,0) rectangle (axis cs:218.666666666667,0.00213675213675214);
\draw[draw=none,fill=steelblue31119180] (axis cs:218.666666666667,0) rectangle (axis cs:236,0.00213675213675214);
\draw[draw=none,fill=steelblue31119180] (axis cs:236,0) rectangle (axis cs:253.333333333333,0.00498575498575499);
\draw[draw=none,fill=steelblue31119180] (axis cs:253.333333333333,0) rectangle (axis cs:270.666666666667,0.00356125356125357);
\draw[draw=none,fill=steelblue31119180] (axis cs:270.666666666667,0) rectangle (axis cs:288,0.00569800569800569);
\draw[draw=none,fill=steelblue31119180] (axis cs:288,0) rectangle (axis cs:305.333333333333,0.00498575498575499);
\draw[draw=none,fill=steelblue31119180] (axis cs:305.333333333333,0) rectangle (axis cs:322.666666666667,0.000712250712250713);
\draw[draw=none,fill=steelblue31119180] (axis cs:322.666666666667,0) rectangle (axis cs:340,0.00356125356125355);
\draw[draw=none,fill=steelblue31119180] (axis cs:340,0) rectangle (axis cs:357.333333333333,0.00427350427350428);
\draw[draw=none,fill=steelblue31119180] (axis cs:357.333333333333,0) rectangle (axis cs:374.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:374.666666666667,0) rectangle (axis cs:392,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:392,0) rectangle (axis cs:409.333333333333,0.000712250712250713);
\draw[draw=none,fill=steelblue31119180] (axis cs:409.333333333333,0) rectangle (axis cs:426.666666666667,0.000712250712250713);
\draw[draw=none,fill=steelblue31119180] (axis cs:426.666666666667,0) rectangle (axis cs:444,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:444,0) rectangle (axis cs:461.333333333333,0.000712250712250713);
\draw[draw=none,fill=steelblue31119180] (axis cs:461.333333333333,0) rectangle (axis cs:478.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:478.666666666667,0) rectangle (axis cs:496,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:496,0) rectangle (axis cs:513.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:513.333333333333,0) rectangle (axis cs:530.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:530.666666666667,0) rectangle (axis cs:548,0.000712250712250711);
\draw[draw=none,fill=steelblue31119180] (axis cs:548,0) rectangle (axis cs:565.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:565.333333333333,0) rectangle (axis cs:582.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:582.666666666667,0) rectangle (axis cs:600,0);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry[align=left]{noised data \\ $\epsilon=1$, $\delta=0.5$}
\end{axis}

\end{tikzpicture}


==> figures/NoisedSjL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{185,135,145}

\begin{axis}[
width=3in,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.118550724637681,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
legend style={at={(0.42,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-5,0) rectangle (axis cs:-4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4,0) rectangle (axis cs:-3,0.00193236714975845);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3,0) rectangle (axis cs:-2,0.00386473429951691);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2,0) rectangle (axis cs:-1,0.00676328502415459);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1,0) rectangle (axis cs:0,0.000966183574879227);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0) rectangle (axis cs:1,0.00772946859903382);
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:2,0.0106280193236715);
\draw[draw=none,fill=steelblue31119180] (axis cs:2,0) rectangle (axis cs:3,0.00869565217391304);
\draw[draw=none,fill=steelblue31119180] (axis cs:3,0) rectangle (axis cs:4,0.0222222222222222);
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:5,0.0193236714975845);
\draw[draw=none,fill=steelblue31119180] (axis cs:5,0) rectangle (axis cs:6,0.029951690821256);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:7,0.0608695652173913);
\draw[draw=none,fill=steelblue31119180] (axis cs:7,0) rectangle (axis cs:8,0.0531400966183575);
\draw[draw=none,fill=steelblue31119180] (axis cs:8,0) rectangle (axis cs:9,0.0714975845410628);
\draw[draw=none,fill=steelblue31119180] (axis cs:9,0) rectangle (axis cs:10,0.0975845410628019);
\draw[draw=none,fill=steelblue31119180] (axis cs:10,0) rectangle (axis cs:11,0.103381642512077);
\draw[draw=none,fill=steelblue31119180] (axis cs:11,0) rectangle (axis cs:12,0.0985507246376812);
\draw[draw=none,fill=steelblue31119180] (axis cs:12,0) rectangle (axis cs:13,0.085024154589372);
\draw[draw=none,fill=steelblue31119180] (axis cs:13,0) rectangle (axis cs:14,0.0985507246376812);
\draw[draw=none,fill=steelblue31119180] (axis cs:14,0) rectangle (axis cs:15,0.0734299516908213);
\draw[draw=none,fill=steelblue31119180] (axis cs:15,0) rectangle (axis cs:16,0.0502415458937198);
\draw[draw=none,fill=steelblue31119180] (axis cs:16,0) rectangle (axis cs:17,0.0270531400966184);
\draw[draw=none,fill=steelblue31119180] (axis cs:17,0) rectangle (axis cs:18,0.021256038647343);
\draw[draw=none,fill=steelblue31119180] (axis cs:18,0) rectangle (axis cs:19,0.0144927536231884);
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:20,0.0173913043478261);
\draw[draw=none,fill=steelblue31119180] (axis cs:20,0) rectangle (axis cs:21,0.00579710144927536);
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:22,0.00483091787439614);
\draw[draw=none,fill=steelblue31119180] (axis cs:22,0) rectangle (axis cs:23,0.00386473429951691);
\draw[draw=none,fill=steelblue31119180] (axis cs:23,0) rectangle (axis cs:24,0.000966183574879227);
\draw[draw=none,fill=steelblue31119180] (axis cs:24,0) rectangle (axis cs:25,0);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry[align=left]{noised data \\ $\epsilon=1$, $\delta=0.3$}
\end{axis}

\end{tikzpicture}


==> figures/NoisedSjL_Heart.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{185,135,145}

\begin{axis}[
	width=3in,
	height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=54, xmax=626,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.00531894934333958,
ytick style={color=black},
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:80,0) rectangle (axis cs:97.3333333333333,0.00112570356472796);
\draw[draw=none,fill=steelblue31119180] (axis cs:97.3333333333333,0) rectangle (axis cs:114.666666666667,0.00140712945590994);
\draw[draw=none,fill=steelblue31119180] (axis cs:114.666666666667,0) rectangle (axis cs:132,0.00225140712945591);
\draw[draw=none,fill=steelblue31119180] (axis cs:132,0) rectangle (axis cs:149.333333333333,0.00309568480300188);
\draw[draw=none,fill=steelblue31119180] (axis cs:149.333333333333,0) rectangle (axis cs:166.666666666667,0.00168855534709193);
\draw[draw=none,fill=steelblue31119180] (axis cs:166.666666666667,0) rectangle (axis cs:184,0.00393996247654784);
\draw[draw=none,fill=steelblue31119180] (axis cs:184,0) rectangle (axis cs:201.333333333333,0.00365853658536586);
\draw[draw=none,fill=steelblue31119180] (axis cs:201.333333333333,0) rectangle (axis cs:218.666666666667,0.00281425891181989);
\draw[draw=none,fill=steelblue31119180] (axis cs:218.666666666667,0) rectangle (axis cs:236,0.00506566604127579);
\draw[draw=none,fill=steelblue31119180] (axis cs:236,0) rectangle (axis cs:253.333333333333,0.00478424015009381);
\draw[draw=none,fill=steelblue31119180] (axis cs:253.333333333333,0) rectangle (axis cs:270.666666666667,0.00337711069418387);
\draw[draw=none,fill=steelblue31119180] (axis cs:270.666666666667,0) rectangle (axis cs:288,0.00365853658536585);
\draw[draw=none,fill=steelblue31119180] (axis cs:288,0) rectangle (axis cs:305.333333333333,0.00450281425891183);
\draw[draw=none,fill=steelblue31119180] (axis cs:305.333333333333,0) rectangle (axis cs:322.666666666667,0.00225140712945591);
\draw[draw=none,fill=steelblue31119180] (axis cs:322.666666666667,0) rectangle (axis cs:340,0.00309568480300187);
\draw[draw=none,fill=steelblue31119180] (axis cs:340,0) rectangle (axis cs:357.333333333333,0.00309568480300188);
\draw[draw=none,fill=steelblue31119180] (axis cs:357.333333333333,0) rectangle (axis cs:374.666666666667,0.00140712945590995);
\draw[draw=none,fill=steelblue31119180] (axis cs:374.666666666667,0) rectangle (axis cs:392,0.0022514071294559);
\draw[draw=none,fill=steelblue31119180] (axis cs:392,0) rectangle (axis cs:409.333333333333,0.000562851782363978);
\draw[draw=none,fill=steelblue31119180] (axis cs:409.333333333333,0) rectangle (axis cs:426.666666666667,0.00112570356472796);
\draw[draw=none,fill=steelblue31119180] (axis cs:426.666666666667,0) rectangle (axis cs:444,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:444,0) rectangle (axis cs:461.333333333333,0.000281425891181989);
\draw[draw=none,fill=steelblue31119180] (axis cs:461.333333333333,0) rectangle (axis cs:478.666666666667,0.000562851782363978);
\draw[draw=none,fill=steelblue31119180] (axis cs:478.666666666667,0) rectangle (axis cs:496,0.000844277673545964);
\draw[draw=none,fill=steelblue31119180] (axis cs:496,0) rectangle (axis cs:513.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:513.333333333333,0) rectangle (axis cs:530.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:530.666666666667,0) rectangle (axis cs:548,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:548,0) rectangle (axis cs:565.333333333333,0.00028142589118199);
\draw[draw=none,fill=steelblue31119180] (axis cs:565.333333333333,0) rectangle (axis cs:582.666666666667,0.000281425891181988);
\draw[draw=none,fill=steelblue31119180] (axis cs:582.666666666667,0) rectangle (axis cs:600,0.000281425891181988);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry[align=left]{noised data \\ $\epsilon=1$, $\delta=0.3$}
\end{axis}

\end{tikzpicture}


==> figures/NoisedSjS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{185,135,145}

\begin{axis}[
width=3in,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.15,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
legend style={at={(0.42,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-5,0) rectangle (axis cs:-4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4,0) rectangle (axis cs:-3,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3,0) rectangle (axis cs:-2,0.00192492781520693);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2,0) rectangle (axis cs:-1,0.00288739172281039);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1,0) rectangle (axis cs:0,0.00192492781520693);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0) rectangle (axis cs:1,0.00288739172281039);
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:2,0.00192492781520693);
\draw[draw=none,fill=steelblue31119180] (axis cs:2,0) rectangle (axis cs:3,0.0115495668912416);
\draw[draw=none,fill=steelblue31119180] (axis cs:3,0) rectangle (axis cs:4,0.014436958614052);
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:5,0.0163618864292589);
\draw[draw=none,fill=steelblue31119180] (axis cs:5,0) rectangle (axis cs:6,0.0211742059672762);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:7,0.0288739172281039);
\draw[draw=none,fill=steelblue31119180] (axis cs:7,0) rectangle (axis cs:8,0.0529355149181906);
\draw[draw=none,fill=steelblue31119180] (axis cs:8,0) rectangle (axis cs:9,0.0981713185755534);
\draw[draw=none,fill=steelblue31119180] (axis cs:9,0) rectangle (axis cs:10,0.124157844080847);
\draw[draw=none,fill=steelblue31119180] (axis cs:10,0) rectangle (axis cs:11,0.115495668912416);
\draw[draw=none,fill=steelblue31119180] (axis cs:11,0) rectangle (axis cs:12,0.0933589990375361);
\draw[draw=none,fill=steelblue31119180] (axis cs:12,0) rectangle (axis cs:13,0.107795957651588);
\draw[draw=none,fill=steelblue31119180] (axis cs:13,0) rectangle (axis cs:14,0.12223291626564);
\draw[draw=none,fill=steelblue31119180] (axis cs:14,0) rectangle (axis cs:15,0.0673724735322425);
\draw[draw=none,fill=steelblue31119180] (axis cs:15,0) rectangle (axis cs:16,0.0490856592877767);
\draw[draw=none,fill=steelblue31119180] (axis cs:16,0) rectangle (axis cs:17,0.0307988450433109);
\draw[draw=none,fill=steelblue31119180] (axis cs:17,0) rectangle (axis cs:18,0.0221366698748797);
\draw[draw=none,fill=steelblue31119180] (axis cs:18,0) rectangle (axis cs:19,0.00673724735322425);
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:20,0.00481231953801732);
\draw[draw=none,fill=steelblue31119180] (axis cs:20,0) rectangle (axis cs:21,0.000962463907603465);
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:22,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:22,0) rectangle (axis cs:23,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23,0) rectangle (axis cs:24,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24,0) rectangle (axis cs:25,0);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry[align=left]{noised data \\ $\epsilon=1$, $\delta=0.5$}
\end{axis}

\end{tikzpicture}


==> figures/NoisedSjS_Heart.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{185,135,145}

\begin{axis}[
	width=3in,
	height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=54, xmax=626,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.00634615384615385,
ytick style={color=black},
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:80,0) rectangle (axis cs:97.3333333333333,0.000824175824175824);
\draw[draw=none,fill=steelblue31119180] (axis cs:97.3333333333333,0) rectangle (axis cs:114.666666666667,0.0010989010989011);
\draw[draw=none,fill=steelblue31119180] (axis cs:114.666666666667,0) rectangle (axis cs:132,0.00247252747252747);
\draw[draw=none,fill=steelblue31119180] (axis cs:132,0) rectangle (axis cs:149.333333333333,0.00192307692307693);
\draw[draw=none,fill=steelblue31119180] (axis cs:149.333333333333,0) rectangle (axis cs:166.666666666667,0.00247252747252747);
\draw[draw=none,fill=steelblue31119180] (axis cs:166.666666666667,0) rectangle (axis cs:184,0.0021978021978022);
\draw[draw=none,fill=steelblue31119180] (axis cs:184,0) rectangle (axis cs:201.333333333333,0.00604395604395605);
\draw[draw=none,fill=steelblue31119180] (axis cs:201.333333333333,0) rectangle (axis cs:218.666666666667,0.00604395604395604);
\draw[draw=none,fill=steelblue31119180] (axis cs:218.666666666667,0) rectangle (axis cs:236,0.00439560439560439);
\draw[draw=none,fill=steelblue31119180] (axis cs:236,0) rectangle (axis cs:253.333333333333,0.0043956043956044);
\draw[draw=none,fill=steelblue31119180] (axis cs:253.333333333333,0) rectangle (axis cs:270.666666666667,0.00521978021978023);
\draw[draw=none,fill=steelblue31119180] (axis cs:270.666666666667,0) rectangle (axis cs:288,0.00494505494505493);
\draw[draw=none,fill=steelblue31119180] (axis cs:288,0) rectangle (axis cs:305.333333333333,0.00412087912087913);
\draw[draw=none,fill=steelblue31119180] (axis cs:305.333333333333,0) rectangle (axis cs:322.666666666667,0.00247252747252748);
\draw[draw=none,fill=steelblue31119180] (axis cs:322.666666666667,0) rectangle (axis cs:340,0.00192307692307692);
\draw[draw=none,fill=steelblue31119180] (axis cs:340,0) rectangle (axis cs:357.333333333333,0.00192307692307693);
\draw[draw=none,fill=steelblue31119180] (axis cs:357.333333333333,0) rectangle (axis cs:374.666666666667,0.000824175824175825);
\draw[draw=none,fill=steelblue31119180] (axis cs:374.666666666667,0) rectangle (axis cs:392,0.0010989010989011);
\draw[draw=none,fill=steelblue31119180] (axis cs:392,0) rectangle (axis cs:409.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:409.333333333333,0) rectangle (axis cs:426.666666666667,0.000824175824175825);
\draw[draw=none,fill=steelblue31119180] (axis cs:426.666666666667,0) rectangle (axis cs:444,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:444,0) rectangle (axis cs:461.333333333333,0.0010989010989011);
\draw[draw=none,fill=steelblue31119180] (axis cs:461.333333333333,0) rectangle (axis cs:478.666666666667,0.000274725274725275);
\draw[draw=none,fill=steelblue31119180] (axis cs:478.666666666667,0) rectangle (axis cs:496,0.000274725274725274);
\draw[draw=none,fill=steelblue31119180] (axis cs:496,0) rectangle (axis cs:513.333333333333,0.000274725274725276);
\draw[draw=none,fill=steelblue31119180] (axis cs:513.333333333333,0) rectangle (axis cs:530.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:530.666666666667,0) rectangle (axis cs:548,0.000274725274725274);
\draw[draw=none,fill=steelblue31119180] (axis cs:548,0) rectangle (axis cs:565.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:565.333333333333,0) rectangle (axis cs:582.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:582.666666666667,0) rectangle (axis cs:600,0.000274725274725274);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry[align=left]{noised data \\ $\epsilon=1$, $\delta=0.5$}
\end{axis}

\end{tikzpicture}


==> figures/TauStarDelta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4.3in,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xlabel = {\Large $\delta$},
xtick style={color=black},
y grid style={darkgray176},
ymin=0.514198669866987, ymax=3.44540549054906,
ytick style={color=black},
ylabel = {\Large $\tau^*(\delta)$},
grid=major
]
\addplot [ultra thick, mark=.,
                mark options={solid},steelblue31119180]
table {%
0.001 3.31216881688169
0.002 3.11568846884688
0.003 2.995700470047
0.004 2.90820922092209
0.005 2.83921612161216
0.006 2.78122192219222
0.007 2.73172687268727
0.008 2.68873117311731
0.009 2.64973507350735
0.01 2.61473857385739
0.011 2.58274177417742
0.012 2.55374467446745
0.013 2.52624742474247
0.014 2.5007499749975
0.015 2.47675237523752
0.016 2.45425462546255
0.017 2.43325672567257
0.018 2.41325872587259
0.019 2.39376067606761
0.02 2.37576247624762
0.021 2.35826422642264
0.022 2.34126592659266
0.023 2.32526752675268
0.024 2.30976907690769
0.025 2.29477057705771
0.026 2.28027202720272
0.027 2.26627342734273
0.028 2.25327472747275
0.029 2.23977607760776
0.03 2.22727732773277
0.031 2.21527852785279
0.032 2.2032797279728
0.033 2.19178087808781
0.034 2.18028202820282
0.035 2.16928312831283
0.036 2.15878417841784
0.037 2.14828522852285
0.038 2.13778627862786
0.039 2.12778727872787
0.04 2.11828822882288
0.041 2.10878917891789
0.042 2.0992901290129
0.043 2.09029102910291
0.044 2.08129192919292
0.045 2.07229282928293
0.046 2.06379367936794
0.047 2.05529452945295
0.048 2.04679537953795
0.049 2.03879617961796
0.05 2.03079697969797
0.051 2.02279777977798
0.052 2.01529852985299
0.053 2.00779927992799
0.054 2.000300030003
0.055 1.99280078007801
0.056 1.98580148014801
0.057 1.97830223022302
0.058 1.97130293029303
0.059 1.96480358035804
0.06 1.95780428042804
0.061 1.95130493049305
0.062 1.94430563056306
0.063 1.93780628062806
0.064 1.93130693069307
0.065 1.92530753075308
0.066 1.91880818081808
0.067 1.91280878087809
0.068 1.90680938093809
0.069 1.9008099809981
0.07 1.89481058105811
0.071 1.88881118111811
0.072 1.88331173117312
0.073 1.87731233123312
0.074 1.87181288128813
0.075 1.86631343134313
0.076 1.86081398139814
0.077 1.85531453145315
0.078 1.84981508150815
0.079 1.84431563156316
0.08 1.83931613161316
0.081 1.83381668166817
0.082 1.82881718171817
0.083 1.82381768176818
0.084 1.81881818181818
0.085 1.81381868186819
0.086 1.80881918191819
0.087 1.8038196819682
0.088 1.7988201820182
0.089 1.79432063206321
0.09 1.78932113211321
0.091 1.78482158215822
0.092 1.77982208220822
0.093 1.77532253225323
0.094 1.77082298229823
0.095 1.76632343234323
0.096 1.76182388238824
0.097 1.75732433243324
0.098 1.75282478247825
0.099 1.74832523252325
0.1 1.74432563256326
0.101 1.73982608260826
0.102 1.73582648264826
0.103 1.73132693269327
0.104 1.72732733273327
0.105 1.72282778277828
0.106 1.71882818281828
0.107 1.71482858285829
0.108 1.71082898289829
0.109 1.70682938293829
0.11 1.7028297829783
0.111 1.6988301830183
0.112 1.69483058305831
0.113 1.69083098309831
0.114 1.68733133313331
0.115 1.68333173317332
0.116 1.67933213321332
0.117 1.67583248324832
0.118 1.67183288328833
0.119 1.66833323332333
0.12 1.66483358335834
0.121 1.66083398339834
0.122 1.65733433343334
0.123 1.65383468346835
0.124 1.65033503350335
0.125 1.64633543354335
0.126 1.64283578357836
0.127 1.63933613361336
0.128 1.63583648364836
0.129 1.63233683368337
0.13 1.62933713371337
0.131 1.62583748374837
0.132 1.62233783378338
0.133 1.61883818381838
0.134 1.61533853385339
0.135 1.61233883388339
0.136 1.60883918391839
0.137 1.60583948394839
0.138 1.6023398339834
0.139 1.5993401340134
0.14 1.5958404840484
0.141 1.59284078407841
0.142 1.58934113411341
0.143 1.58634143414341
0.144 1.58334173417342
0.145 1.57984208420842
0.146 1.57684238423842
0.147 1.57384268426843
0.148 1.57084298429843
0.149 1.56784328432843
0.15 1.56484358435844
0.151 1.56184388438844
0.152 1.55884418441844
0.153 1.55584448444844
0.154 1.55284478447845
0.155 1.54984508450845
0.156 1.54684538453845
0.157 1.54384568456846
0.158 1.54084598459846
0.159 1.53834623462346
0.16 1.53534653465347
0.161 1.53234683468347
0.162 1.52984708470847
0.163 1.52684738473847
0.164 1.52384768476848
0.165 1.52134793479348
0.166 1.51834823482348
0.167 1.51584848484848
0.168 1.51284878487849
0.169 1.51034903490349
0.17 1.50734933493349
0.171 1.5048495849585
0.172 1.5018498849885
0.173 1.4993501350135
0.174 1.4968503850385
0.175 1.49435063506351
0.176 1.49135093509351
0.177 1.48885118511851
0.178 1.48635143514351
0.179 1.48385168516852
0.18 1.48085198519852
0.181 1.47835223522352
0.182 1.47585248524852
0.183 1.47335273527353
0.184 1.47085298529853
0.185 1.46835323532353
0.186 1.46585348534853
0.187 1.46335373537354
0.188 1.46085398539854
0.189 1.45835423542354
0.19 1.45585448544854
0.191 1.45335473547355
0.192 1.45085498549855
0.193 1.44835523552355
0.194 1.44635543554355
0.195 1.44385568556856
0.196 1.44135593559356
0.197 1.43885618561856
0.198 1.43685638563856
0.199 1.43435663566357
0.2 1.43185688568857
0.201 1.42935713571357
0.202 1.42735733573357
0.203 1.42485758575858
0.204 1.42235783578358
0.205 1.42035803580358
0.206 1.41785828582858
0.207 1.41585848584858
0.208 1.41335873587359
0.209 1.41135893589359
0.21 1.40885918591859
0.211 1.40685938593859
0.212 1.4043596359636
0.213 1.4023598359836
0.214 1.3998600860086
0.215 1.3978602860286
0.216 1.3958604860486
0.217 1.39336073607361
0.218 1.39136093609361
0.219 1.38886118611861
0.22 1.38686138613861
0.221 1.38486158615862
0.222 1.38286178617862
0.223 1.38036203620362
0.224 1.37836223622362
0.225 1.37636243624362
0.226 1.37436263626363
0.227 1.37186288628863
0.228 1.36986308630863
0.229 1.36786328632863
0.23 1.36586348634863
0.231 1.36386368636864
0.232 1.36186388638864
0.233 1.35936413641364
0.234 1.35736433643364
0.235 1.35536453645365
0.236 1.35336473647365
0.237 1.35136493649365
0.238 1.34936513651365
0.239 1.34736533653365
0.24 1.34536553655366
0.241 1.34336573657366
0.242 1.34136593659366
0.243 1.33936613661366
0.244 1.33736633663366
0.245 1.33536653665367
0.246 1.33336673667367
0.247 1.33186688668867
0.248 1.32986708670867
0.249 1.32786728672867
0.25 1.32586748674867
0.251 1.32386768676868
0.252 1.32186788678868
0.253 1.32036803680368
0.254 1.31836823682368
0.255 1.31636843684368
0.256 1.31436863686369
0.257 1.31236883688369
0.258 1.31086898689869
0.259 1.30886918691869
0.26 1.30686938693869
0.261 1.3048695869587
0.262 1.3033697369737
0.263 1.3013699369937
0.264 1.2993701370137
0.265 1.2978702870287
0.266 1.2958704870487
0.267 1.29437063706371
0.268 1.29237083708371
0.269 1.29037103710371
0.27 1.28887118711871
0.271 1.28687138713871
0.272 1.28537153715372
0.273 1.28337173717372
0.274 1.28137193719372
0.275 1.27987208720872
0.276 1.27787228722872
0.277 1.27637243724372
0.278 1.27437263726373
0.279 1.27287278727873
0.28 1.27087298729873
0.281 1.26937313731373
0.282 1.26737333733373
0.283 1.26587348734873
0.284 1.26437363736374
0.285 1.26237383738374
0.286 1.26087398739874
0.287 1.25887418741874
0.288 1.25737433743374
0.289 1.25587448744874
0.29 1.25387468746875
0.291 1.25237483748375
0.292 1.25087498749875
0.293 1.24887518751875
0.294 1.24737533753375
0.295 1.24587548754875
0.296 1.24387568756876
0.297 1.24237583758376
0.298 1.24087598759876
0.299 1.23887618761876
0.3 1.23737633763376
0.301 1.23587648764876
0.302 1.23437663766377
0.303 1.23237683768377
0.304 1.23087698769877
0.305 1.22937713771377
0.306 1.22787728772877
0.307 1.22637743774377
0.308 1.22437763776378
0.309 1.22287778777878
0.31 1.22137793779378
0.311 1.21987808780878
0.312 1.21837823782378
0.313 1.21687838783878
0.314 1.21487858785879
0.315 1.21337873787379
0.316 1.21187888788879
0.317 1.21037903790379
0.318 1.20887918791879
0.319 1.20737933793379
0.32 1.20587948794879
0.321 1.2043796379638
0.322 1.2028797879788
0.323 1.2013799379938
0.324 1.1998800880088
0.325 1.1983802380238
0.326 1.1968803880388
0.327 1.19538053805381
0.328 1.19388068806881
0.329 1.19238083808381
0.33 1.19088098809881
0.331 1.18938113811381
0.332 1.18788128812881
0.333 1.18638143814381
0.334 1.18488158815882
0.335 1.18338173817382
0.336 1.18188188818882
0.337 1.18038203820382
0.338 1.17888218821882
0.339 1.17738233823382
0.34 1.17588248824882
0.341 1.17438263826383
0.342 1.17288278827883
0.343 1.17138293829383
0.344 1.17038303830383
0.345 1.16888318831883
0.346 1.16738333833383
0.347 1.16588348834883
0.348 1.16438363836384
0.349 1.16288378837884
0.35 1.16188388838884
0.351 1.16038403840384
0.352 1.15888418841884
0.353 1.15738433843384
0.354 1.15588448844884
0.355 1.15438463846385
0.356 1.15338473847385
0.357 1.15188488848885
0.358 1.15038503850385
0.359 1.14888518851885
0.36 1.14788528852885
0.361 1.14638543854385
0.362 1.14488558855886
0.363 1.14338573857386
0.364 1.14238583858386
0.365 1.14088598859886
0.366 1.13938613861386
0.367 1.13838623862386
0.368 1.13688638863886
0.369 1.13538653865387
0.37 1.13388668866887
0.371 1.13288678867887
0.372 1.13138693869387
0.373 1.12988708870887
0.374 1.12888718871887
0.375 1.12738733873387
0.376 1.12588748874887
0.377 1.12488758875888
0.378 1.12338773877388
0.379 1.12238783878388
0.38 1.12088798879888
0.381 1.11938813881388
0.382 1.11838823882388
0.383 1.11688838883888
0.384 1.11588848884888
0.385 1.11438863886389
0.386 1.11288878887889
0.387 1.11188888888889
0.388 1.11038903890389
0.389 1.10938913891389
0.39 1.10788928892889
0.391 1.10688938893889
0.392 1.1053895389539
0.393 1.1043896389639
0.394 1.1028897889789
0.395 1.1013899389939
0.396 1.1003900390039
0.397 1.0988901890189
0.398 1.0978902890289
0.399 1.0963904390439
0.4 1.09539053905391
0.401 1.09389068906891
0.402 1.09289078907891
0.403 1.09189088908891
0.404 1.09039103910391
0.405 1.08939113911391
0.406 1.08789128912891
0.407 1.08689138913891
0.408 1.08539153915392
0.409 1.08439163916392
0.41 1.08289178917892
0.411 1.08189188918892
0.412 1.08039203920392
0.413 1.07939213921392
0.414 1.07839223922392
0.415 1.07689238923892
0.416 1.07589248924892
0.417 1.07439263926393
0.418 1.07339273927393
0.419 1.07239283928393
0.42 1.07089298929893
0.421 1.06989308930893
0.422 1.06889318931893
0.423 1.06739333933393
0.424 1.06639343934393
0.425 1.06539353935394
0.426 1.06389368936894
0.427 1.06289378937894
0.428 1.06139393939394
0.429 1.06039403940394
0.43 1.05939413941394
0.431 1.05839423942394
0.432 1.05689438943894
0.433 1.05589448944894
0.434 1.05489458945895
0.435 1.05339473947395
0.436 1.05239483948395
0.437 1.05139493949395
0.438 1.04989508950895
0.439 1.04889518951895
0.44 1.04789528952895
0.441 1.04689538953895
0.442 1.04539553955396
0.443 1.04439563956396
0.444 1.04339573957396
0.445 1.04239583958396
0.446 1.04089598959896
0.447 1.03989608960896
0.448 1.03889618961896
0.449 1.03789628962896
0.45 1.03639643964396
0.451 1.03539653965397
0.452 1.03439663966397
0.453 1.03339673967397
0.454 1.03239683968397
0.455 1.03089698969897
0.456 1.02989708970897
0.457 1.02889718971897
0.458 1.02789728972897
0.459 1.02689738973897
0.46 1.02539753975398
0.461 1.02439763976398
0.462 1.02339773977398
0.463 1.02239783978398
0.464 1.02139793979398
0.465 1.02039803980398
0.466 1.01889818981898
0.467 1.01789828982898
0.468 1.01689838983898
0.469 1.01589848984898
0.47 1.01489858985899
0.471 1.01389868986899
0.472 1.01289878987899
0.473 1.01189888988899
0.474 1.01039903990399
0.475 1.00939913991399
0.476 1.00839923992399
0.477 1.00739933993399
0.478 1.00639943994399
0.479 1.005399539954
0.48 1.004399639964
0.481 1.003399739974
0.482 1.002399839984
0.483 1.001399939994
0.484 1.000400040004
0.485 0.999400140014001
0.486 0.997900290029003
0.487 0.996900390039004
0.488 0.995900490049005
0.489 0.994900590059006
0.49 0.993900690069007
0.491 0.992900790079008
0.492 0.991900890089009
0.493 0.99090099009901
0.494 0.989901090109011
0.495 0.988901190119012
0.496 0.987901290129013
0.497 0.986901390139014
0.498 0.985901490149015
0.499 0.984901590159016
0.5 0.983901690169017
0.501 0.982901790179018
0.502 0.981901890189019
0.503 0.98090199019902
0.504 0.979902090209021
0.505 0.978902190219022
0.506 0.977902290229023
0.507 0.976902390239024
0.508 0.975902490249025
0.509 0.974902590259026
0.51 0.973902690269027
0.511 0.972902790279028
0.512 0.971902890289029
0.513 0.97090299029903
0.514 0.969903090309031
0.515 0.969403140314031
0.516 0.968403240324032
0.517 0.967403340334033
0.518 0.966403440344034
0.519 0.965403540354035
0.52 0.964403640364036
0.521 0.963403740374037
0.522 0.962403840384038
0.523 0.961403940394039
0.524 0.96040404040404
0.525 0.959404140414041
0.526 0.958404240424042
0.527 0.957404340434043
0.528 0.956904390439044
0.529 0.955904490449045
0.53 0.954904590459046
0.531 0.953904690469047
0.532 0.952904790479048
0.533 0.951904890489049
0.534 0.95090499049905
0.535 0.949905090509051
0.536 0.949405140514051
0.537 0.948405240524052
0.538 0.947405340534053
0.539 0.946405440544054
0.54 0.945405540554055
0.541 0.944405640564056
0.542 0.943405740574057
0.543 0.942905790579058
0.544 0.941905890589059
0.545 0.94090599059906
0.546 0.939906090609061
0.547 0.938906190619062
0.548 0.937906290629063
0.549 0.937406340634063
0.55 0.936406440644064
0.551 0.935406540654065
0.552 0.934406640664066
0.553 0.933406740674067
0.554 0.932906790679068
0.555 0.931906890689069
0.556 0.93090699069907
0.557 0.929907090709071
0.558 0.928907190719072
0.559 0.928407240724072
0.56 0.927407340734073
0.561 0.926407440744074
0.562 0.925407540754075
0.563 0.924907590759076
0.564 0.923907690769077
0.565 0.922907790779078
0.566 0.921907890789079
0.567 0.92090799079908
0.568 0.92040804080408
0.569 0.919408140814081
0.57 0.918408240824082
0.571 0.917408340834083
0.572 0.916908390839084
0.573 0.915908490849085
0.574 0.914908590859086
0.575 0.914408640864086
0.576 0.913408740874087
0.577 0.912408840884088
0.578 0.911408940894089
0.579 0.91090899089909
0.58 0.909909090909091
0.581 0.908909190919092
0.582 0.907909290929093
0.583 0.907409340934093
0.584 0.906409440944094
0.585 0.905409540954095
0.586 0.904909590959096
0.587 0.903909690969097
0.588 0.902909790979098
0.589 0.902409840984098
0.59 0.901409940994099
0.591 0.9004100410041
0.592 0.899910091009101
0.593 0.898910191019102
0.594 0.897910291029103
0.595 0.896910391039104
0.596 0.896410441044104
0.597 0.895410541054105
0.598 0.894410641064106
0.599 0.893910691069107
0.6 0.892910791079108
0.601 0.892410841084108
0.602 0.891410941094109
0.603 0.89041104110411
0.604 0.889911091109111
0.605 0.888911191119112
0.606 0.887911291129113
0.607 0.887411341134113
0.608 0.886411441144114
0.609 0.885411541154115
0.61 0.884911591159116
0.611 0.883911691169117
0.612 0.882911791179118
0.613 0.882411841184118
0.614 0.881411941194119
0.615 0.88091199119912
0.616 0.879912091209121
0.617 0.878912191219122
0.618 0.878412241224122
0.619 0.877412341234123
0.62 0.876912391239124
0.621 0.875912491249125
0.622 0.874912591259126
0.623 0.874412641264126
0.624 0.873412741274127
0.625 0.872912791279128
0.626 0.871912891289129
0.627 0.87091299129913
0.628 0.87041304130413
0.629 0.869413141314131
0.63 0.868913191319132
0.631 0.867913291329133
0.632 0.867413341334133
0.633 0.866413441344134
0.634 0.865413541354135
0.635 0.864913591359136
0.636 0.863913691369137
0.637 0.863413741374137
0.638 0.862413841384138
0.639 0.861913891389139
0.64 0.86091399139914
0.641 0.86041404140414
0.642 0.859414141414141
0.643 0.858914191419142
0.644 0.857914291429143
0.645 0.856914391439144
0.646 0.856414441444144
0.647 0.855414541454145
0.648 0.854914591459146
0.649 0.853914691469147
0.65 0.853414741474147
0.651 0.852414841484148
0.652 0.851914891489149
0.653 0.85091499149915
0.654 0.85041504150415
0.655 0.849415141514151
0.656 0.848915191519152
0.657 0.847915291529153
0.658 0.847415341534153
0.659 0.846415441544154
0.66 0.845915491549155
0.661 0.844915591559156
0.662 0.844415641564156
0.663 0.843415741574157
0.664 0.842915791579158
0.665 0.841915891589159
0.666 0.841415941594159
0.667 0.840416041604161
0.668 0.839916091609161
0.669 0.838916191619162
0.67 0.838416241624162
0.671 0.837416341634163
0.672 0.836916391639164
0.673 0.836416441644164
0.674 0.835416541654165
0.675 0.834916591659166
0.676 0.833916691669167
0.677 0.833416741674167
0.678 0.832416841684168
0.679 0.831916891689169
0.68 0.83091699169917
0.681 0.83041704170417
0.682 0.829417141714171
0.683 0.828917191719172
0.684 0.828417241724172
0.685 0.827417341734173
0.686 0.826917391739174
0.687 0.825917491749175
0.688 0.825417541754175
0.689 0.824417641764176
0.69 0.823917691769177
0.691 0.823417741774177
0.692 0.822417841784178
0.693 0.821917891789179
0.694 0.82091799179918
0.695 0.82041804180418
0.696 0.819918091809181
0.697 0.818918191819182
0.698 0.818418241824182
0.699 0.817418341834183
0.7 0.816918391839184
0.701 0.816418441844184
0.702 0.815418541854185
0.703 0.814918591859186
0.704 0.813918691869187
0.705 0.813418741874188
0.706 0.812918791879188
0.707 0.811918891889189
0.708 0.811418941894189
0.709 0.81041904190419
0.71 0.809919091909191
0.711 0.809419141914191
0.712 0.808419241924192
0.713 0.807919291929193
0.714 0.807419341934193
0.715 0.806419441944194
0.716 0.805919491949195
0.717 0.804919591959196
0.718 0.804419641964196
0.719 0.803919691969197
0.72 0.802919791979198
0.721 0.802419841984198
0.722 0.801919891989199
0.723 0.8009199919992
0.724 0.8004200420042
0.725 0.799920092009201
0.726 0.798920192019202
0.727 0.798420242024202
0.728 0.797920292029203
0.729 0.796920392039204
0.73 0.796420442044204
0.731 0.795920492049205
0.732 0.794920592059206
0.733 0.794420642064206
0.734 0.793920692069207
0.735 0.792920792079208
0.736 0.792420842084208
0.737 0.791920892089209
0.738 0.79092099209921
0.739 0.79042104210421
0.74 0.789921092109211
0.741 0.788921192119212
0.742 0.788421242124212
0.743 0.787921292129213
0.744 0.786921392139214
0.745 0.786421442144214
0.746 0.785921492149215
0.747 0.785421542154215
0.748 0.784421642164217
0.749 0.783921692169217
0.75 0.783421742174217
0.751 0.782421842184218
0.752 0.781921892189219
0.753 0.781421942194219
0.754 0.78042204220422
0.755 0.779922092209221
0.756 0.779422142214221
0.757 0.778922192219222
0.758 0.777922292229223
0.759 0.777422342234223
0.76 0.776922392239224
0.761 0.776422442244224
0.762 0.775422542254225
0.763 0.774922592259226
0.764 0.774422642264226
0.765 0.773422742274227
0.766 0.772922792279228
0.767 0.772422842284228
0.768 0.771922892289229
0.769 0.77092299229923
0.77 0.77042304230423
0.771 0.769923092309231
0.772 0.769423142314231
0.773 0.768423242324232
0.774 0.767923292329233
0.775 0.767423342334233
0.776 0.766923392339234
0.777 0.765923492349235
0.778 0.765423542354235
0.779 0.764923592359236
0.78 0.764423642364236
0.781 0.763423742374237
0.782 0.762923792379238
0.783 0.762423842384238
0.784 0.761923892389239
0.785 0.76092399239924
0.786 0.76042404240424
0.787 0.759924092409241
0.788 0.759424142414241
0.789 0.758924192419242
0.79 0.757924292429243
0.791 0.757424342434244
0.792 0.756924392439244
0.793 0.756424442444244
0.794 0.755924492449245
0.795 0.754924592459246
0.796 0.754424642464246
0.797 0.753924692469247
0.798 0.753424742474247
0.799 0.752424842484248
0.8 0.751924892489249
0.801 0.751424942494249
0.802 0.75092499249925
0.803 0.75042504250425
0.804 0.749425142514251
0.805 0.748925192519252
0.806 0.748425242524252
0.807 0.747925292529253
0.808 0.747425342534253
0.809 0.746925392539254
0.81 0.745925492549255
0.811 0.745425542554255
0.812 0.744925592559256
0.813 0.744425642564256
0.814 0.743925692569257
0.815 0.742925792579258
0.816 0.742425842584258
0.817 0.741925892589259
0.818 0.741425942594259
0.819 0.74092599259926
0.82 0.74042604260426
0.821 0.739426142614261
0.822 0.738926192619262
0.823 0.738426242624262
0.824 0.737926292629263
0.825 0.737426342634263
0.826 0.736926392639264
0.827 0.735926492649265
0.828 0.735426542654265
0.829 0.734926592659266
0.83 0.734426642664266
0.831 0.733926692669267
0.832 0.733426742674267
0.833 0.732926792679268
0.834 0.731926892689269
0.835 0.731426942694269
0.836 0.73092699269927
0.837 0.730427042704271
0.838 0.729927092709271
0.839 0.729427142714271
0.84 0.728927192719272
0.841 0.727927292729273
0.842 0.727427342734273
0.843 0.726927392739274
0.844 0.726427442744275
0.845 0.725927492749275
0.846 0.725427542754275
0.847 0.724927592759276
0.848 0.724427642764276
0.849 0.723427742774277
0.85 0.722927792779278
0.851 0.722427842784278
0.852 0.721927892789279
0.853 0.721427942794279
0.854 0.72092799279928
0.855 0.72042804280428
0.856 0.719928092809281
0.857 0.719428142814281
0.858 0.718428242824282
0.859 0.717928292829283
0.86 0.717428342834283
0.861 0.716928392839284
0.862 0.716428442844284
0.863 0.715928492849285
0.864 0.715428542854285
0.865 0.714928592859286
0.866 0.714428642864286
0.867 0.713928692869287
0.868 0.713428742874287
0.869 0.712428842884288
0.87 0.711928892889289
0.871 0.711428942894289
0.872 0.71092899289929
0.873 0.71042904290429
0.874 0.709929092909291
0.875 0.709429142914291
0.876 0.708929192919292
0.877 0.708429242924292
0.878 0.707929292929293
0.879 0.707429342934293
0.88 0.706929392939294
0.881 0.705929492949295
0.882 0.705429542954295
0.883 0.704929592959296
0.884 0.704429642964296
0.885 0.703929692969297
0.886 0.703429742974298
0.887 0.702929792979298
0.888 0.702429842984298
0.889 0.701929892989299
0.89 0.7014299429943
0.891 0.7009299929993
0.892 0.7004300430043
0.893 0.699930093009301
0.894 0.699430143014302
0.895 0.698930193019302
0.896 0.698430243024302
0.897 0.697930293029303
0.898 0.697430343034303
0.899 0.696430443044304
0.9 0.695930493049305
0.901 0.695430543054305
0.902 0.694930593059306
0.903 0.694430643064306
0.904 0.693930693069307
0.905 0.693430743074307
0.906 0.692930793079308
0.907 0.692430843084308
0.908 0.691930893089309
0.909 0.691430943094309
0.91 0.69093099309931
0.911 0.69043104310431
0.912 0.689931093109311
0.913 0.689431143114311
0.914 0.688931193119312
0.915 0.688431243124312
0.916 0.687931293129313
0.917 0.687431343134313
0.918 0.686931393139314
0.919 0.686431443144314
0.92 0.685931493149315
0.921 0.685431543154315
0.922 0.684931593159316
0.923 0.684431643164316
0.924 0.683931693169317
0.925 0.683431743174317
0.926 0.682931793179318
0.927 0.682431843184318
0.928 0.681931893189319
0.929 0.681431943194319
0.93 0.68093199319932
0.931 0.68043204320432
0.932 0.679932093209321
0.933 0.679432143214321
0.934 0.678932193219322
0.935 0.678432243224322
0.936 0.677932293229323
0.937 0.677432343234323
0.938 0.676932393239324
0.939 0.676432443244324
0.94 0.675932493249325
0.941 0.675432543254325
0.942 0.674932593259326
0.943 0.674432643264327
0.944 0.673932693269327
0.945 0.673432743274327
0.946 0.672932793279328
0.947 0.672432843284329
0.948 0.671932893289329
0.949 0.671432943294329
0.95 0.67093299329933
0.951 0.670433043304331
0.952 0.669933093309331
0.953 0.669433143314331
0.954 0.668933193319332
0.955 0.668433243324332
0.956 0.667933293329333
0.957 0.667433343334333
0.958 0.666933393339334
0.959 0.666433443344334
0.96 0.665933493349335
0.961 0.665433543354335
0.962 0.664933593359336
0.963 0.664433643364336
0.964 0.664433643364336
0.965 0.663933693369337
0.966 0.663433743374337
0.967 0.662933793379338
0.968 0.662433843384338
0.969 0.661933893389339
0.97 0.661433943394339
0.971 0.66093399339934
0.972 0.66043404340434
0.973 0.659934093409341
0.974 0.659434143414341
0.975 0.658934193419342
0.976 0.658434243424342
0.977 0.657934293429343
0.978 0.657434343434343
0.979 0.656934393439344
0.98 0.656434443444344
0.981 0.655934493449345
0.982 0.655934493449345
0.983 0.655434543454345
0.984 0.654934593459346
0.985 0.654434643464346
0.986 0.653934693469347
0.987 0.653434743474347
0.988 0.652934793479348
0.989 0.652434843484348
0.99 0.651934893489349
0.991 0.651434943494349
0.992 0.65093499349935
0.993 0.65043504350435
0.994 0.649935093509351
0.995 0.649435143514351
0.996 0.649435143514351
0.997 0.648935193519352
0.998 0.648435243524352
0.999 0.647935293529353
1 0.647435343534354
};
\end{axis}

\end{tikzpicture}


==> figures/pdfXgSi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{151,160,190}

\begin{axis}[
width=3in,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.24,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
ytick={0.05,0.1,0.15,0.2},
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.677489006874814,0) rectangle (axis cs:0.295731453065696,0.00131564201927303);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.295731453065696,0) rectangle (axis cs:1.26895191300621,0.00164455252409128);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.26895191300621,0) rectangle (axis cs:2.24217237294672,0.00361801555300083);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.24217237294672,0) rectangle (axis cs:3.21539283288723,0.010196225649366);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.21539283288723,0) rectangle (axis cs:4.18861329282773,0.0118407781734573);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.18861329282773,0) rectangle (axis cs:5.16183375276824,0.0223659143276415);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.16183375276824,0) rectangle (axis cs:6.13505421270875,0.0414427236071004);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.13505421270875,0) rectangle (axis cs:7.10827467264926,0.0555858753142854);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.10827467264926,0) rectangle (axis cs:8.08149513258977,0.0920949413491119);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.08149513258977,0) rectangle (axis cs:9.05471559253028,0.185834435222315);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.05471559253028,0) rectangle (axis cs:10.0279360524708,0.216423112170413);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.0279360524708,0) rectangle (axis cs:11.0011565124113,0.151627742721216);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.0011565124113,0) rectangle (axis cs:11.9743769723518,0.0733470425744712);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9743769723518,0) rectangle (axis cs:12.9475974322923,0.0651242799540149);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.9475974322923,0) rectangle (axis cs:13.9208178922328,0.0522967702661028);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.9208178922328,0) rectangle (axis cs:14.8940383521733,0.0263128403854605);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.8940383521733,0) rectangle (axis cs:15.8672588121139,0.0134853306975485);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.8672588121139,0) rectangle (axis cs:16.8404792720544,0.00131564201927303);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.8404792720544,0) rectangle (axis cs:17.8136997319949,0.00131564201927303);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.8136997319949,0) rectangle (axis cs:18.7869201919354,0.000328910504818257);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry{original data}

\addplot [very thick, blue]
table {%
0 0.000335674490852774
0.1 0.000393047639378568
0.2 0.000458939641363292
0.3 0.000534379116777324
0.4 0.000620478746402267
0.5 0.00071843563960535
0.6 0.000829530489037911
0.7 0.000955125332374754
0.8 0.00109665974190104
0.9 0.00125564526785878
1 0.00143365797153672
1.1 0.00163232889961148
1.2 0.00185333237262211
1.3 0.00209837198796428
1.4 0.00236916427156362
1.5 0.00266741995240092
1.6 0.0029948228800971
1.7 0.00335300665739612
1.8 0.00374352911596234
1.9 0.00416784482455603
2 0.00462727588226375
2.1 0.00512298131471007
2.2 0.00565592545654089
2.3 0.00622684576724752
2.4 0.0068362205877726
2.5 0.00748423740041073
2.6 0.00817076220239909
2.7 0.00889531064249731
2.8 0.00965702159820654
2.9 0.0104546338878696
3 0.0112864668160727
3.1 0.0121504052426726
3.2 0.0130438898466281
3.3 0.0139639132282942
3.4 0.014907022462521
3.5 0.0158693286867395
3.6 0.0168465242931288
3.7 0.0178339083052902
3.8 0.0188264205747759
3.9 0.0198186855524071
4 0.0208050665979573
4.1 0.0217797321158117
4.2 0.0227367352690885
4.3 0.0236701096504395
4.4 0.0245739840821634
4.5 0.0254427206678417
4.6 0.0262710812760527
4.7 0.0270544287114707
4.8 0.0277889697680709
4.9 0.0284720479409826
5 0.0291024934994007
5.1 0.0296810375229792
5.2 0.0302107939563191
5.3 0.0306978093058878
5.4 0.0311516729062604
5.5 0.0315861714699216
5.6 0.0320199599027478
5.7 0.0324772064732221
5.8 0.0329881551993825
5.9 0.0335895331540118
6 0.0343247172623429
6.1 0.0352435665813499
6.2 0.0364018248643519
6.3 0.0378600073418904
6.4 0.0396817076278402
6.5 0.0419312971225338
6.6 0.0446710403866534
6.7 0.0479577138377386
6.8 0.0518388875022463
6.9 0.0563491036269804
7 0.0615062526033241
7.1 0.0673084951696497
7.2 0.0737320990740854
7.3 0.0807305382824298
7.4 0.088235136370208
7.5 0.0961574207681768
7.6 0.104393195308503
7.7 0.112828146716167
7.8 0.121344595366637
7.9 0.129828807010917
8 0.138178129117331
8.1 0.146307131797003
8.2 0.154151943189369
8.3 0.161672087605119
8.4 0.168849363123833
8.5 0.17568361901249
8.6 0.18218568085351
8.7 0.188368076713655
8.8 0.194234585612249
8.9 0.199769902460279
9 0.20493084090879
9.1 0.209640442435311
9.2 0.213786115206526
9.3 0.217222506348007
9.4 0.21977926083204
9.5 0.221273207297627
9.6 0.22152391817394
9.7 0.220371103105349
9.8 0.217691984262328
9.9 0.21341671958072
10 0.20754010293527
10.1 0.200128160460611
10.2 0.191318827908479
10.3 0.181316557837078
10.4 0.170381377177923
10.5 0.15881350610739
10.6 0.146935083895218
10.7 0.135070777943656
10.8 0.123529061696051
10.9 0.112585750729244
11 0.102471026678029
11.1 0.0933607166329684
11.2 0.0853720997400818
11.3 0.0785640478544656
11.4 0.0729409256132956
11.5 0.0684594110513387
11.6 0.065037264077209
11.7 0.0625630606872888
11.8 0.0609060045251557
11.9 0.0599250937341655
12 0.0594771261672236
12.1 0.0594232382006004
12.2 0.0596338660056953
12.3 0.0599921757606534
12.4 0.0603961222141558
12.5 0.0607593622669492
12.6 0.0610112767260689
12.7 0.0610963476922465
12.8 0.0609731112524996
12.9 0.0606128650951741
13 0.0599982666870946
13.1 0.0591219159634311
13.2 0.0579849810121599
13.3 0.0565958978567974
13.4 0.0549691563963966
13.5 0.0531241729811895
13.6 0.0510842444964581
13.7 0.0488755774933064
13.8 0.0465263872183518
13.9 0.0440660639858087
14 0.0415244071711048
14.1 0.0389309294941315
14.2 0.0363142358163959
14.3 0.0337014812572645
14.4 0.0311179130738333
14.5 0.0285864995936874
14.6 0.0261276477476872
14.7 0.0237590086493456
14.8 0.0214953684290383
14.9 0.0193486193499797
15 0.0173278042671268
15.1 0.0154392258578887
15.2 0.0136866108318333
15.3 0.0120713185544259
15.4 0.0105925832023379
15.5 0.00924777868189449
15.6 0.00803269604245171
15.7 0.00694182394153477
15.8 0.00596862379710528
15.9 0.00510579251857655
16 0.00434550706690444
16.1 0.00367964648459404
16.2 0.00309998839594738
16.3 0.00259837825359394
16.4 0.00216687075798881
16.5 0.0017978438727383
16.6 0.00148408668258297
16.7 0.00121886298564845
16.8 0.000995952979601977
16.9 0.000809675702814601
17 0.000654895042655442
17.1 0.000527012143873744
17.2 0.000421946963257384
17.3 0.000336111545796363
17.4 0.00026637736530951
17.5 0.000210038800225675
17.6 0.000164774521931027
17.7 0.000128608274965382
17.8 9.98702384804011e-05
17.9 7.71598867870013e-05
18 5.93110206096674e-05
18.1 4.53594242629271e-05
18.2 3.45134194986446e-05
18.3 2.61274344719382e-05
18.4 1.96785848844109e-05
18.5 1.4746171548176e-05
18.6 1.09939313173688e-05
18.7 8.15483309999323e-06
18.8 6.01818390060659e-06
18.9 4.41879803286409e-06
19 3.22798248298419e-06
19.1 2.34609992938847e-06
19.2 1.69648554419399e-06
19.3 1.22051224254425e-06
19.4 8.73619735581302e-07
19.5 6.22144194005792e-07
19.6 4.40806498435254e-07
19.7 3.10737196924491e-07
19.8 2.17934917716922e-07
19.9 1.52071809472946e-07
};
\addlegendentry{GMM fitting};
\end{axis}

\end{tikzpicture}


==> figures/pdfXgSi_Heart.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{151,160,190}

\begin{axis}[
	width=3in,
	height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=53.85, xmax=629.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.0108695652173913,
ytick style={color=black},
ytick={0.01,0.005},
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:147,0) rectangle (axis cs:157.733333333333,0.00805152979066024);
\draw[draw=none,fill=steelblue31119180] (axis cs:157.733333333333,0) rectangle (axis cs:168.466666666667,0.00460087416609155);
\draw[draw=none,fill=steelblue31119180] (axis cs:168.466666666667,0) rectangle (axis cs:179.2,0.00115021854152289);
\draw[draw=none,fill=steelblue31119180] (axis cs:179.2,0) rectangle (axis cs:189.933333333333,0.00805152979066021);
\draw[draw=none,fill=steelblue31119180] (axis cs:189.933333333333,0) rectangle (axis cs:200.666666666667,0.00460087416609156);
\draw[draw=none,fill=steelblue31119180] (axis cs:200.666666666667,0) rectangle (axis cs:211.4,0.010351966873706);
\draw[draw=none,fill=steelblue31119180] (axis cs:211.4,0) rectangle (axis cs:222.133333333333,0.010351966873706);
\draw[draw=none,fill=steelblue31119180] (axis cs:222.133333333333,0) rectangle (axis cs:232.866666666667,0.00345065562456866);
\draw[draw=none,fill=steelblue31119180] (axis cs:232.866666666667,0) rectangle (axis cs:243.6,0.00345065562456867);
\draw[draw=none,fill=steelblue31119180] (axis cs:243.6,0) rectangle (axis cs:254.333333333333,0.00690131124913734);
\draw[draw=none,fill=steelblue31119180] (axis cs:254.333333333333,0) rectangle (axis cs:265.066666666667,0.00460087416609155);
\draw[draw=none,fill=steelblue31119180] (axis cs:265.066666666667,0) rectangle (axis cs:275.8,0.00460087416609157);
\draw[draw=none,fill=steelblue31119180] (axis cs:275.8,0) rectangle (axis cs:286.533333333333,0.00230043708304578);
\draw[draw=none,fill=steelblue31119180] (axis cs:286.533333333333,0) rectangle (axis cs:297.266666666667,0.00460087416609155);
\draw[draw=none,fill=steelblue31119180] (axis cs:297.266666666667,0) rectangle (axis cs:308,0.00115021854152289);
\draw[draw=none,fill=steelblue31119180] (axis cs:308,0) rectangle (axis cs:318.733333333333,0.00460087416609155);
\draw[draw=none,fill=steelblue31119180] (axis cs:318.733333333333,0) rectangle (axis cs:329.466666666667,0.00230043708304579);
\draw[draw=none,fill=steelblue31119180] (axis cs:329.466666666667,0) rectangle (axis cs:340.2,0.00115021854152289);
\draw[draw=none,fill=steelblue31119180] (axis cs:340.2,0) rectangle (axis cs:350.933333333333,0.00230043708304579);
\draw[draw=none,fill=steelblue31119180] (axis cs:350.933333333333,0) rectangle (axis cs:361.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:361.666666666667,0) rectangle (axis cs:372.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:372.4,0) rectangle (axis cs:383.133333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:383.133333333333,0) rectangle (axis cs:393.866666666667,0.00230043708304578);
\draw[draw=none,fill=steelblue31119180] (axis cs:393.866666666667,0) rectangle (axis cs:404.6,0.00115021854152289);
\draw[draw=none,fill=steelblue31119180] (axis cs:404.6,0) rectangle (axis cs:415.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:415.333333333333,0) rectangle (axis cs:426.066666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:426.066666666667,0) rectangle (axis cs:436.8,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:436.8,0) rectangle (axis cs:447.533333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:447.533333333333,0) rectangle (axis cs:458.266666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:458.266666666667,0) rectangle (axis cs:469,0.00115021854152289);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry{original data}

\addplot [very thick, blue]
table {%
80 9.2579512388026e-07
80.1 9.42414391238323e-07
80.2 9.59314437354802e-07
80.3 9.76499673155254e-07
80.4 9.93974572824733e-07
80.5 1.01174367461056e-06
80.6 1.02981158163359e-06
80.7 1.04818296270788e-06
80.8 1.06686255316915e-06
80.8999999999999 1.08585515571165e-06
80.9999999999999 1.10516564123391e-06
81.0999999999999 1.12479894969319e-06
81.1999999999999 1.14476009096875e-06
81.2999999999999 1.16505414573402e-06
81.3999999999999 1.18568626633774e-06
81.4999999999999 1.20666167769409e-06
81.5999999999999 1.22798567818191e-06
81.6999999999999 1.24966364055304e-06
81.7999999999999 1.27170101284985e-06
81.8999999999999 1.29410331933207e-06
81.9999999999999 1.31687616141291e-06
82.0999999999999 1.34002521860451e-06
82.1999999999999 1.36355624947292e-06
82.2999999999999 1.38747509260252e-06
82.3999999999999 1.41178766757004e-06
82.4999999999999 1.43649997592814e-06
82.5999999999999 1.46161810219871e-06
82.6999999999998 1.48714821487593e-06
82.7999999999998 1.51309656743907e-06
82.8999999999998 1.53946949937519e-06
82.9999999999998 1.56627343721179e-06
83.0999999999998 1.59351489555933e-06
83.1999999999998 1.62120047816386e-06
83.2999999999998 1.64933687896976e-06
83.3999999999998 1.67793088319257e-06
83.4999999999998 1.70698936840209e-06
83.5999999999998 1.73651930561565e-06
83.6999999999998 1.76652776040184e-06
83.7999999999998 1.79702189399445e-06
83.8999999999998 1.82800896441705e-06
83.9999999999998 1.85949632761785e-06
84.0999999999998 1.89149143861524e-06
84.1999999999998 1.9240018526539e-06
84.2999999999998 1.95703522637155e-06
84.3999999999997 1.99059931897642e-06
84.4999999999997 2.02470199343548e-06
84.5999999999997 2.05935121767349e-06
84.6999999999997 2.09455506578294e-06
84.7999999999997 2.13032171924485e-06
84.8999999999997 2.16665946816064e-06
84.9999999999997 2.20357671249492e-06
85.0999999999997 2.24108196332943e-06
85.1999999999997 2.27918384412809e-06
85.2999999999997 2.31789109201321e-06
85.3999999999997 2.35721255905292e-06
85.4999999999997 2.3971572135599e-06
85.5999999999997 2.43773414140144e-06
85.6999999999997 2.47895254732078e-06
85.7999999999997 2.52082175627001e-06
85.8999999999997 2.56335121475429e-06
85.9999999999997 2.60655049218765e-06
86.0999999999997 2.65042928226033e-06
86.1999999999996 2.69499740431771e-06
86.2999999999996 2.74026480475085e-06
86.3999999999996 2.78624155839878e-06
86.4999999999996 2.83293786996238e-06
86.5999999999996 2.88036407543019e-06
86.6999999999996 2.92853064351584e-06
86.7999999999996 2.97744817710749e-06
86.8999999999996 3.027127414729e-06
86.9999999999996 3.0775792320131e-06
87.0999999999996 3.12881464318647e-06
87.1999999999996 3.18084480256683e-06
87.2999999999996 3.23368100607204e-06
87.3999999999996 3.28733469274124e-06
87.4999999999996 3.34181744626804e-06
87.5999999999996 3.39714099654594e-06
87.6999999999996 3.45331722122574e-06
87.7999999999996 3.51035814728529e-06
87.8999999999996 3.56827595261125e-06
87.9999999999995 3.62708296759326e-06
88.0999999999995 3.68679167673026e-06
88.1999999999995 3.7474147202491e-06
88.2999999999995 3.80896489573549e-06
88.3999999999995 3.87145515977724e-06
88.4999999999995 3.93489862961986e-06
88.5999999999995 3.99930858483449e-06
88.6999999999995 4.06469846899832e-06
88.7999999999995 4.13108189138723e-06
88.8999999999995 4.19847262868102e-06
88.9999999999995 4.26688462668102e-06
89.0999999999995 4.33633200204003e-06
89.1999999999995 4.40682904400492e-06
89.2999999999995 4.4783902161715e-06
89.3999999999995 4.55103015825202e-06
89.4999999999995 4.62476368785503e-06
89.5999999999995 4.69960580227781e-06
89.6999999999994 4.77557168031125e-06
89.7999999999994 4.85267668405725e-06
89.8999999999994 4.93093636075862e-06
89.9999999999994 5.01036644464143e-06
90.0999999999994 5.09098285876992e-06
90.1999999999994 5.17280171691385e-06
90.2999999999994 5.25583932542836e-06
90.3999999999994 5.34011218514634e-06
90.4999999999994 5.42563699328316e-06
90.5999999999994 5.51243064535402e-06
90.6999999999994 5.60051023710363e-06
90.7999999999994 5.68989306644831e-06
90.8999999999994 5.7805966354307e-06
90.9999999999994 5.87263865218655e-06
91.0999999999994 5.96603703292423e-06
91.1999999999994 6.06080990391635e-06
91.2999999999994 6.15697560350387e-06
91.3999999999994 6.25455268411238e-06
91.4999999999993 6.35355991428085e-06
91.5999999999993 6.45401628070249e-06
91.6999999999993 6.55594099027787e-06
91.7999999999993 6.65935347218027e-06
91.8999999999993 6.7642733799331e-06
91.9999999999993 6.87072059349962e-06
92.0999999999993 6.97871522138449e-06
92.1999999999993 7.08827760274751e-06
92.2999999999993 7.19942830952944e-06
92.3999999999993 7.31218814858949e-06
92.4999999999993 7.426578163855e-06
92.5999999999993 7.54261963848278e-06
92.6999999999993 7.66033409703236e-06
92.7999999999993 7.77974330765086e-06
92.8999999999993 7.90086928426966e-06
92.9999999999993 8.02373428881266e-06
93.0999999999993 8.14836083341598e-06
93.1999999999992 8.27477168265943e-06
93.2999999999992 8.40298985580904e-06
93.3999999999992 8.53303862907127e-06
93.4999999999992 8.66494153785833e-06
93.5999999999992 8.79872237906473e-06
93.6999999999992 8.93440521335504e-06
93.7999999999992 9.07201436746257e-06
93.8999999999992 9.21157443649918e-06
93.9999999999992 9.35311028627578e-06
94.0999999999992 9.49664705563381e-06
94.1999999999992 9.64221015878731e-06
94.2999999999992 9.78982528767557e-06
94.3999999999992 9.9395184143265e-06
94.4999999999992 1.00913157932301e-05
94.5999999999992 1.02452439637224e-05
94.6999999999992 1.04013297523798e-05
94.7999999999992 1.05596002754232e-05
94.8999999999992 1.07200829411319e-05
94.9999999999991 1.08828054522685e-05
95.0999999999991 1.10477958085118e-05
95.1999999999991 1.12150823089009e-05
95.2999999999991 1.13846935542882e-05
95.3999999999991 1.15566584498013e-05
95.4999999999991 1.17310062073151e-05
95.5999999999991 1.19077663479326e-05
95.6999999999991 1.2086968704474e-05
95.7999999999991 1.22686434239761e-05
95.8999999999991 1.24528209701991e-05
95.9999999999991 1.26395321261426e-05
96.0999999999991 1.28288079965698e-05
96.1999999999991 1.30206800105401e-05
96.2999999999991 1.32151799239498e-05
96.3999999999991 1.34123398220807e-05
96.4999999999991 1.3612192122156e-05
96.5999999999991 1.38147695759049e-05
96.6999999999991 1.40201052721339e-05
96.799999999999 1.42282326393051e-05
96.899999999999 1.44391854481225e-05
96.999999999999 1.46529978141246e-05
97.099999999999 1.48697042002836e-05
97.199999999999 1.50893394196119e-05
97.299999999999 1.53119386377741e-05
97.399999999999 1.55375373757059e-05
97.499999999999 1.57661715122383e-05
97.599999999999 1.59978772867281e-05
97.699999999999 1.6232691301694e-05
97.799999999999 1.64706505254573e-05
97.899999999999 1.67117922947888e-05
97.999999999999 1.695615431756e-05
98.099999999999 1.72037746753989e-05
98.199999999999 1.74546918263509e-05
98.299999999999 1.77089446075433e-05
98.399999999999 1.79665722378542e-05
98.4999999999989 1.82276143205853e-05
98.5999999999989 1.8492110846138e-05
98.6999999999989 1.87601021946926e-05
98.7999999999989 1.90316291388914e-05
98.8999999999989 1.93067328465237e-05
98.9999999999989 1.95854548832139e-05
99.0999999999989 1.9867837215112e-05
99.1999999999989 2.01539222115852e-05
99.2999999999989 2.0443752647913e-05
99.3999999999989 2.0737371707982e-05
99.4999999999989 2.10348229869831e-05
99.5999999999989 2.13361504941091e-05
99.6999999999989 2.16413986552535e-05
99.7999999999989 2.19506123157091e-05
99.8999999999989 2.22638367428669e-05
99.9999999999989 2.25811176289152e-05
100.099999999999 2.29025010935373e-05
100.199999999999 2.32280336866095e-05
100.299999999999 2.35577623908974e-05
100.399999999999 2.38917346247503e-05
100.499999999999 2.42299982447951e-05
100.599999999999 2.45726015486268e-05
100.699999999999 2.4919593277498e-05
100.799999999999 2.52710226190043e-05
100.899999999999 2.56269392097674e-05
100.999999999999 2.59873931381153e-05
101.099999999999 2.63524349467574e-05
101.199999999999 2.67221156354571e-05
101.299999999999 2.70964866636987e-05
101.399999999999 2.74755999533504e-05
101.499999999999 2.78595078913219e-05
101.599999999999 2.82482633322158e-05
101.699999999999 2.8641919600975e-05
101.799999999999 2.90405304955214e-05
101.899999999999 2.94441502893902e-05
101.999999999999 2.98528337343557e-05
102.099999999999 3.02666360630508e-05
102.199999999999 3.06856129915779e-05
102.299999999999 3.11098207221122e-05
102.399999999999 3.15393159454962e-05
102.499999999999 3.19741558438254e-05
102.599999999999 3.24143980930244e-05
102.699999999999 3.28601008654136e-05
102.799999999999 3.33113228322656e-05
102.899999999999 3.37681231663503e-05
102.999999999999 3.42305615444705e-05
103.099999999999 3.46986981499845e-05
103.199999999999 3.51725936753177e-05
103.299999999999 3.56523093244618e-05
103.399999999999 3.61379068154607e-05
103.499999999999 3.66294483828839e-05
103.599999999999 3.71269967802858e-05
103.699999999999 3.76306152826511e-05
103.799999999999 3.81403676888256e-05
103.899999999999 3.86563183239316e-05
103.999999999999 3.91785320417687e-05
104.099999999999 3.97070742271975e-05
104.199999999999 4.02420107985079e-05
104.299999999999 4.07834082097697e-05
104.399999999999 4.13313334531662e-05
104.499999999999 4.18858540613098e-05
104.599999999999 4.24470381095393e-05
104.699999999999 4.30149542181984e-05
104.799999999999 4.35896715548943e-05
104.899999999999 4.4171259836737e-05
104.999999999999 4.47597893325581e-05
105.099999999999 4.53553308651084e-05
105.199999999999 4.59579558132347e-05
105.299999999999 4.65677361140336e-05
105.399999999999 4.7184744264984e-05
105.499999999999 4.78090533260559e-05
105.599999999999 4.84407369217956e-05
105.699999999999 4.9079869243388e-05
105.799999999999 4.9726525050692e-05
105.899999999999 5.03807796742536e-05
105.999999999999 5.10427090172906e-05
106.099999999999 5.17123895576532e-05
106.199999999999 5.23898983497564e-05
106.299999999999 5.30753130264859e-05
106.399999999998 5.37687118010754e-05
106.499999999998 5.44701734689558e-05
106.599999999998 5.51797774095755e-05
106.699999999998 5.58976035881905e-05
106.799999999998 5.66237325576247e-05
106.899999999998 5.73582454599996e-05
106.999999999998 5.81012240284319e-05
107.099999999998 5.88527505887e-05
107.199999999998 5.96129080608771e-05
107.299999999998 6.03817799609316e-05
107.399999999998 6.11594504022942e-05
107.499999999998 6.19460040973898e-05
107.599999999998 6.27415263591344e-05
107.699999999998 6.35461031023975e-05
107.799999999998 6.43598208454275e-05
107.899999999998 6.51827667112397e-05
107.999999999998 6.60150284289691e-05
108.099999999998 6.68566943351822e-05
108.199999999998 6.77078533751528e-05
108.299999999998 6.85685951040967e-05
108.399999999998 6.94390096883673e-05
108.499999999998 7.0319187906611e-05
108.599999999998 7.12092211508805e-05
108.699999999998 7.2109201427707e-05
108.799999999998 7.30192213591294e-05
108.899999999998 7.39393741836813e-05
108.999999999998 7.48697537573331e-05
109.099999999998 7.58104545543909e-05
109.199999999998 7.67615716683493e-05
109.299999999998 7.77232008126993e-05
109.399999999998 7.86954383216898e-05
109.499999999998 7.96783811510411e-05
109.599999999998 8.06721268786125e-05
109.699999999998 8.16767737050202e-05
109.799999999998 8.26924204542067e-05
109.899999999998 8.37191665739608e-05
109.999999999998 8.47571121363865e-05
110.099999999998 8.58063578383227e-05
110.199999999998 8.68670050017087e-05
110.299999999998 8.79391555738997e-05
110.399999999998 8.90229121279284e-05
110.499999999998 9.01183778627123e-05
110.599999999998 9.12256566032089e-05
110.699999999998 9.23448528005125e-05
110.799999999998 9.3476071531899e-05
110.899999999998 9.46194185008115e-05
110.999999999998 9.57750000367906e-05
111.099999999998 9.69429230953464e-05
111.199999999998 9.81232952577716e-05
111.299999999998 9.93162247308974e-05
111.399999999998 0.000100521820346787
111.499999999998 0.000101740191562371
111.599999999998 0.00010297144845902
111.699999999998 0.000104215701742058
111.799999999998 0.000105473062740209
111.899999999998 0.000106743643404987
111.999999999998 0.000108027556310013
112.099999999998 0.000109324914650277
112.199999999998 0.000110635832241329
112.299999999998 0.000111960423518408
112.399999999998 0.000113298803535497
112.499999999998 0.000114651087964322
112.599999999998 0.000116017393093274
112.699999999998 0.000117397835826267
112.799999999998 0.000118792533681523
112.899999999998 0.000120201604790294
112.999999999998 0.000121625167895504
113.099999999998 0.000123063342350328
113.199999999998 0.000124516248116693
113.299999999998 0.000125984005763715
113.399999999998 0.000127466736466048
113.499999999998 0.000128964562002176
113.599999999998 0.000130477604752618
113.699999999998 0.000132005987698064
113.799999999998 0.000133549834417433
113.899999999998 0.000135109269085853
113.999999999998 0.000136684416472569
114.099999999998 0.000138275401938766
114.199999999998 0.000139882351435319
114.299999999998 0.000141505391500462
114.399999999998 0.000143144649257377
114.499999999998 0.000144800252411701
114.599999999998 0.000146472329248956
114.699999999998 0.000148161008631895
114.799999999998 0.000149866419997762
114.899999999998 0.000151588693355477
114.999999999998 0.00015332795928273
115.099999999998 0.000155084348922995
115.199999999998 0.000156857993982455
115.299999999998 0.000158649026726852
115.399999999998 0.000160457579978233
115.499999999998 0.000162283787111629
115.599999999998 0.00016412778205163
115.699999999998 0.000165989699268886
115.799999999998 0.000167869673776508
115.899999999998 0.000169767841126388
115.999999999998 0.000171684337405426
116.099999999998 0.000173619299231669
116.199999999998 0.000175572863750352
116.299999999998 0.000177545168629859
116.399999999998 0.000179536352057587
116.499999999998 0.00018154655273571
116.599999999998 0.000183575909876866
116.699999999998 0.000185624563199735
116.799999999998 0.000187692652924532
116.899999999998 0.000189780319768404
116.999999999998 0.000191887704940729
117.099999999998 0.000194014950138323
117.199999999998 0.000196162197540547
117.299999999998 0.000198329589804323
117.399999999998 0.000200517270059047
117.499999999998 0.000202725381901409
117.599999999998 0.00020495406939011
117.699999999998 0.000207203477040487
117.799999999998 0.000209473749819033
117.899999999998 0.000211765033137823
117.999999999998 0.000214077472848833
118.099999999998 0.000216411215238168
118.199999999998 0.000218766407020181
118.299999999998 0.000221143195331493
118.399999999998 0.000223541727724919
118.499999999998 0.000225962152163276
118.599999999998 0.000228404617013107
118.699999999998 0.000230869271038289
118.799999999998 0.000233356263393545
118.899999999998 0.000235865743617847
118.999999999998 0.00023839786162772
119.099999999998 0.00024095276771044
119.199999999998 0.00024353061251713
119.299999999998 0.000246131547055744
119.399999999998 0.000248755722683954
119.499999999998 0.000251403291101926
119.599999999998 0.000254074404344997
119.699999999998 0.000256769214776236
119.799999999998 0.000259487875078907
119.899999999998 0.000262230538248823
119.999999999998 0.000264997357586594
120.099999999998 0.000267788486689763
120.199999999998 0.000270604079444844
120.299999999998 0.000273444290019242
120.399999999998 0.000276309272853077
120.499999999998 0.000279199182650887
120.599999999998 0.000282114174373237
120.699999999998 0.000285054403228206
120.799999999998 0.000288020024662777
120.899999999998 0.000291011194354113
120.999999999998 0.000294028068200726
121.099999999998 0.000297070802313533
121.199999999998 0.000300139553006813
121.299999999998 0.000303234476789046
121.399999999998 0.000306355730353646
121.499999999998 0.000309503470569585
121.599999999998 0.000312677854471911
121.699999999998 0.000315879039252151
121.799999999998 0.000319107182248609
121.899999999998 0.000322362440936557
121.999999999998 0.000325644972918309
122.099999999998 0.000328954935913197
122.199999999998 0.000332292487747426
122.299999999998 0.000335657786343831
122.399999999998 0.000339050989711518
122.499999999998 0.000342472255935397
122.599999999998 0.000345921743165615
122.699999999998 0.000349399609606863
122.799999999998 0.000352906013507594
122.899999999998 0.00035644111314912
122.999999999998 0.000360005066834606
123.099999999998 0.000363598032877952
123.199999999998 0.000367220169592573
123.299999999998 0.00037087163528007
123.399999999998 0.00037455258821879
123.499999999998 0.000378263186652282
123.599999999998 0.000382003588777647
123.699999999998 0.00038577395273378
123.799999999998 0.000389574436589507
123.899999999998 0.000393405198331612
123.999999999997 0.000397266395852769
124.099999999997 0.000401158186939355
124.199999999997 0.000405080729259171
124.299999999997 0.000409034180349049
124.399999999997 0.000413018697602359
124.499999999997 0.000417034438256418
124.599999999997 0.000421081559379782
124.699999999997 0.00042516021785945
124.799999999997 0.000429270570387958
124.899999999997 0.000433412773450374
124.999999999997 0.000437586983311187
125.099999999997 0.000441793356001105
125.199999999997 0.000446032047303743
125.299999999997 0.000450303212742217
125.399999999997 0.000454607007565641
125.499999999997 0.000458943586735518
125.599999999997 0.00046331310491204
125.699999999997 0.000467715716440291
125.799999999997 0.000472151575336349
125.899999999997 0.000476620835273298
125.999999999997 0.000481123649567138
126.099999999997 0.000485660171162611
126.199999999997 0.000490230552618922
126.299999999997 0.000494834946095377
126.399999999997 0.000499473503336922
126.499999999997 0.000504146375659597
126.599999999997 0.000508853713935894
126.699999999997 0.000513595668580029
126.799999999997 0.000518372389533126
126.899999999997 0.00052318402624831
126.999999999997 0.000528030727675717
127.099999999997 0.000532912642247416
127.199999999997 0.000537829917862244
127.299999999997 0.000542782701870564
127.399999999997 0.000547771141058931
127.499999999997 0.000552795381634686
127.599999999997 0.000557855569210457
127.699999999997 0.000562951848788592
127.799999999997 0.000568084364745507
127.899999999997 0.000573253260815955
127.999999999997 0.000578458680077225
128.099999999997 0.000583700764933255
128.199999999997 0.000588979657098684
128.299999999997 0.000594295497582818
128.399999999997 0.000599648426673533
128.499999999997 0.000605038583921102
128.599999999997 0.000610466108121956
128.699999999997 0.000615931137302375
128.799999999997 0.00062143380870211
128.899999999997 0.000626974258757946
128.999999999997 0.000632552623087191
129.099999999997 0.000638169036471109
129.199999999997 0.000643823632838292
129.299999999997 0.000649516545247963
129.399999999997 0.000655247905873234
129.499999999997 0.000661017845984291
129.599999999997 0.000666826495931534
129.699999999997 0.00067267398512866
129.799999999997 0.000678560442035689
129.899999999997 0.000684485994141943
129.999999999997 0.000690450767948973
130.099999999997 0.000696454888953434
130.199999999997 0.000702498481629922
130.299999999997 0.000708581669413758
130.399999999997 0.000714704574683725
130.499999999997 0.000720867318744777
130.599999999997 0.000727070021810691
130.699999999997 0.000733312802986691
130.799999999997 0.000739595780252029
130.899999999997 0.000745919070442537
130.999999999997 0.000752282789233135
131.099999999997 0.000758687051120318
131.199999999997 0.000765131969404605
131.299999999997 0.000771617656172962
131.399999999997 0.0007781442222812
131.499999999997 0.000784711777336344
131.599999999997 0.000791320429678984
131.699999999997 0.0007979702863656
131.799999999997 0.000804661453150872
131.899999999997 0.000811394034469968
131.999999999997 0.000818168133420821
132.099999999997 0.000824983851746389
132.199999999997 0.000831841289816905
132.299999999997 0.000838740546612118
132.399999999997 0.000845681719703523
132.499999999997 0.00085266490523659
132.599999999997 0.000859690197912987
132.699999999997 0.000866757690972798
132.799999999997 0.00087386747617675
132.899999999997 0.000881019643788433
132.999999999997 0.000888214282556531
133.099999999997 0.000895451479697057
133.199999999997 0.000902731320875598
133.299999999997 0.00091005389018957
133.399999999997 0.000917419270150489
133.499999999997 0.000924827541666251
133.599999999997 0.000932278784023435
133.699999999997 0.000939773074869627
133.799999999997 0.000947310490195759
133.899999999997 0.00095489110431848
133.999999999997 0.000962514989862548
134.099999999997 0.000970182217743253
134.199999999997 0.00097789285714887
134.299999999997 0.000985646975523146
134.399999999997 0.000993444638547824
134.499999999997 0.0010012859101252
134.599999999997 0.00100917085236074
134.699999999997 0.00101709952554568
134.799999999997 0.00102507198813978
134.899999999997 0.00103308829675399
134.999999999997 0.00104114850613329
135.099999999997 0.00104925266913951
135.199999999997 0.00105740083673421
135.299999999997 0.00106559305796164
135.399999999997 0.00107382937993175
135.499999999997 0.00108210984780325
135.599999999997 0.00109043450476679
135.699999999997 0.00109880339202808
135.799999999997 0.00110721654879124
135.899999999997 0.00111567401224209
135.999999999997 0.00112417581753162
136.099999999997 0.00113272199775943
136.199999999997 0.00114131258395734
136.299999999997 0.00114994760507303
136.399999999997 0.0011586270879538
136.499999999997 0.00116735105733037
136.599999999997 0.00117611953580082
136.699999999997 0.0011849325438146
136.799999999997 0.00119379009965661
136.899999999997 0.00120269221943143
136.999999999997 0.00121163891704762
137.099999999997 0.00122063020420211
137.199999999997 0.00122966609036472
137.299999999997 0.00123874658276275
137.399999999997 0.00124787168636578
137.499999999997 0.00125704140387042
137.599999999997 0.00126625573568534
137.699999999997 0.0012755146799163
137.799999999997 0.00128481823235139
137.899999999997 0.00129416638644628
137.999999999997 0.00130355913330975
138.099999999997 0.00131299646168921
138.199999999997 0.00132247835795641
138.299999999997 0.00133200480609331
138.399999999997 0.00134157578767804
138.499999999997 0.00135119128187102
138.599999999997 0.00136085126540119
138.699999999997 0.00137055571255247
138.799999999997 0.00138030459515029
138.899999999997 0.00139009788254825
138.999999999997 0.00139993554161506
139.099999999997 0.00140981753672145
139.199999999997 0.00141974382972743
139.299999999997 0.00142971437996957
139.399999999997 0.00143972914424848
139.499999999997 0.00144978807681651
139.599999999997 0.00145989112936557
139.699999999997 0.00147003825101509
139.799999999997 0.00148022938830023
139.899999999997 0.00149046448516023
139.999999999997 0.00150074348292691
140.099999999997 0.00151106632031343
140.199999999997 0.00152143293340312
140.299999999997 0.00153184325563862
140.399999999997 0.00154229721781111
140.499999999997 0.00155279474804982
140.599999999997 0.00156333577181163
140.699999999997 0.001573920211871
140.799999999997 0.00158454798830994
140.899999999997 0.00159521901850836
140.999999999997 0.00160593321713446
141.099999999997 0.00161669049613545
141.199999999997 0.00162749076472842
141.299999999997 0.00163833392939141
141.399999999997 0.00164921989385477
141.499999999997 0.00166014855909264
141.599999999996 0.00167111982331474
141.699999999996 0.00168213358195831
141.799999999996 0.00169318972768032
141.899999999996 0.0017042881503499
141.999999999996 0.00171542873704098
142.099999999996 0.00172661137202521
142.199999999996 0.00173783593676504
142.299999999996 0.0017491023099071
142.399999999996 0.00176041036727581
142.499999999996 0.0017717599818672
142.599999999996 0.00178315102384301
142.699999999996 0.00179458336052503
142.799999999996 0.00180605685638966
142.899999999996 0.00181757137306275
142.999999999996 0.00182912676931471
143.099999999996 0.00184072290105583
143.199999999996 0.00185235962133188
143.299999999996 0.00186403678031997
143.399999999996 0.0018757542253247
143.499999999996 0.00188751180077452
143.599999999996 0.0018993093482184
143.699999999996 0.00191114670632273
143.799999999996 0.00192302371086856
143.899999999996 0.00193494019474903
143.999999999996 0.00194689598796713
144.099999999996 0.00195889091763372
144.199999999996 0.00197092480796581
144.299999999996 0.00198299748028519
144.399999999996 0.00199510875301723
144.499999999996 0.00200725844169008
144.599999999996 0.0020194463589341
144.699999999996 0.00203167231448156
144.799999999996 0.00204393611516667
144.899999999996 0.00205623756492589
144.999999999996 0.00206857646479854
145.099999999996 0.00208095261292769
145.199999999996 0.00209336580456136
145.299999999996 0.00210581583205401
145.399999999996 0.00211830248486834
145.499999999996 0.0021308255495774
145.599999999996 0.002143384809867
145.699999999996 0.00215598004653838
145.799999999996 0.00216861103751128
145.899999999996 0.00218127755782724
145.999999999996 0.00219397937965326
146.099999999996 0.0022067162722857
146.199999999996 0.00221948800215461
146.299999999996 0.00223229433282826
146.399999999996 0.00224513502501806
146.499999999996 0.00225800983658377
146.599999999996 0.00227091852253901
146.699999999996 0.00228386083505713
146.799999999996 0.0022968365234774
146.899999999996 0.00230984533431145
146.999999999996 0.00232288701125015
147.099999999996 0.00233596129517071
147.199999999996 0.00234906792414417
147.299999999996 0.00236220663344318
147.399999999996 0.00237537715555014
147.499999999996 0.00238857922016565
147.599999999996 0.00240181255421725
147.699999999996 0.0024150768818686
147.799999999996 0.00242837192452887
147.899999999996 0.00244169740086253
147.999999999996 0.00245505302679947
148.099999999996 0.00246843851554541
148.199999999996 0.00248185357759269
148.299999999996 0.00249529792073141
148.399999999996 0.00250877125006081
148.499999999996 0.0025222732680011
148.599999999996 0.00253580367430556
148.699999999996 0.00254936216607298
148.799999999996 0.00256294843776047
148.899999999996 0.00257656218119658
148.999999999996 0.00259020308559475
149.099999999996 0.00260387083756713
149.199999999996 0.00261756512113871
149.299999999996 0.0026312856177618
149.399999999996 0.00264503200633086
149.499999999996 0.00265880396319763
149.599999999996 0.00267260116218664
149.699999999996 0.00268642327461103
149.799999999996 0.00270026996928875
149.899999999996 0.00271414091255903
149.999999999996 0.00272803576829924
150.099999999996 0.0027419541979421
150.199999999996 0.00275589586049315
150.299999999996 0.00276986041254866
150.399999999996 0.00278384750831381
150.499999999996 0.0027978567996212
150.599999999996 0.00281188793594974
150.699999999996 0.00282594056444387
150.799999999996 0.00284001432993306
150.899999999996 0.00285410887495172
150.999999999996 0.00286822383975937
151.099999999996 0.00288235886236122
151.199999999996 0.00289651357852902
151.299999999996 0.00291068762182227
151.399999999996 0.00292488062360976
151.499999999996 0.0029390922130914
151.599999999996 0.00295332201732048
151.699999999996 0.00296756966122612
151.799999999996 0.00298183476763617
151.899999999996 0.00299611695730034
151.999999999996 0.00301041584891375
152.099999999996 0.00302473105914069
152.199999999996 0.00303906220263881
152.299999999996 0.00305340889208356
152.399999999996 0.00306777073819296
152.499999999996 0.00308214734975275
152.599999999996 0.00309653833364174
152.699999999996 0.0031109432948576
152.799999999996 0.00312536183654285
152.899999999996 0.00313979356001127
152.999999999996 0.0031542380647745
153.099999999996 0.00316869494856909
153.199999999996 0.00318316380738371
153.299999999996 0.00319764423548677
153.399999999996 0.00321213582545432
153.499999999996 0.00322663816819819
153.599999999996 0.0032411508529945
153.699999999996 0.00325567346751247
153.799999999996 0.00327020559784345
153.899999999996 0.00328474682853031
153.999999999996 0.00329929674259709
154.099999999996 0.00331385492157897
154.199999999996 0.00332842094555248
154.299999999996 0.003342994393166
154.399999999996 0.00335757484167061
154.499999999996 0.00337216186695108
154.599999999996 0.00338675504355732
154.699999999996 0.0034013539447359
154.799999999996 0.00341595814246203
154.899999999996 0.00343056720747166
154.999999999996 0.00344518070929394
155.099999999996 0.00345979821628386
155.199999999996 0.00347441929565529
155.299999999996 0.00348904351351406
155.399999999996 0.00350367043489154
155.499999999996 0.00351829962377823
155.599999999996 0.00353293064315782
155.699999999996 0.00354756305504131
155.799999999996 0.0035621964205015
155.899999999996 0.00357683029970764
155.999999999996 0.00359146425196036
156.099999999996 0.00360609783572681
156.199999999996 0.00362073060867601
156.299999999996 0.0036353621277145
156.399999999996 0.00364999194902211
156.499999999996 0.00366461962808801
156.599999999996 0.00367924471974699
156.699999999996 0.00369386677821587
156.799999999996 0.00370848535713022
156.899999999996 0.0037231000095812
156.999999999996 0.00373771028815264
157.099999999996 0.00375231574495834
157.199999999996 0.00376691593167946
157.299999999996 0.00378151039960224
157.399999999996 0.00379609869965581
157.499999999996 0.00381068038245018
157.599999999996 0.00382525499831446
157.699999999996 0.00383982209733523
157.799999999996 0.00385438122939502
157.899999999996 0.00386893194421106
157.999999999996 0.00388347379137413
158.099999999996 0.00389800632038753
158.199999999996 0.00391252908070629
158.299999999996 0.00392704162177646
158.399999999996 0.00394154349307454
158.499999999996 0.00395603424414714
158.599999999996 0.00397051342465063
158.699999999996 0.00398498058439103
158.799999999996 0.00399943527336402
158.899999999996 0.00401387704179499
158.999999999996 0.00402830544017927
159.099999999996 0.0040427200193225
159.199999999995 0.00405712033038103
159.299999999995 0.00407150592490244
159.399999999995 0.00408587635486625
159.499999999995 0.00410023117272457
159.599999999995 0.00411456993144295
159.699999999995 0.0041288921845413
159.799999999995 0.00414319748613484
159.899999999995 0.00415748539097517
159.999999999995 0.00417175545449136
160.099999999995 0.00418600723283119
160.199999999995 0.00420024028290233
160.299999999995 0.0042144541624137
160.399999999995 0.00422864842991677
160.499999999995 0.00424282264484693
160.599999999995 0.004256976367565
160.699999999995 0.00427110915939861
160.799999999995 0.00428522058268372
160.899999999995 0.00429931020080613
160.999999999995 0.00431337757824302
161.099999999995 0.00432742228060446
161.199999999995 0.00434144387467499
161.299999999995 0.00435544192845516
161.399999999995 0.00436941601120307
161.499999999995 0.00438336569347593
161.599999999995 0.00439729054717155
161.699999999995 0.00441119014556987
161.799999999995 0.00442506406337446
161.899999999995 0.00443891187675392
161.999999999995 0.00445273316338334
162.099999999995 0.00446652750248564
162.199999999995 0.00448029447487292
162.299999999995 0.00449403366298773
162.399999999995 0.00450774465094429
162.499999999995 0.00452142702456964
162.599999999995 0.00453508037144472
162.699999999995 0.00454870428094541
162.799999999995 0.00456229834428342
162.899999999995 0.00457586215454717
162.999999999995 0.00458939530674254
163.099999999995 0.00460289739783355
163.199999999995 0.00461636802678286
163.299999999995 0.00462980679459229
163.399999999995 0.00464321330434311
163.499999999995 0.00465658716123631
163.599999999995 0.00466992797263262
163.699999999995 0.00468323534809255
163.799999999995 0.00469650889941619
163.899999999995 0.00470974824068289
163.999999999995 0.00472295298829081
164.099999999995 0.00473612276099634
164.199999999995 0.00474925717995327
164.299999999995 0.0047623558687519
164.399999999995 0.00477541845345796
164.499999999995 0.00478844456265127
164.599999999995 0.00480143382746434
164.699999999995 0.00481438588162071
164.799999999995 0.0048273003614731
164.899999999995 0.0048401769060414
164.999999999995 0.00485301515705043
165.099999999995 0.00486581475896749
165.199999999995 0.00487857535903971
165.299999999995 0.00489129660733117
165.399999999995 0.00490397815675979
165.499999999995 0.00491661966313402
165.599999999995 0.00492922078518924
165.699999999995 0.00494178118462399
165.799999999995 0.00495430052613584
165.899999999995 0.00496677847745718
165.999999999995 0.00497921470939054
166.099999999995 0.00499160889584384
166.199999999995 0.00500396071386526
166.299999999995 0.00501626984367783
166.399999999995 0.00502853596871383
166.499999999995 0.00504075877564878
166.599999999995 0.00505293795443528
166.699999999995 0.00506507319833641
166.799999999995 0.00507716420395893
166.899999999995 0.00508921067128614
166.999999999995 0.00510121230371042
167.099999999995 0.00511316880806546
167.199999999995 0.00512507989465818
167.299999999995 0.00513694527730029
167.399999999995 0.00514876467333955
167.499999999995 0.00516053780369067
167.599999999995 0.00517226439286588
167.699999999995 0.00518394416900514
167.799999999995 0.00519557686390604
167.899999999995 0.00520716221305322
167.999999999995 0.0052186999556476
168.099999999995 0.0052301898346351
168.199999999995 0.00524163159673506
168.299999999995 0.00525302499246825
168.399999999995 0.00526436977618451
168.499999999995 0.00527566570609001
168.599999999995 0.00528691254427409
168.699999999995 0.00529811005673572
168.799999999995 0.00530925801340959
168.899999999995 0.00532035618819171
168.999999999995 0.00533140435896469
169.099999999995 0.00534240230762254
169.199999999995 0.00535334982009509
169.299999999995 0.00536424668637195
169.399999999995 0.00537509270052608
169.499999999995 0.00538588766073689
169.599999999995 0.00539663136931292
169.699999999995 0.00540732363271409
169.799999999995 0.00541796426157346
169.899999999995 0.00542855307071859
169.999999999995 0.00543908987919242
170.099999999995 0.0054495745102737
170.199999999995 0.00546000679149693
170.299999999995 0.00547038655467187
170.399999999995 0.00548071363590259
170.499999999995 0.00549098787560596
170.599999999995 0.00550120911852976
170.699999999995 0.0055113772137703
170.799999999995 0.00552149201478943
170.899999999995 0.00553155337943126
170.999999999995 0.00554156116993821
171.099999999995 0.00555151525296665
171.199999999995 0.00556141549960205
171.299999999995 0.00557126178537356
171.399999999995 0.00558105399026818
171.499999999995 0.00559079199874429
171.599999999995 0.0056004756997448
171.699999999995 0.00561010498670972
171.799999999995 0.00561967975758818
171.899999999995 0.00562919991485
171.999999999995 0.00563866536549667
172.099999999995 0.00564807602107186
172.199999999995 0.00565743179767134
172.299999999995 0.00566673261595241
172.399999999995 0.00567597840114278
172.499999999995 0.00568516908304889
172.599999999995 0.00569430459606375
172.699999999995 0.00570338487917413
172.799999999995 0.00571240987596734
172.899999999995 0.00572137953463734
172.999999999995 0.00573029380799036
173.099999999995 0.00573915265344995
173.199999999995 0.00574795603306151
173.299999999995 0.00575670391349618
173.399999999995 0.00576539626605428
173.499999999995 0.00577403306666808
173.599999999995 0.0057826142959041
173.699999999995 0.00579113993896479
173.799999999995 0.00579960998568965
173.899999999995 0.00580802443055579
173.999999999995 0.00581638327267796
174.099999999995 0.0058246865158079
174.199999999995 0.00583293416833327
174.299999999995 0.00584112624327585
174.399999999995 0.00584926275828931
174.499999999995 0.00585734373565627
174.599999999995 0.00586536920228489
174.699999999995 0.00587333918970486
174.799999999995 0.00588125373406271
174.899999999995 0.00588911287611673
174.999999999995 0.00589691666123112
175.099999999995 0.00590466513936969
175.199999999995 0.00591235836508893
175.299999999995 0.00591999639753046
175.399999999995 0.00592757930041299
175.499999999995 0.00593510714202362
175.599999999995 0.0059425799952086
175.699999999995 0.00594999793736347
175.799999999995 0.00595736105042267
175.899999999995 0.00596466942084851
175.999999999995 0.00597192313961959
176.099999999995 0.00597912230221867
176.199999999995 0.00598626700861988
176.299999999995 0.00599335736327538
176.399999999995 0.00600039347510152
176.499999999995 0.00600737545746426
176.599999999995 0.00601430342816418
176.699999999995 0.00602117750942077
176.799999999994 0.00602799782785624
176.899999999994 0.00603476451447871
176.999999999994 0.00604147770466482
177.099999999994 0.00604813753814177
177.199999999994 0.00605474415896881
177.299999999994 0.00606129771551814
177.399999999994 0.00606779836045522
177.499999999994 0.00607424625071852
177.599999999994 0.00608064154749874
177.699999999994 0.00608698441621742
177.799999999994 0.00609327502650498
177.899999999994 0.00609951355217824
177.999999999994 0.00610570017121732
178.099999999994 0.00611183506574206
178.199999999994 0.0061179184219878
178.299999999994 0.00612395043028063
178.399999999994 0.00612993128501214
178.499999999994 0.00613586118461355
178.599999999994 0.00614174033152931
178.699999999994 0.00614756893219018
178.799999999994 0.00615334719698574
178.899999999994 0.00615907534023636
178.999999999994 0.00616475358016467
179.099999999994 0.00617038213886641
179.199999999994 0.00617596124228086
179.299999999994 0.00618149112016065
179.399999999994 0.00618697200604106
179.499999999994 0.00619240413720886
179.599999999994 0.00619778775467055
179.699999999994 0.0062031231031201
179.799999999994 0.00620841043090623
179.899999999994 0.00621364998999913
179.999999999994 0.00621884203595665
180.099999999994 0.00622398682789009
180.199999999994 0.00622908462842936
180.299999999994 0.00623413570368774
180.399999999994 0.00623914032322611
180.499999999994 0.00624409876001671
180.599999999994 0.00624901129040637
180.699999999994 0.00625387819407935
180.799999999994 0.00625869975401961
180.899999999994 0.00626347625647267
180.999999999994 0.00626820799090696
181.099999999994 0.00627289524997477
181.199999999994 0.00627753832947268
181.299999999994 0.00628213752830155
181.399999999994 0.00628669314842611
181.499999999994 0.00629120549483402
181.599999999994 0.00629567487549458
181.699999999994 0.00630010160131695
181.799999999994 0.00630448598610796
181.899999999994 0.00630882834652948
181.999999999994 0.00631312900205542
182.099999999994 0.00631738827492823
182.199999999994 0.00632160649011506
182.299999999994 0.00632578397526354
182.399999999994 0.00632992106065704
182.499999999994 0.00633401807916971
182.599999999994 0.00633807536622095
182.699999999994 0.00634209325972966
182.799999999994 0.006346072100068
182.899999999994 0.00635001223001484
182.999999999994 0.00635391399470884
183.099999999994 0.00635777774160115
183.199999999994 0.00636160382040775
183.299999999994 0.00636539258306151
183.399999999994 0.0063691443836638
183.499999999994 0.00637285957843588
183.599999999994 0.00637653852566987
183.699999999994 0.00638018158567948
183.799999999994 0.00638378912075034
183.899999999994 0.00638736149509007
183.999999999994 0.00639089907477805
184.099999999994 0.00639440222771488
184.199999999994 0.00639787132357155
184.299999999994 0.00640130673373831
184.399999999994 0.00640470883127333
184.499999999994 0.00640807799085097
184.599999999994 0.00641141458870992
184.699999999994 0.00641471900260098
184.799999999994 0.00641799161173466
184.899999999994 0.00642123279672849
184.999999999994 0.00642444293955409
185.099999999994 0.00642762242348408
185.199999999994 0.00643077163303869
185.299999999994 0.00643389095393217
185.399999999994 0.00643698077301904
185.499999999994 0.00644004147824009
185.599999999994 0.00644307345856817
185.699999999994 0.00644607710395388
185.799999999994 0.00644905280527099
185.899999999994 0.00645200095426171
185.999999999994 0.00645492194348185
186.099999999994 0.00645781616624573
186.199999999994 0.00646068401657104
186.299999999994 0.00646352588912347
186.399999999994 0.00646634217916126
186.499999999994 0.0064691332824796
186.599999999994 0.0064718995953549
186.699999999994 0.006474641514489
186.799999999994 0.00647735943695319
186.899999999994 0.00648005376013223
186.999999999994 0.00648272488166818
187.099999999994 0.00648537319940423
187.199999999994 0.00648799911132842
187.299999999994 0.00649060301551729
187.399999999994 0.00649318531007948
187.499999999994 0.00649574639309927
187.599999999994 0.00649828666258011
187.699999999994 0.00650080651638807
187.799999999994 0.00650330635219526
187.899999999994 0.0065057865674233
187.999999999994 0.00650824755918669
188.099999999994 0.00651068972423623
188.199999999994 0.00651311345890242
188.299999999994 0.00651551915903891
188.399999999994 0.00651790721996588
188.499999999994 0.00652027803641359
188.599999999994 0.0065226320024658
188.699999999994 0.00652496951150337
188.799999999994 0.00652729095614785
188.899999999994 0.00652959672820511
188.999999999994 0.00653188721860911
189.099999999994 0.00653416281736564
189.199999999994 0.00653642391349626
189.299999999994 0.00653867089498224
189.399999999994 0.00654090414870863
189.499999999994 0.00654312406040845
189.599999999994 0.006545331014607
189.699999999994 0.00654752539456623
189.799999999994 0.00654970758222933
189.899999999994 0.0065518779581654
189.999999999994 0.00655403690151428
190.099999999994 0.00655618478993153
190.199999999994 0.0065583219995336
190.299999999994 0.00656044890484311
190.399999999994 0.00656256587873441
190.499999999994 0.00656467329237918
190.599999999994 0.00656677151519236
190.699999999994 0.00656886091477824
190.799999999994 0.00657094185687669
190.899999999994 0.00657301470530971
190.999999999994 0.00657507982192814
191.099999999994 0.00657713756655861
191.199999999994 0.00657918829695076
191.299999999994 0.00658123236872469
191.399999999994 0.00658327013531865
191.499999999994 0.00658530194793699
191.599999999994 0.00658732815549845
191.699999999994 0.00658934910458461
191.799999999994 0.00659136513938875
191.899999999994 0.00659337660166489
191.999999999994 0.00659538383067725
192.099999999994 0.00659738716314987
192.199999999994 0.00659938693321672
192.299999999994 0.00660138347237196
192.399999999994 0.00660337710942067
192.499999999994 0.00660536817042981
192.599999999994 0.00660735697867964
192.699999999994 0.00660934385461534
192.799999999994 0.00661132911579914
192.899999999994 0.00661331307686275
192.999999999994 0.0066152960494601
193.099999999994 0.00661727834222062
193.199999999994 0.00661926026070271
193.299999999994 0.0066212421073478
193.399999999994 0.00662322418143463
193.499999999994 0.00662520677903409
193.599999999994 0.00662719019296439
193.699999999994 0.00662917471274666
193.799999999994 0.00663116062456098
193.899999999994 0.00663314821120287
193.999999999994 0.00663513775204022
194.099999999994 0.00663712952297061
194.199999999994 0.00663912379637915
194.299999999994 0.00664112084109677
194.399999999993 0.00664312092235892
194.499999999993 0.00664512430176483
194.599999999993 0.00664713123723717
194.699999999993 0.00664914198298227
194.799999999993 0.00665115678945075
194.899999999993 0.00665317590329871
194.999999999993 0.0066551995673494
195.099999999993 0.0066572280205554
195.199999999993 0.00665926149796132
195.299999999993 0.00666130023066701
195.399999999993 0.00666334444579132
195.499999999993 0.00666539436643635
195.599999999993 0.00666745021165227
195.699999999993 0.00666951219640272
195.799999999993 0.00667158053153062
195.899999999993 0.00667365542372473
195.999999999993 0.0066757370754866
196.099999999993 0.00667782568509818
196.199999999993 0.00667992144658995
196.299999999993 0.00668202454970966
196.399999999993 0.00668413517989162
196.499999999993 0.0066862535182266
196.599999999993 0.00668837974143228
196.699999999993 0.00669051402182436
196.799999999993 0.00669265652728818
196.899999999993 0.00669480742125099
196.999999999993 0.00669696686265487
197.099999999993 0.00669913500593016
197.199999999993 0.0067013120009696
197.299999999993 0.00670349799310301
197.399999999993 0.00670569312307268
197.499999999993 0.0067078975270093
197.599999999993 0.00671011133640857
197.699999999993 0.00671233467810845
197.799999999993 0.00671456767426703
197.899999999993 0.00671681044234103
197.999999999993 0.00671906309506498
198.099999999993 0.00672132574043105
198.199999999993 0.00672359848166946
198.299999999993 0.00672588141722965
198.399999999993 0.00672817464076206
198.499999999993 0.00673047824110053
198.599999999993 0.00673279230224545
198.699999999993 0.00673511690334753
198.799999999993 0.00673745211869222
198.899999999993 0.00673979801768486
198.999999999993 0.00674215466483645
199.099999999993 0.00674452211975015
199.199999999993 0.00674690043710843
199.299999999993 0.00674928966666088
199.399999999993 0.00675168985321279
199.499999999993 0.00675410103661432
199.599999999993 0.00675652325175038
199.699999999993 0.00675895652853132
199.799999999993 0.0067614008918841
199.899999999993 0.00676385636174434
199.999999999993 0.00676632295304901
200.099999999993 0.00676880067572975
200.199999999993 0.006771289534707
200.299999999993 0.00677378952988473
200.399999999993 0.00677630065614598
200.499999999993 0.006778822903349
200.599999999993 0.00678135625632412
200.699999999993 0.0067839006948714
200.799999999993 0.00678645619375889
200.899999999993 0.00678902272272164
200.999999999993 0.00679160024646141
201.099999999993 0.00679418872464709
201.199999999993 0.00679678811191587
201.299999999993 0.00679939835787499
201.399999999993 0.00680201940710437
201.499999999993 0.00680465119915981
201.599999999993 0.00680729366857699
201.699999999993 0.00680994674487611
201.799999999993 0.00681261035256728
201.899999999993 0.00681528441115663
201.999999999993 0.00681796883515306
202.099999999993 0.00682066353407578
202.199999999993 0.00682336841246252
202.299999999993 0.0068260833698784
202.399999999993 0.00682880830092561
202.499999999993 0.00683154309525367
202.599999999993 0.00683428763757052
202.699999999993 0.0068370418076542
202.799999999993 0.00683980548036529
202.899999999993 0.00684257852566005
202.999999999993 0.00684536080860421
203.099999999993 0.00684815218938756
203.199999999993 0.00685095252333907
203.299999999993 0.00685376166094287
203.399999999993 0.00685657944785483
203.499999999993 0.00685940572491983
203.599999999993 0.00686224032818976
203.699999999993 0.00686508308894214
203.799999999993 0.0068679338336995
203.899999999993 0.00687079238424938
203.999999999993 0.00687365855766503
204.099999999993 0.0068765321663268
204.199999999993 0.00687941301794414
204.299999999993 0.00688230091557837
204.399999999993 0.00688519565766602
204.499999999993 0.00688809703804289
204.599999999993 0.00689100484596876
204.699999999993 0.00689391886615275
204.799999999993 0.00689683887877932
204.899999999993 0.00689976465953495
204.999999999993 0.00690269597963547
205.099999999993 0.00690563260585401
205.199999999993 0.00690857430054956
205.299999999993 0.00691152082169627
205.399999999993 0.00691447192291328
205.499999999993 0.00691742735349523
205.599999999993 0.00692038685844335
205.699999999993 0.00692335017849726
205.799999999993 0.00692631705016729
205.899999999993 0.00692928720576744
205.999999999993 0.00693226037344901
206.099999999993 0.00693523627723473
206.199999999993 0.00693821463705358
206.299999999993 0.00694119516877612
206.399999999993 0.00694417758425053
206.499999999993 0.00694716159133907
206.599999999993 0.00695014689395527
206.699999999993 0.00695313319210166
206.799999999993 0.00695612018190794
206.899999999993 0.00695910755566993
206.999999999993 0.00696209500188892
207.099999999993 0.00696508220531162
207.199999999993 0.00696806884697068
207.299999999993 0.00697105460422572
207.399999999993 0.00697403915080493
207.499999999993 0.00697702215684718
207.599999999993 0.00698000328894464
207.699999999993 0.00698298221018599
207.799999999993 0.00698595858020006
207.899999999993 0.00698893205520003
207.999999999993 0.00699190228802814
208.099999999993 0.00699486892820083
208.199999999993 0.00699783162195447
208.299999999993 0.00700079001229149
208.399999999993 0.00700374373902703
208.499999999993 0.00700669243883608
208.599999999993 0.007009635745301
208.699999999993 0.00701257328895962
208.799999999993 0.00701550469735369
208.899999999993 0.00701842959507785
208.999999999993 0.00702134760382897
209.099999999993 0.00702425834245598
209.199999999993 0.00702716142701012
209.299999999993 0.00703005647079555
209.399999999993 0.00703294308442046
209.499999999993 0.00703582087584851
209.599999999993 0.00703868945045072
209.699999999993 0.00704154841105771
209.799999999993 0.00704439735801235
209.899999999993 0.00704723588922281
209.999999999993 0.00705006360021588
210.099999999993 0.0070528800841908
210.199999999993 0.00705568493207331
210.299999999993 0.00705847773257011
210.399999999993 0.00706125807222369
210.499999999993 0.0070640255354674
210.599999999993 0.00706677970468095
210.699999999993 0.00706952016024614
210.799999999993 0.00707224648060295
210.899999999993 0.00707495824230592
210.999999999993 0.00707765502008082
211.099999999993 0.00708033638688159
211.199999999993 0.00708300191394761
211.299999999993 0.00708565117086119
211.399999999993 0.00708828372560532
211.499999999993 0.00709089914462173
211.599999999993 0.00709349699286913
211.699999999993 0.00709607683388174
211.799999999993 0.00709863822982801
211.899999999993 0.00710118074156963
211.999999999992 0.00710370392872063
212.099999999992 0.00710620734970686
212.199999999992 0.00710869056182546
212.299999999992 0.00711115312130476
212.399999999992 0.00711359458336413
212.499999999992 0.00711601450227415
212.599999999992 0.00711841243141694
212.699999999992 0.00712078792334653
212.799999999992 0.00712314052984955
212.899999999992 0.0071254698020059
212.999999999992 0.00712777529024968
213.099999999992 0.00713005654443014
213.199999999992 0.00713231311387283
213.299999999992 0.00713454454744081
213.399999999992 0.00713675039359598
213.499999999992 0.00713893020046047
213.599999999992 0.00714108351587814
213.699999999992 0.00714320988747618
213.799999999992 0.0071453088627267
213.899999999992 0.00714737998900845
213.999999999992 0.00714942281366854
214.099999999992 0.00715143688408423
214.199999999992 0.00715342174772474
214.299999999992 0.0071553769522131
214.399999999992 0.00715730204538797
214.499999999992 0.00715919657536551
214.599999999992 0.00716106009060124
214.699999999992 0.00716289213995189
214.799999999992 0.0071646922727372
214.899999999992 0.00716646003880176
214.999999999992 0.00716819498857673
215.099999999992 0.00716989667314158
215.199999999992 0.00717156464428576
215.299999999992 0.00717319845457032
215.399999999992 0.0071747976573894
215.499999999992 0.00717636180703175
215.599999999992 0.00717789045874207
215.699999999992 0.0071793831687823
215.799999999992 0.00718083949449279
215.899999999992 0.00718225899435339
215.999999999992 0.0071836412280444
216.099999999992 0.00718498575650735
216.199999999992 0.00718629214200575
216.299999999992 0.0071875599481856
216.399999999992 0.00718878874013578
216.499999999992 0.00718997808444832
216.599999999992 0.00719112754927842
216.699999999992 0.00719223670440436
216.799999999992 0.00719330512128725
216.899999999992 0.00719433237313047
216.999999999992 0.00719531803493905
217.099999999992 0.00719626168357873
217.199999999992 0.00719716289783489
217.299999999992 0.00719802125847123
217.399999999992 0.00719883634828816
217.499999999992 0.00719960775218103
217.599999999992 0.00720033505719809
217.699999999992 0.00720101785259818
217.799999999992 0.00720165572990816
217.899999999992 0.0072022482829801
217.999999999992 0.00720279510804813
218.099999999992 0.0072032958037851
218.199999999992 0.00720374997135883
218.299999999992 0.00720415721448818
218.399999999992 0.00720451713949873
218.499999999992 0.00720482935537817
218.599999999992 0.00720509347383136
218.699999999992 0.00720530910933511
218.799999999992 0.00720547587919254
218.899999999992 0.00720559340358717
218.999999999992 0.0072056613056366
219.099999999992 0.00720567921144592
219.199999999992 0.00720564675016063
219.299999999992 0.00720556355401932
219.399999999992 0.00720542925840584
219.499999999992 0.00720524350190123
219.599999999992 0.00720500592633513
219.699999999992 0.00720471617683686
219.799999999992 0.00720437390188608
219.899999999992 0.00720397875336304
219.999999999992 0.00720353038659841
220.099999999992 0.00720302846042266
220.199999999992 0.00720247263721509
220.299999999992 0.00720186258295229
220.399999999992 0.0072011979672563
220.499999999992 0.00720047846344223
220.599999999992 0.00719970374856544
220.699999999992 0.00719887350346827
220.799999999992 0.00719798741282631
220.899999999992 0.00719704516519417
220.999999999992 0.00719604645305081
221.099999999992 0.00719499097284432
221.199999999992 0.00719387842503631
221.299999999992 0.00719270851414569
221.399999999992 0.00719148094879203
221.499999999992 0.00719019544173837
221.599999999992 0.00718885170993356
221.699999999992 0.00718744947455403
221.799999999992 0.00718598846104508
221.899999999992 0.00718446839916159
221.999999999992 0.00718288902300829
222.099999999992 0.00718125007107938
222.199999999992 0.00717955128629769
222.299999999992 0.00717779241605324
222.399999999992 0.0071759732122413
222.499999999992 0.00717409343129984
222.599999999992 0.00717215283424644
222.699999999992 0.00717015118671465
222.799999999992 0.00716808825898976
222.899999999992 0.00716596382604398
222.999999999992 0.00716377766757111
223.099999999992 0.00716152956802052
223.199999999992 0.00715921931663064
223.299999999992 0.00715684670746179
223.399999999992 0.00715441153942849
223.499999999992 0.00715191361633107
223.599999999992 0.00714935274688678
223.699999999992 0.00714672874476021
223.799999999992 0.00714404142859318
223.899999999992 0.00714129062203393
223.999999999992 0.00713847615376578
224.099999999992 0.00713559785753508
224.199999999992 0.00713265557217864
224.299999999992 0.00712964914165045
224.399999999992 0.00712657841504781
224.499999999992 0.00712344324663681
224.599999999992 0.0071202434958772
224.699999999992 0.0071169790274466
224.799999999992 0.00711364971126409
224.899999999992 0.00711025542251313
224.999999999992 0.00710679604166387
225.099999999992 0.00710327145449477
225.199999999992 0.00709968155211362
225.299999999992 0.0070960262309779
225.399999999992 0.00709230539291441
225.499999999992 0.00708851894513837
225.599999999992 0.00708466680027176
225.699999999992 0.00708074887636107
225.799999999992 0.00707676509689432
225.899999999992 0.00707271539081749
225.999999999992 0.00706859969255024
226.099999999992 0.00706441794200098
226.199999999992 0.00706017008458127
226.299999999992 0.00705585607121956
226.399999999992 0.00705147585837425
226.499999999992 0.00704702940804606
226.599999999992 0.00704251668778981
226.699999999992 0.00703793767072544
226.799999999992 0.00703329233554838
226.899999999992 0.00702858066653927
226.999999999992 0.00702380265357301
227.099999999992 0.00701895829212709
227.199999999992 0.00701404758328931
227.299999999992 0.00700907053376475
227.399999999992 0.00700402715588215
227.499999999992 0.00699891746759955
227.599999999992 0.00699374149250926
227.699999999992 0.00698849925984221
227.799999999992 0.00698319080447156
227.899999999992 0.00697781616691568
227.999999999992 0.00697237539334042
228.099999999992 0.00696686853556075
228.199999999992 0.00696129565104167
228.299999999992 0.00695565680289853
228.399999999992 0.00694995205989658
228.499999999992 0.00694418149644994
228.599999999992 0.0069383451926198
228.699999999992 0.0069324432341121
228.799999999992 0.00692647571227436
228.899999999992 0.00692044272409201
228.999999999992 0.00691434437218391
229.099999999992 0.00690818076479737
229.199999999992 0.00690195201580231
229.299999999992 0.00689565824468494
229.399999999992 0.00688929957654067
229.499999999992 0.00688287614206643
229.599999999991 0.00687638807755225
229.699999999991 0.00686983552487228
229.799999999991 0.0068632186314751
229.899999999991 0.00685653755037341
229.999999999991 0.00684979244013302
230.099999999991 0.00684298346486129
230.199999999991 0.00683611079419483
230.299999999991 0.0068291746032866
230.399999999991 0.00682217507279241
230.499999999991 0.00681511238885668
230.599999999991 0.00680798674309771
230.699999999991 0.00680079833259216
230.799999999991 0.00679354735985905
230.899999999991 0.00678623403284306
230.999999999991 0.00677885856489717
231.099999999991 0.00677142117476478
231.199999999991 0.00676392208656117
231.299999999991 0.00675636152975429
231.399999999991 0.00674873973914503
231.499999999991 0.00674105695484684
231.599999999991 0.00673331342226477
231.699999999991 0.00672550939207386
231.799999999991 0.006717645120197
231.899999999991 0.00670972086778214
231.999999999991 0.00670173690117899
232.099999999991 0.00669369349191503
232.199999999991 0.00668559091667103
232.299999999991 0.00667742945725596
232.399999999991 0.0066692094005813
232.499999999991 0.00666093103863484
232.599999999991 0.00665259466845387
232.699999999991 0.00664420059209783
232.799999999991 0.00663574911662039
232.899999999991 0.00662724055404099
232.999999999991 0.00661867522131584
233.099999999991 0.00661005344030835
233.199999999991 0.00660137553775907
233.299999999991 0.00659264184525501
233.399999999991 0.00658385269919856
233.499999999991 0.00657500844077575
233.599999999991 0.00656610941592408
233.699999999991 0.00655715597529983
233.799999999991 0.00654814847424477
233.899999999991 0.00653908727275253
233.999999999991 0.00652997273543428
234.099999999991 0.00652080523148408
234.199999999991 0.00651158513464362
234.299999999991 0.00650231282316656
234.399999999991 0.00649298867978232
234.499999999991 0.00648361309165949
234.599999999991 0.00647418645036864
234.699999999991 0.00646470915184478
234.799999999991 0.00645518159634932
234.899999999991 0.00644560418843157
234.999999999991 0.0064359773368898
235.099999999991 0.00642630145473187
235.199999999991 0.00641657695913538
235.299999999991 0.00640680427140748
235.399999999991 0.00639698381694414
235.499999999991 0.0063871160251891
235.599999999991 0.00637720132959235
235.699999999991 0.0063672401675682
235.799999999991 0.00635723298045302
235.899999999991 0.00634718021346246
235.999999999991 0.00633708231564842
236.099999999991 0.00632693973985551
236.199999999991 0.00631675294267723
236.299999999991 0.00630652238441171
236.399999999991 0.00629624852901715
236.499999999991 0.0062859318440668
236.599999999991 0.00627557280070371
236.699999999991 0.00626517187359505
236.799999999991 0.00625472954088607
236.899999999991 0.00624424628415385
236.999999999991 0.00623372258836054
237.099999999991 0.00622315894180645
237.199999999991 0.00621255583608271
237.299999999991 0.00620191376602365
237.399999999991 0.00619123322965891
237.499999999991 0.00618051472816521
237.599999999991 0.00616975876581785
237.699999999991 0.0061589658499419
237.799999999991 0.00614813649086317
237.899999999991 0.00613727120185886
237.999999999991 0.00612637049910793
238.099999999991 0.00611543490164125
238.199999999991 0.00610446493129151
238.299999999991 0.00609346111264283
238.399999999991 0.00608242397298017
238.499999999991 0.00607135404223849
238.599999999991 0.0060602518529517
238.699999999991 0.0060491179402014
238.799999999991 0.00603795284156533
238.899999999991 0.00602675709706575
238.999999999991 0.00601553124911748
239.099999999991 0.00600427584247585
239.199999999991 0.00599299142418437
239.299999999991 0.00598167854352235
239.399999999991 0.0059703377519522
239.499999999991 0.00595896960306668
239.599999999991 0.00594757465253592
239.699999999991 0.00593615345805428
239.799999999991 0.00592470657928716
239.899999999991 0.00591323457781755
239.999999999991 0.00590173801709252
240.099999999991 0.00589021746236953
240.199999999991 0.00587867348066269
240.299999999991 0.00586710664068885
240.399999999991 0.00585551751281359
240.499999999991 0.00584390666899712
240.599999999991 0.00583227468274011
240.699999999991 0.00582062212902937
240.799999999991 0.00580894958428349
240.899999999991 0.00579725762629843
240.999999999991 0.00578554683419298
241.099999999991 0.00577381778835423
241.199999999991 0.00576207107038289
241.299999999991 0.00575030726303868
241.399999999991 0.00573852695018556
241.499999999991 0.00572673071673703
241.599999999991 0.00571491914860133
241.699999999991 0.00570309283262662
241.799999999991 0.00569125235654622
241.899999999991 0.00567939830892371
241.999999999991 0.00566753127909817
242.099999999991 0.0056556518571293
242.199999999991 0.00564376063374266
242.299999999991 0.00563185820027481
242.399999999991 0.00561994514861856
242.499999999991 0.00560802207116825
242.599999999991 0.00559608956076496
242.699999999991 0.00558414821064192
242.799999999991 0.00557219861436981
242.899999999991 0.00556024136580226
242.999999999991 0.00554827705902125
243.099999999991 0.00553630628828275
243.199999999991 0.00552432964796227
243.299999999991 0.0055123477325006
243.399999999991 0.0055003611363496
243.499999999991 0.00548837045391804
243.599999999991 0.00547637627951761
243.699999999991 0.00546437920730895
243.799999999991 0.00545237983124789
243.899999999991 0.00544037874503167
243.999999999991 0.00542837654204541
244.099999999991 0.00541637381530863
244.199999999991 0.0054043711574219
244.299999999991 0.0053923691605137
244.399999999991 0.00538036841618729
244.499999999991 0.00536836951546786
244.599999999991 0.00535637304874979
244.699999999991 0.00534437960574401
244.799999999991 0.00533238977542562
244.899999999991 0.0053204041459816
244.999999999991 0.00530842330475876
245.099999999991 0.00529644783821182
245.199999999991 0.00528447833185171
245.299999999991 0.00527251537019404
245.399999999991 0.0052605595367078
245.499999999991 0.0052486114137642
245.599999999991 0.0052366715825858
245.699999999991 0.00522474062319579
245.799999999991 0.00521281911436749
245.899999999991 0.00520090763357414
245.999999999991 0.00518900675693882
246.099999999991 0.00517711705918468
246.199999999991 0.00516523911358538
246.299999999991 0.00515337349191575
246.399999999991 0.00514152076440277
246.499999999991 0.00512968149967668
246.599999999991 0.00511785626472251
246.699999999991 0.00510604562483169
246.799999999991 0.00509425014355411
246.899999999991 0.00508247038265028
246.999999999991 0.00507070690204391
247.099999999991 0.00505896025977464
247.19999999999 0.00504723101195121
247.29999999999 0.00503551971270475
247.39999999999 0.00502382691414247
247.49999999999 0.00501215316630163
247.59999999999 0.0050004990171038
247.69999999999 0.00498886501230942
247.79999999999 0.00497725169547269
247.89999999999 0.00496565960789675
247.99999999999 0.00495408928858921
248.09999999999 0.00494254127421795
248.19999999999 0.0049310160990673
248.29999999999 0.00491951429499457
248.39999999999 0.00490803639138679
248.49999999999 0.00489658291511791
248.59999999999 0.00488515439050634
248.69999999999 0.00487375133927273
248.79999999999 0.00486237428049821
248.89999999999 0.0048510237305829
248.99999999999 0.00483970020320485
249.09999999999 0.00482840420927926
249.19999999999 0.00481713625691816
249.29999999999 0.00480589685139031
249.39999999999 0.00479468649508164
249.49999999999 0.00478350568745594
249.59999999999 0.00477235492501594
249.69999999999 0.00476123470126483
249.79999999999 0.0047501455066681
249.89999999999 0.00473908782861578
249.99999999999 0.0047280621513851
250.09999999999 0.00471706895610346
250.19999999999 0.00470610872071188
250.29999999999 0.0046951819199288
250.39999999999 0.00468428902521428
250.49999999999 0.00467343050473458
250.59999999999 0.00466260682332723
250.69999999999 0.00465181844246638
250.79999999999 0.00464106582022864
250.89999999999 0.00463034941125932
250.99999999999 0.00461966966673907
251.09999999999 0.00460902703435091
251.19999999999 0.00459842195824773
251.29999999999 0.00458785487902017
251.39999999999 0.00457732623366493
251.49999999999 0.0045668364555535
251.59999999999 0.00455638597440133
251.69999999999 0.0045459752162374
251.79999999999 0.00453560460337426
251.89999999999 0.00452527455437843
251.99999999999 0.0045149854840413
252.09999999999 0.00450473780335046
252.19999999999 0.00449453191946138
252.29999999999 0.00448436823566966
252.39999999999 0.00447424715138359
252.49999999999 0.00446416906209725
252.59999999999 0.00445413435936398
252.69999999999 0.00444414343077032
252.79999999999 0.0044341966599104
252.89999999999 0.00442429442636076
252.99999999999 0.00441443710565565
253.09999999999 0.00440462506926268
253.19999999999 0.00439485868455906
253.29999999999 0.00438513831480818
253.39999999999 0.00437546431913667
253.49999999999 0.00436583705251192
253.59999999999 0.00435625686572005
253.69999999999 0.00434672410534431
253.79999999999 0.00433723911374397
253.89999999999 0.00432780222903362
253.99999999999 0.00431841378506296
254.09999999999 0.00430907411139703
254.19999999999 0.00429978353329688
254.29999999999 0.0042905423717007
254.39999999999 0.00428135094320546
254.49999999999 0.00427220956004889
254.59999999999 0.00426311853009204
254.69999999999 0.00425407815680222
254.79999999999 0.00424508873923641
254.89999999999 0.00423615057202514
254.99999999999 0.00422726394535681
255.09999999999 0.00421842914496248
255.19999999999 0.00420964645210112
255.29999999999 0.00420091614354526
255.39999999999 0.0041922384915672
255.49999999999 0.00418361376392559
255.59999999999 0.00417504222385248
255.69999999999 0.00416652413004084
255.79999999999 0.00415805973663254
255.89999999999 0.00414964929320678
255.99999999999 0.00414129304476893
256.09999999999 0.00413299123173989
256.19999999999 0.00412474408994588
256.29999999999 0.00411655185060864
256.39999999999 0.00410841474033612
256.49999999999 0.00410033298111366
256.59999999999 0.0040923067902955
256.69999999999 0.00408433638059687
256.79999999999 0.00407642196008641
256.89999999999 0.00406856373217916
256.99999999999 0.0040607618956299
257.09999999999 0.00405301664452694
257.19999999999 0.00404532816828643
257.29999999999 0.004037696651647
257.39999999999 0.00403012227466497
257.49999999999 0.00402260521270988
257.59999999999 0.00401514563646051
257.69999999999 0.00400774371190137
257.79999999999 0.00400039960031959
257.89999999999 0.00399311345830221
257.99999999999 0.00398588543773399
258.09999999999 0.00397871568579557
258.19999999999 0.00397160434496212
258.29999999999 0.00396455155300236
258.39999999999 0.00395755744297807
258.49999999999 0.00395062214324399
258.59999999999 0.00394374577744814
258.69999999999 0.00393692846453257
258.79999999999 0.00393017031873454
258.89999999999 0.00392347144958814
258.99999999999 0.00391683196192623
259.09999999999 0.00391025195588292
259.19999999999 0.00390373152689639
259.29999999999 0.00389727076571213
259.39999999999 0.00389086975838662
259.49999999999 0.00388452858629136
259.59999999999 0.00387824732611736
259.69999999999 0.00387202604988002
259.79999999999 0.0038658648249244
259.89999999999 0.00385976371393087
259.99999999999 0.00385372277492122
260.09999999999 0.00384774206126508
260.19999999999 0.00384182162168683
260.29999999999 0.00383596150027281
260.39999999999 0.00383016173647894
260.49999999999 0.00382442236513881
260.59999999999 0.003818743416472
260.69999999999 0.00381312491609294
260.79999999999 0.00380756688502002
260.89999999999 0.00380206933968514
260.99999999999 0.00379663229194368
261.09999999999 0.00379125574908468
261.19999999999 0.00378593971384159
261.29999999999 0.00378068418440325
261.39999999999 0.00377548915442526
261.49999999999 0.00377035461304176
261.59999999999 0.00376528054487749
261.69999999999 0.00376026693006028
261.79999999999 0.00375531374423387
261.89999999999 0.00375042095857101
261.99999999999 0.00374558853978705
262.09999999999 0.00374081645015374
262.19999999999 0.00373610464751346
262.29999999999 0.0037314530852937
262.39999999999 0.00372686171252202
262.49999999999 0.00372233047384116
262.59999999999 0.00371785930952465
262.69999999999 0.00371344815549266
262.79999999999 0.00370909694332813
262.89999999999 0.00370480560029339
262.99999999999 0.0037005740493469
263.09999999999 0.00369640220916043
263.19999999999 0.00369228999413653
263.29999999999 0.0036882373144263
263.39999999999 0.00368424407594747
263.49999999999 0.00368031018040277
263.59999999999 0.00367643552529862
263.69999999999 0.00367262000396414
263.79999999999 0.0036688635055704
263.89999999999 0.00366516591515001
263.99999999999 0.00366152711361697
264.09999999999 0.00365794697778684
264.19999999999 0.00365442538039713
264.299999999989 0.00365096219012807
264.39999999999 0.00364755727162354
264.49999999999 0.00364421048551238
264.59999999999 0.00364092168842988
264.699999999989 0.00363769073303963
264.799999999989 0.00363451746805553
264.89999999999 0.00363140173826418
264.999999999989 0.00362834338454739
265.099999999989 0.00362534224390508
265.199999999989 0.00362239814947835
265.299999999989 0.00361951093057283
265.399999999989 0.00361668041268222
265.499999999989 0.00361390641751219
265.599999999989 0.00361118876300437
265.699999999989 0.00360852726336071
265.799999999989 0.00360592172906799
265.899999999989 0.00360337196692257
265.999999999989 0.00360087778005541
266.099999999989 0.00359843896795725
266.199999999989 0.00359605532650406
266.299999999989 0.00359372664798266
266.399999999989 0.00359145272111663
266.499999999989 0.00358923333109233
266.599999999989 0.0035870682595852
266.699999999989 0.00358495728478621
266.799999999989 0.00358290018142859
266.899999999989 0.00358089672081466
266.999999999989 0.00357894667084291
267.099999999989 0.00357704979603526
267.199999999989 0.00357520585756449
267.299999999989 0.00357341461328192
267.399999999989 0.00357167581774514
267.499999999989 0.00356998922224605
267.599999999989 0.00356835457483899
267.699999999989 0.0035667716203691
267.799999999989 0.00356524010050078
267.899999999989 0.00356375975374637
267.999999999989 0.00356233031549497
268.099999999989 0.00356095151804141
268.199999999989 0.00355962309061538
268.299999999989 0.00355834475941071
268.399999999989 0.00355711624761482
268.499999999989 0.00355593727543828
268.599999999989 0.0035548075601445
268.699999999989 0.00355372681607963
268.799999999989 0.00355269475470251
268.899999999989 0.00355171108461481
268.999999999989 0.00355077551159126
269.099999999989 0.00354988773861005
269.199999999989 0.00354904746588327
269.299999999989 0.00354825439088758
269.399999999989 0.00354750820839491
269.499999999989 0.00354680861050329
269.599999999989 0.00354615528666781
269.699999999989 0.00354554792373168
269.799999999989 0.00354498620595739
269.899999999989 0.00354446981505793
269.999999999989 0.00354399843022819
270.099999999989 0.00354357172817637
270.199999999989 0.00354318938315554
270.299999999989 0.00354285106699525
270.399999999989 0.00354255644913325
270.499999999989 0.00354230519664724
270.599999999989 0.00354209697428678
270.699999999989 0.00354193144450521
270.799999999989 0.00354180826749168
270.899999999989 0.00354172710120317
270.999999999989 0.00354168760139673
271.099999999989 0.0035416894216616
271.199999999989 0.00354173221345153
271.299999999989 0.00354181562611708
271.399999999989 0.00354193930693802
271.499999999989 0.00354210290115572
271.599999999989 0.00354230605200566
271.699999999989 0.00354254840074995
271.799999999989 0.00354282958670986
271.899999999989 0.00354314924729845
271.999999999989 0.00354350701805319
272.099999999989 0.00354390253266864
272.199999999989 0.00354433542302913
272.299999999989 0.00354480531924152
272.399999999989 0.00354531184966791
272.499999999989 0.00354585464095844
272.599999999989 0.00354643331808407
272.699999999989 0.00354704750436939
272.799999999989 0.00354769682152541
272.899999999989 0.00354838088968247
272.999999999989 0.00354909932742296
273.099999999989 0.00354985175181426
273.199999999989 0.00355063777844155
273.299999999989 0.00355145702144061
273.399999999989 0.00355230909353075
273.499999999989 0.00355319360604755
273.599999999989 0.00355411016897574
273.699999999989 0.00355505839098199
273.799999999989 0.00355603787944774
273.899999999989 0.00355704824050192
273.999999999989 0.00355808907905378
274.099999999989 0.00355915999882557
274.199999999989 0.00356026060238533
274.299999999989 0.00356139049117947
274.399999999989 0.00356254926556556
274.499999999989 0.00356373652484485
274.599999999989 0.00356495186729489
274.699999999989 0.00356619489020215
274.799999999989 0.00356746518989443
274.899999999989 0.0035687623617734
274.999999999989 0.00357008600034703
275.099999999989 0.00357143569926195
275.199999999989 0.00357281105133578
275.299999999989 0.00357421164858942
275.399999999989 0.00357563708227929
275.499999999989 0.00357708694292948
275.599999999989 0.00357856082036387
275.699999999989 0.00358005830373816
275.799999999989 0.00358157898157192
275.899999999989 0.00358312244178043
275.999999999989 0.00358468827170659
276.099999999989 0.00358627605815269
276.199999999989 0.0035878853874121
276.299999999989 0.00358951584530094
276.399999999989 0.00359116701718963
276.499999999989 0.00359283848803435
276.599999999989 0.00359452984240846
276.699999999989 0.00359624066453383
276.799999999989 0.00359797053831204
276.899999999989 0.00359971904735556
276.999999999989 0.00360148577501877
277.099999999989 0.00360327030442894
277.199999999989 0.00360507221851713
277.299999999989 0.00360689110004889
277.399999999989 0.00360872653165504
277.499999999989 0.00361057809586215
277.599999999989 0.00361244537512308
277.699999999989 0.00361432795184734
277.799999999989 0.00361622540843134
277.899999999989 0.00361813732728858
277.999999999989 0.00362006329087968
278.099999999989 0.00362200288174234
278.199999999989 0.00362395568252113
278.299999999989 0.00362592127599726
278.399999999989 0.00362789924511817
278.499999999989 0.00362988917302695
278.599999999989 0.00363189064309178
278.699999999989 0.00363390323893511
278.799999999989 0.00363592654446282
278.899999999989 0.00363796014389318
278.999999999989 0.00364000362178573
279.099999999989 0.00364205656307
279.199999999989 0.00364411855307415
279.299999999989 0.0036461891775534
279.399999999989 0.00364826802271842
279.499999999989 0.0036503546752635
279.599999999989 0.00365244872239462
279.699999999989 0.00365454975185742
279.799999999989 0.00365665735196495
279.899999999989 0.00365877111162536
279.999999999989 0.00366089062036938
280.099999999989 0.00366301546837769
280.199999999989 0.00366514524650818
280.299999999989 0.00366727954632297
280.399999999989 0.00366941796011537
280.499999999989 0.00367156008093665
280.599999999989 0.00367370550262267
280.699999999989 0.00367585381982033
280.799999999989 0.00367800462801393
280.899999999989 0.00368015752355132
280.999999999989 0.00368231210366987
281.099999999989 0.00368446796652239
281.199999999989 0.00368662471120278
281.299999999989 0.00368878193777157
281.399999999989 0.00369093924728129
281.499999999989 0.00369309624180169
281.599999999989 0.00369525252444479
281.699999999989 0.00369740769938974
281.799999999989 0.00369956137190754
281.899999999988 0.00370171314838563
281.999999999989 0.00370386263635221
282.099999999989 0.00370600944450047
282.199999999989 0.00370815318271266
282.299999999988 0.00371029346208393
282.399999999988 0.00371242989494605
282.499999999989 0.00371456209489089
282.599999999988 0.00371668967679383
282.699999999988 0.00371881225683689
282.799999999988 0.00372092945253174
282.899999999988 0.00372304088274252
282.999999999988 0.0037251461677085
283.099999999988 0.00372724492906651
283.199999999988 0.00372933678987324
283.299999999988 0.00373142137462737
283.399999999988 0.00373349830929141
283.499999999988 0.00373556722131354
283.599999999988 0.0037376277396491
283.699999999988 0.00373967949478197
283.799999999988 0.00374172211874576
283.899999999988 0.0037437552451448
283.999999999988 0.00374577850917499
284.099999999988 0.00374779154764437
284.199999999988 0.0037497939989936
284.299999999988 0.00375178550331619
284.399999999988 0.00375376570237856
284.499999999988 0.00375573423963991
284.599999999988 0.00375769076027191
284.699999999988 0.00375963491117817
284.799999999988 0.00376156634101353
284.899999999988 0.00376348470020321
284.999999999988 0.00376538964096164
285.099999999988 0.00376728081731127
285.199999999988 0.00376915788510099
285.299999999988 0.00377102050202454
285.399999999988 0.0037728683276386
285.499999999988 0.00377470102338073
285.599999999988 0.00377651825258713
285.699999999988 0.00377831968051015
285.799999999988 0.00378010497433563
285.899999999988 0.00378187380320011
285.999999999988 0.00378362583820771
286.099999999988 0.00378536075244691
286.199999999988 0.0037870782210071
286.299999999988 0.00378877792099491
286.399999999988 0.00379045953155043
286.499999999988 0.00379212273386306
286.599999999988 0.00379376721118734
286.699999999988 0.0037953926488585
286.799999999988 0.00379699873430775
286.899999999988 0.00379858515707749
286.999999999988 0.00380015160883623
287.099999999988 0.00380169778339334
287.199999999988 0.0038032233767136
287.299999999988 0.00380472808693153
287.399999999988 0.00380621161436553
287.499999999988 0.00380767366153184
287.599999999988 0.00380911393315824
287.699999999988 0.0038105321361976
287.799999999988 0.00381192797984121
287.899999999988 0.00381330117553189
287.999999999988 0.00381465143697693
288.099999999988 0.00381597848016078
288.199999999988 0.00381728202335758
288.299999999988 0.0038185617871435
288.399999999988 0.00381981749440877
288.499999999988 0.00382104887036967
288.599999999988 0.00382225564258016
288.699999999988 0.00382343754094341
288.799999999988 0.00382459429772308
288.899999999988 0.00382572564755441
288.999999999988 0.00382683132745511
289.099999999988 0.00382791107683602
289.199999999988 0.00382896463751161
289.299999999988 0.00382999175371023
289.399999999988 0.00383099217208419
289.499999999988 0.0038319656417196
289.599999999988 0.0038329119141461
289.699999999988 0.00383383074334623
289.799999999988 0.00383472188576473
289.899999999988 0.0038355851003176
289.999999999988 0.00383642014840094
290.099999999988 0.00383722679389956
290.199999999988 0.00383800480319547
290.299999999988 0.00383875394517612
290.399999999988 0.0038394739912424
290.499999999988 0.0038401647153165
290.599999999988 0.00384082589384955
290.699999999988 0.00384145730582904
290.799999999988 0.00384205873278607
290.899999999988 0.00384262995880236
290.999999999988 0.00384317077051709
291.099999999988 0.00384368095713351
291.199999999988 0.00384416031042543
291.299999999988 0.00384460862474336
291.399999999988 0.00384502569702061
291.499999999988 0.00384541132677911
291.599999999988 0.00384576531613499
291.699999999988 0.0038460874698041
291.799999999988 0.00384637759510716
291.899999999988 0.00384663550197485
291.999999999988 0.00384686100295265
292.099999999988 0.00384705391320543
292.199999999988 0.00384721405052198
292.299999999988 0.00384734123531918
292.399999999988 0.00384743529064612
292.499999999988 0.00384749604218792
292.599999999988 0.00384752331826938
292.699999999988 0.00384751694985853
292.799999999988 0.00384747677056979
292.899999999988 0.00384740261666717
292.999999999988 0.00384729432706709
293.099999999988 0.00384715174334107
293.199999999988 0.00384697470971831
293.299999999988 0.00384676307308791
293.399999999988 0.00384651668300108
293.499999999988 0.00384623539167302
293.599999999988 0.00384591905398468
293.699999999988 0.00384556752748433
293.799999999988 0.00384518067238891
293.899999999988 0.00384475835158521
293.999999999988 0.00384430043063088
294.099999999988 0.00384380677775522
294.199999999988 0.00384327726385981
294.299999999988 0.00384271176251892
294.399999999988 0.00384211014997982
294.499999999988 0.00384147230516276
294.599999999988 0.00384079810966093
294.699999999988 0.00384008744774013
294.799999999988 0.00383934020633827
294.899999999988 0.00383855627506473
294.999999999988 0.00383773554619952
295.099999999988 0.00383687791469225
295.199999999988 0.0038359832781609
295.299999999988 0.0038350515368905
295.399999999988 0.00383408259383151
295.499999999988 0.00383307635459811
295.599999999988 0.0038320327274663
295.699999999988 0.00383095162337179
295.799999999988 0.00382983295590776
295.899999999988 0.00382867664132239
295.999999999988 0.00382748259851631
296.099999999988 0.00382625074903974
296.199999999988 0.00382498101708962
296.299999999988 0.00382367332950642
296.399999999988 0.0038223276157709
296.499999999988 0.0038209438080006
296.599999999988 0.00381952184094624
296.699999999988 0.00381806165198792
296.799999999988 0.00381656318113115
296.899999999988 0.00381502637100273
296.999999999988 0.00381345116684645
297.099999999988 0.00381183751651862
297.199999999988 0.00381018537048347
297.299999999988 0.00380849468180836
297.399999999988 0.00380676540615885
297.499999999988 0.00380499750179355
297.599999999988 0.00380319092955893
297.699999999988 0.00380134565288383
297.799999999988 0.00379946163777392
297.899999999988 0.00379753885280596
297.999999999988 0.00379557726912191
298.099999999988 0.00379357686042287
298.199999999988 0.0037915376029629
298.299999999988 0.00378945947554266
298.399999999988 0.00378734245950291
298.499999999988 0.00378518653871786
298.599999999988 0.00378299169958835
298.699999999988 0.00378075793103494
298.799999999988 0.00377848522449074
298.899999999988 0.00377617357389426
298.999999999988 0.00377382297568193
299.099999999988 0.0037714334287806
299.199999999988 0.00376900493459989
299.299999999988 0.00376653749702432
299.399999999988 0.00376403112240537
299.499999999987 0.00376148581955337
299.599999999988 0.00375890159972927
299.699999999988 0.00375627847663625
299.799999999988 0.00375361646641118
299.899999999987 0.00375091558761601
299.999999999987 0.00374817586122896
300.099999999988 0.00374539731063557
300.199999999987 0.00374257996161969
300.299999999987 0.00373972384235426
300.399999999987 0.00373682898339199
300.499999999987 0.00373389541765595
300.599999999987 0.00373092318042995
300.699999999987 0.00372791230934883
300.799999999987 0.00372486284438869
300.899999999987 0.00372177482785686
300.999999999987 0.00371864830438188
301.099999999987 0.00371548332090327
301.199999999987 0.0037122799266612
301.299999999987 0.00370903817318606
301.399999999987 0.00370575811428789
301.499999999987 0.0037024398060457
301.599999999987 0.00369908330679666
301.699999999987 0.00369568867712522
301.799999999987 0.00369225597985203
301.899999999987 0.00368878528002282
301.999999999987 0.00368527664489717
302.099999999987 0.0036817301439371
302.199999999987 0.00367814584879561
302.299999999987 0.0036745238333051
302.399999999987 0.00367086417346566
302.499999999987 0.00366716694743331
302.599999999987 0.00366343223550805
302.699999999987 0.00365966012012185
302.799999999987 0.00365585068582658
302.899999999987 0.00365200401928176
302.999999999987 0.00364812020924226
303.099999999987 0.00364419934654587
303.199999999987 0.00364024152410083
303.299999999987 0.00363624683687316
303.399999999987 0.00363221538187401
303.499999999987 0.00362814725814685
303.599999999987 0.00362404256675454
303.699999999987 0.00361990141076641
303.799999999987 0.00361572389524512
303.899999999987 0.00361151012723357
303.999999999987 0.00360726021574157
304.099999999987 0.00360297427173258
304.199999999987 0.00359865240811021
304.299999999987 0.00359429473970477
304.399999999987 0.00358990138325966
304.499999999987 0.00358547245741769
304.599999999987 0.00358100808270733
304.699999999987 0.00357650838152888
304.799999999987 0.00357197347814056
304.899999999987 0.0035674034986445
304.999999999987 0.00356279857097273
305.099999999987 0.00355815882487297
305.199999999987 0.00355348439189446
305.299999999987 0.00354877540537371
305.399999999987 0.00354403200042006
305.499999999987 0.00353925431390132
305.599999999987 0.00353444248442929
305.699999999987 0.00352959665234513
305.799999999987 0.00352471695970482
305.899999999987 0.00351980355026443
305.999999999987 0.00351485656946535
306.099999999987 0.00350987616441952
306.199999999987 0.00350486248389455
306.299999999987 0.00349981567829877
306.399999999987 0.00349473589966623
306.499999999987 0.0034896233016417
306.599999999987 0.00348447803946553
306.699999999987 0.00347930026995849
306.799999999987 0.0034740901515066
306.899999999987 0.00346884784404584
306.999999999987 0.00346357350904684
307.099999999987 0.00345826730949953
307.199999999987 0.00345292940989774
307.299999999987 0.00344755997622371
307.399999999987 0.00344215917593267
307.499999999987 0.00343672717793719
307.599999999987 0.00343126415259168
307.699999999987 0.00342577027167675
307.799999999987 0.0034202457083835
307.899999999987 0.00341469063729786
307.999999999987 0.00340910523438484
308.099999999987 0.00340348967697272
308.199999999987 0.00339784414373728
308.299999999987 0.00339216881468593
308.399999999987 0.00338646387114181
308.499999999987 0.00338072949572791
308.599999999987 0.00337496587235115
308.699999999987 0.00336917318618633
308.799999999987 0.0033633516236602
308.899999999987 0.00335750137243542
308.999999999987 0.00335162262139451
309.099999999987 0.00334571556062376
309.199999999987 0.00333978038139717
309.299999999987 0.00333381727616029
309.399999999987 0.00332782643851414
309.499999999987 0.00332180806319899
309.599999999987 0.00331576234607823
309.699999999987 0.00330968948412218
309.799999999987 0.00330358967539186
309.899999999987 0.0032974631190228
309.999999999987 0.0032913100152088
310.099999999987 0.00328513056518567
310.199999999987 0.00327892497121501
310.299999999987 0.00327269343656793
310.399999999987 0.00326643616550878
310.499999999987 0.00326015336327888
310.599999999987 0.00325384523608023
310.699999999987 0.00324751199105925
310.799999999987 0.00324115383629046
310.899999999987 0.00323477098076021
310.999999999987 0.00322836363435039
311.099999999987 0.00322193200782212
311.199999999987 0.00321547631279951
311.299999999987 0.00320899676175329
311.399999999987 0.00320249356798465
311.499999999987 0.00319596694560884
311.599999999987 0.00318941710953898
311.699999999987 0.00318284427546978
311.799999999987 0.00317624865986129
311.899999999987 0.00316963047992263
311.999999999987 0.00316298995359579
312.099999999987 0.00315632729953942
312.199999999987 0.0031496427371126
312.299999999987 0.00314293648635862
312.399999999987 0.00313620876798889
312.499999999987 0.0031294598033667
312.599999999987 0.00312268981449112
312.699999999987 0.00311589902398087
312.799999999987 0.00310908765505821
312.899999999987 0.00310225593153286
312.999999999987 0.00309540407778598
313.099999999987 0.00308853231875406
313.199999999987 0.00308164087991298
313.299999999987 0.003074729987262
313.399999999987 0.00306779986730778
313.499999999987 0.0030608507470485
313.599999999987 0.00305388285395789
313.699999999987 0.00304689641596944
313.799999999987 0.00303989166146048
313.899999999987 0.00303286881923644
313.999999999987 0.00302582811851501
314.099999999987 0.00301876978891044
314.199999999987 0.00301169406041785
314.299999999987 0.00300460116339749
314.399999999987 0.00299749132855918
314.499999999987 0.00299036478694668
314.599999999987 0.00298322176992212
314.699999999987 0.00297606250915053
314.799999999987 0.0029688872365843
314.899999999987 0.00296169618444781
314.999999999987 0.00295448958522201
315.099999999987 0.00294726767162907
315.199999999987 0.00294003067661709
315.299999999987 0.00293277883334483
315.399999999987 0.00292551237516654
315.499999999987 0.00291823153561675
315.599999999987 0.00291093654839518
315.699999999987 0.00290362764735168
315.799999999987 0.00289630506647124
315.899999999987 0.00288896903985899
315.999999999987 0.00288161980172528
316.099999999987 0.00287425758637092
316.199999999987 0.00286688262817228
316.299999999987 0.00285949516156657
316.399999999987 0.00285209542103719
316.499999999987 0.00284468364109905
316.599999999987 0.00283726005628404
316.699999999987 0.00282982490112647
316.799999999987 0.00282237841014865
316.899999999987 0.00281492081784645
316.999999999987 0.00280745235867505
317.099999999986 0.00279997326703455
317.199999999987 0.00279248377725585
317.299999999987 0.00278498412358648
317.399999999987 0.0027774745401765
317.499999999986 0.00276995526106449
317.599999999986 0.00276242652016361
317.699999999987 0.0027548885512477
317.799999999986 0.00274734158793748
317.899999999986 0.00273978586368677
317.999999999986 0.00273222161176886
318.099999999986 0.00272464906526283
318.199999999986 0.00271706845704008
318.299999999986 0.00270948001975082
318.399999999986 0.00270188398581067
318.499999999986 0.00269428058738736
318.599999999986 0.00268667005638745
318.699999999986 0.00267905262444319
318.799999999986 0.00267142852289935
318.899999999986 0.00266379798280029
318.999999999986 0.00265616123487691
319.099999999986 0.00264851850953383
319.199999999986 0.00264087003683659
319.299999999986 0.0026332160464989
319.399999999986 0.00262555676787002
319.499999999986 0.00261789242992222
319.599999999986 0.00261022326123822
319.699999999986 0.00260254948999887
319.799999999986 0.00259487134397081
319.899999999986 0.00258718905049418
319.999999999986 0.00257950283647051
320.099999999986 0.00257181292835063
320.199999999986 0.00256411955212268
320.299999999986 0.00255642293330021
320.399999999986 0.00254872329691031
320.499999999986 0.00254102086748193
320.599999999986 0.00253331586903422
320.699999999986 0.00252560852506489
320.799999999986 0.00251789905853881
320.899999999986 0.00251018769187658
320.999999999986 0.00250247464694323
321.099999999986 0.00249476014503698
321.199999999986 0.00248704440687813
321.299999999986 0.002479327652598
321.399999999986 0.00247161010172801
321.499999999986 0.00246389197318876
321.599999999986 0.0024561734852793
321.699999999986 0.00244845485566641
321.799999999986 0.00244073630137406
321.899999999986 0.00243301803877286
321.999999999986 0.00242530028356963
322.099999999986 0.00241758325079717
322.199999999986 0.00240986715480396
322.299999999986 0.00240215220924401
322.399999999986 0.0023944386270669
322.499999999986 0.00238672662050777
322.599999999986 0.00237901640107749
322.699999999986 0.00237130817955288
322.799999999986 0.00236360216596706
322.899999999986 0.00235589856959992
322.999999999986 0.00234819759896856
323.099999999986 0.00234049946181797
323.199999999986 0.00233280436511175
323.299999999986 0.00232511251502288
323.399999999986 0.00231742411692467
323.499999999986 0.00230973937538174
323.599999999986 0.00230205849414112
323.699999999986 0.00229438167612348
323.799999999986 0.00228670912341437
323.899999999986 0.00227904103725566
323.999999999986 0.00227137761803702
324.099999999986 0.00226371906528749
324.199999999986 0.00225606557766718
324.299999999986 0.00224841735295905
324.399999999986 0.00224077458806078
324.499999999986 0.0022331374789768
324.599999999986 0.00222550622081029
324.699999999986 0.00221788100775541
324.799999999986 0.00221026203308958
324.899999999986 0.00220264948916583
324.999999999986 0.00219504356740528
325.099999999986 0.00218744445828974
325.199999999986 0.00217985235135433
325.299999999986 0.00217226743518031
325.399999999986 0.00216468989738792
325.499999999986 0.00215711992462935
325.599999999986 0.00214955770258184
325.699999999986 0.0021420034159408
325.799999999986 0.00213445724841314
325.899999999986 0.00212691938271059
325.999999999986 0.00211939000054319
326.099999999986 0.00211186928261288
326.199999999986 0.00210435740860713
326.299999999986 0.00209685455719275
326.399999999986 0.00208936090600971
326.499999999986 0.00208187663166516
326.599999999986 0.00207440190972747
326.699999999986 0.00206693691472041
326.799999999986 0.00205948182011739
326.899999999986 0.0020520367983359
326.999999999986 0.00204460202073188
327.099999999986 0.00203717765759436
327.199999999986 0.0020297638781401
327.299999999986 0.00202236085050835
327.399999999986 0.00201496874175575
327.499999999986 0.00200758771785123
327.599999999986 0.00200021794367113
327.699999999986 0.00199285958299436
327.799999999986 0.00198551279849763
327.899999999986 0.00197817775175082
327.999999999986 0.00197085460321245
328.099999999986 0.00196354351222525
328.199999999986 0.00195624463701178
328.299999999986 0.00194895813467019
328.399999999986 0.00194168416117011
328.499999999986 0.00193442287134857
328.599999999986 0.00192717441890602
328.699999999986 0.00191993895640254
328.799999999986 0.00191271663525402
328.899999999986 0.00190550760572854
328.999999999986 0.00189831201694279
329.099999999986 0.0018911300168586
329.199999999986 0.00188396175227956
329.299999999986 0.00187680736884778
329.399999999986 0.00186966701104067
329.499999999986 0.00186254082216788
329.599999999986 0.00185542894436829
329.699999999986 0.00184833151860715
329.799999999986 0.00184124868467327
329.899999999986 0.00183418058117629
329.999999999986 0.00182712734554409
330.099999999986 0.00182008911402029
330.199999999986 0.00181306602166181
330.299999999986 0.00180605820233654
330.399999999986 0.0017990657887211
330.499999999986 0.00179208891229873
330.599999999986 0.00178512770335722
330.699999999986 0.00177818229098692
330.799999999986 0.00177125280307892
330.899999999986 0.00176433936632328
330.999999999986 0.00175744210620729
331.099999999986 0.00175056114701394
331.199999999986 0.00174369661182039
331.299999999986 0.00173684862249654
331.399999999986 0.00173001729970375
331.499999999986 0.00172320276289358
331.599999999986 0.00171640513030663
331.699999999986 0.00170962451897152
331.799999999986 0.00170286104470392
331.899999999986 0.00169611482210563
331.999999999986 0.00168938596456381
332.099999999986 0.00168267458425032
332.199999999986 0.00167598079212101
332.299999999986 0.00166930469791527
332.399999999986 0.00166264641015553
332.499999999986 0.00165600603614691
332.599999999986 0.00164938368197697
332.699999999986 0.00164277945251548
332.799999999986 0.00163619345141432
332.899999999986 0.00162962578110747
332.999999999986 0.00162307654281107
333.099999999986 0.00161654583652351
333.199999999986 0.00161003376102571
333.299999999986 0.0016035404138814
333.399999999986 0.0015970658914375
333.499999999986 0.00159061028882459
333.599999999986 0.00158417369995746
333.699999999986 0.00157775621753571
333.799999999986 0.00157135793304449
333.899999999986 0.00156497893675526
333.999999999986 0.00155861931772664
334.099999999986 0.00155227916380539
334.199999999986 0.00154595856162738
334.299999999986 0.0015396575966187
334.399999999986 0.00153337635299682
334.499999999986 0.00152711491377184
334.599999999986 0.00152087336074784
334.699999999985 0.0015146517745242
334.799999999986 0.00150845023449711
334.899999999986 0.00150226881886114
334.999999999986 0.0014961076046108
335.099999999985 0.00148996666754224
335.199999999985 0.00148384608225501
335.299999999986 0.00147774592215391
335.399999999985 0.00147166625945086
335.499999999985 0.00146560716516689
335.599999999985 0.00145956870913413
335.699999999985 0.001453550959998
335.799999999985 0.00144755398521933
335.899999999985 0.0014415778510766
335.999999999985 0.00143562262266827
336.099999999985 0.00142968836391517
336.199999999985 0.00142377513756292
336.299999999985 0.00141788300518445
336.399999999985 0.00141201202718256
336.499999999985 0.0014061622627926
336.599999999985 0.00140033377008511
336.699999999985 0.00139452660596865
336.799999999985 0.00138874082619259
336.899999999985 0.00138297648535
336.999999999985 0.00137723363688063
337.099999999985 0.00137151233307389
337.199999999985 0.00136581262507194
337.299999999985 0.00136013456287284
337.399999999985 0.0013544781953337
337.499999999985 0.00134884357017397
337.599999999985 0.00134323073397871
337.699999999985 0.00133763973220201
337.799999999985 0.00133207060917035
337.899999999985 0.00132652340808612
337.999999999985 0.00132099817103114
338.099999999985 0.00131549493897024
338.199999999985 0.00131001375175492
338.299999999985 0.00130455464812703
338.399999999985 0.00129911766572253
338.499999999985 0.00129370284107529
338.599999999985 0.00128831020962093
338.699999999985 0.00128293980570074
338.799999999985 0.0012775916625656
338.899999999985 0.00127226581238007
338.999999999985 0.00126696228622632
339.099999999985 0.00126168111410834
339.199999999985 0.00125642232495603
339.299999999985 0.0012511859466294
339.399999999985 0.00124597200592286
339.499999999985 0.00124078052856946
339.599999999985 0.00123561153924522
339.699999999985 0.00123046506157357
339.799999999985 0.00122534111812972
339.899999999985 0.00122023973044516
339.999999999985 0.00121516091901212
340.099999999985 0.0012101047032882
340.199999999985 0.00120507110170092
340.299999999985 0.00120006013165234
340.399999999985 0.00119507180952376
340.499999999985 0.00119010615068047
340.599999999985 0.00118516316947645
340.699999999985 0.00118024287925916
340.799999999985 0.00117534529237444
340.899999999985 0.00117047042017131
340.999999999985 0.00116561827300693
341.099999999985 0.00116078886025148
341.199999999985 0.00115598219029321
341.299999999985 0.0011511982705434
341.399999999985 0.00114643710744144
341.499999999985 0.00114169870645988
341.599999999985 0.00113698307210956
341.699999999985 0.00113229020794479
341.799999999985 0.00112762011656845
341.899999999985 0.00112297279963729
341.999999999985 0.00111834825786707
342.099999999985 0.00111374649103795
342.199999999985 0.00110916749799967
342.299999999985 0.00110461127667696
342.399999999985 0.00110007782407487
342.499999999985 0.00109556713628413
342.599999999985 0.00109107920848662
342.699999999985 0.00108661403496073
342.799999999985 0.0010821716090869
342.899999999985 0.00107775192335304
342.999999999985 0.0010733549693601
343.099999999985 0.00106898073782756
343.199999999985 0.00106462921859902
343.299999999985 0.00106030040064778
343.399999999985 0.00105599427208241
343.499999999985 0.00105171082015244
343.599999999985 0.00104745003125393
343.699999999985 0.00104321189093522
343.799999999985 0.00103899638390256
343.899999999985 0.00103480349402582
343.999999999985 0.00103063320434423
344.099999999985 0.00102648549707214
344.199999999985 0.00102236035360476
344.299999999985 0.00101825775452393
344.399999999985 0.00101417767960391
344.499999999985 0.00101012010781725
344.599999999985 0.00100608501734054
344.699999999985 0.00100207238556028
344.799999999985 0.000998082189078753
344.899999999985 0.000994114403719857
344.999999999985 0.000990169004535021
345.099999999985 0.000986245965809071
345.199999999985 0.000982345261066148
345.299999999985 0.000978466863075627
345.399999999985 0.000974610743858042
345.499999999985 0.000970776874691017
345.599999999985 0.000966965226115219
345.699999999985 0.00096317576794032
345.799999999985 0.000959408469250958
345.899999999985 0.000955663298412706
345.999999999985 0.000951940223078058
346.099999999985 0.000948239210192422
346.199999999985 0.00094456022600011
346.299999999985 0.000940903236050335
346.399999999985 0.000937268205203225
346.499999999985 0.000933655097635835
346.599999999985 0.000930063876848161
346.699999999985 0.000926494505669158
346.799999999985 0.000922946946262763
346.899999999985 0.000919421160133935
346.999999999985 0.000915917108134671
347.099999999985 0.000912434750470041
347.199999999985 0.00090897404670422
347.299999999985 0.000905534955766531
347.399999999985 0.000902117435957474
347.499999999985 0.000898721444954756
347.599999999985 0.000895346939819333
347.699999999985 0.000891993877001446
347.799999999985 0.000888662212346648
347.899999999985 0.000885351901101835
347.999999999985 0.000882062897921281
348.099999999985 0.000878795156872657
348.199999999985 0.000875548631443064
348.299999999985 0.000872323274545041
348.399999999985 0.000869119038522585
348.499999999985 0.000865935875157168
348.599999999985 0.00086277373567374
348.699999999985 0.000859632570746724
348.799999999985 0.000856512330506016
348.899999999985 0.000853412964542979
348.999999999985 0.000850334421916422
349.099999999985 0.000847276651158569
349.199999999985 0.000844239600281035
349.299999999985 0.000841223216780787
349.399999999985 0.000838227447646095
349.499999999985 0.000835252239362467
349.599999999985 0.000832297537918595
349.699999999985 0.000829363288812277
349.799999999985 0.000826449437056329
349.899999999985 0.00082355592718449
349.999999999985 0.00082068270325732
350.099999999985 0.000817829708868081
350.199999999985 0.000814996887148613
350.299999999985 0.000812184180775184
350.399999999985 0.00080939153197435
350.499999999985 0.000806618882528784
350.599999999985 0.000803866173783103
350.699999999985 0.000801133346649672
350.799999999985 0.000798420341614404
350.899999999985 0.000795727098742543
350.999999999985 0.000793053557684433
351.099999999985 0.000790399657681264
351.199999999985 0.000787765337570817
351.299999999985 0.00078515053579319
351.399999999985 0.000782555190396499
351.499999999985 0.000779979239042572
351.599999999985 0.000777422619012624
351.699999999985 0.00077488526721292
351.799999999985 0.000772367120180413
351.899999999985 0.00076986811408837
351.999999999985 0.000767388184751977
352.099999999985 0.000764927267633934
352.199999999985 0.000762485297850027
352.299999999984 0.000760062210174672
352.399999999985 0.000757657939046456
352.499999999985 0.000755272418573658
352.599999999985 0.000752905582539737
352.699999999984 0.00075055736440881
352.799999999984 0.000748227697331111
352.899999999985 0.000745916514148429
352.999999999984 0.000743623747399526
353.099999999984 0.000741349329325526
353.199999999984 0.000739093191875296
353.299999999984 0.000736855266710802
353.399999999984 0.000734635485212439
353.499999999984 0.000732433778484339
353.599999999984 0.000730250077359665
353.699999999984 0.000728084312405879
353.799999999984 0.000725936413929986
353.899999999984 0.000723806311983754
353.999999999984 0.000721693936368914
354.099999999984 0.000719599216642341
354.199999999984 0.000717522082121206
354.299999999984 0.000715462461888103
354.399999999984 0.000713420284796156
354.499999999984 0.000711395479474109
354.599999999984 0.000709387974331374
354.699999999984 0.000707397697563074
354.799999999984 0.000705424577155044
354.899999999984 0.000703468540888829
354.999999999984 0.000701529516346633
355.099999999984 0.00069960743091626
355.199999999984 0.000697702211796022
355.299999999984 0.000695813785999627
355.399999999984 0.000693942080361036
355.499999999984 0.000692087021539298
355.599999999984 0.000690248536023356
355.699999999984 0.000688426550136831
355.799999999984 0.000686620990042779
355.899999999984 0.000684831781748416
355.999999999984 0.000683058851109823
356.099999999984 0.000681302123836625
356.199999999984 0.000679561525496637
356.299999999984 0.000677836981520486
356.399999999984 0.00067612841720621
356.499999999984 0.000674435757723824
356.599999999984 0.000672758928119863
356.699999999984 0.000671097853321892
356.799999999984 0.000669452458142993
356.899999999984 0.00066782266728623
356.999999999984 0.00066620840534907
357.099999999984 0.000664609596827791
357.199999999984 0.000663026166121853
357.299999999984 0.000661458037538252
357.399999999984 0.000659905135295831
357.499999999984 0.000658367383529573
357.599999999984 0.000656844706294861
357.699999999984 0.000655337027571714
357.799999999984 0.000653844271268992
357.899999999984 0.000652366361228565
357.999999999984 0.00065090322122947
358.099999999984 0.000649454774992023
358.199999999984 0.00064802094618191
358.299999999984 0.00064660165841425
358.399999999984 0.000645196835257621
358.499999999984 0.000643806400238068
358.599999999984 0.000642430276843075
358.699999999984 0.000641068388525508
358.799999999984 0.000639720658707528
358.899999999984 0.000638387010784481
358.999999999984 0.000637067368128754
359.099999999984 0.000635761654093596
359.199999999984 0.00063446979201692
359.299999999984 0.000633191705225073
359.399999999984 0.000631927317036571
359.499999999984 0.000630676550765806
359.599999999984 0.000629439329726729
359.699999999984 0.000628215577236499
359.799999999984 0.000627005216619104
359.899999999984 0.000625808171208947
359.999999999984 0.000624624364354412
360.099999999984 0.000623453719421392
360.199999999984 0.000622296159796793
360.299999999984 0.000621151608892001
360.399999999984 0.00062001999014633
360.499999999984 0.000618901227030431
360.599999999984 0.000617795243049674
360.699999999984 0.000616701961747503
360.799999999984 0.000615621306708758
360.899999999984 0.00061455320156297
360.999999999984 0.000613497569987623
361.099999999984 0.000612454335711389
361.199999999984 0.000611423422517331
361.299999999984 0.000610404754246084
361.399999999984 0.000609398254798993
361.499999999984 0.000608403848141232
361.599999999984 0.000607421458304889
361.699999999984 0.000606451009392027
361.799999999984 0.000605492425577706
361.899999999984 0.000604545631112982
361.999999999984 0.000603610550327876
362.099999999984 0.000602687107634315
362.199999999984 0.000601775227529037
362.299999999984 0.000600874834596477
362.399999999984 0.000599985853511611
362.499999999984 0.000599108209042783
362.599999999984 0.000598241826054499
362.699999999984 0.000597386629510184
362.799999999984 0.000596542544474921
362.899999999984 0.000595709496118157
362.999999999984 0.000594887409716379
363.099999999984 0.000594076210655759
363.199999999984 0.000593275824434774
363.299999999984 0.0005924861766668
363.399999999984 0.000591707193082667
363.499999999984 0.000590938799533199
363.599999999984 0.000590180921991709
363.699999999984 0.000589433486556485
363.799999999984 0.000588696419453228
363.899999999984 0.00058796964703748
363.999999999984 0.000587253095797006
364.099999999984 0.000586546692354162
364.199999999984 0.000585850363468231
364.299999999984 0.000585164036037723
364.399999999984 0.00058448763710266
364.499999999984 0.000583821093846823
364.599999999984 0.000583164333599978
364.699999999984 0.000582517283840068
364.799999999984 0.000581879872195384
364.899999999984 0.000581252026446704
364.999999999984 0.000580633674529406
365.099999999984 0.000580024744535554
365.199999999984 0.000579425164715955
365.299999999984 0.000578834863482196
365.399999999984 0.000578253769408642
365.499999999984 0.000577681811234416
365.599999999984 0.000577118917865353
365.699999999984 0.00057656501837592
365.799999999984 0.000576020042011117
365.899999999984 0.000575483918188346
365.999999999984 0.000574956576499257
366.099999999984 0.000574437946711569
366.199999999984 0.000573927958770859
366.299999999984 0.000573426542802332
366.399999999984 0.000572933629112557
366.499999999984 0.00057244914819119
366.599999999984 0.000571973030712658
366.699999999984 0.000571505207537824
366.799999999984 0.000571045609715625
366.899999999984 0.000570594168484687
366.999999999984 0.000570150815274914
367.099999999984 0.000569715481709049
367.199999999984 0.000569288099604212
367.299999999984 0.000568868600973417
367.399999999984 0.000568456918027057
367.499999999984 0.000568052983174373
367.599999999984 0.000567656729024887
367.699999999984 0.000567268088389825
367.799999999984 0.000566886994283508
367.899999999984 0.000566513379924712
367.999999999984 0.000566147178738023
368.099999999984 0.000565788324355147
368.199999999984 0.000565436750616216
368.299999999984 0.000565092391571052
368.399999999984 0.000564755181480422
368.499999999984 0.000564425054817266
368.599999999984 0.000564101946267897
368.699999999984 0.000563785790733181
368.799999999984 0.000563476523329701
368.899999999984 0.000563174079390885
368.999999999984 0.000562878394468124
369.099999999984 0.000562589404331859
369.199999999984 0.000562307044972651
369.299999999984 0.00056203125260223
369.399999999984 0.000561761963654514
369.499999999984 0.000561499114786614
369.599999999984 0.000561242642879816
369.699999999984 0.000560992485040539
369.799999999984 0.000560748578601275
369.899999999983 0.000560510861121503
369.999999999984 0.000560279270388586
370.099999999984 0.00056005374441865
370.199999999984 0.000559834221457432
370.299999999983 0.000559620639981117
370.399999999983 0.000559412938697151
370.499999999984 0.000559211056545034
370.599999999983 0.000559014932697093
370.699999999983 0.000558824506559233
370.799999999983 0.000558639717771671
370.899999999983 0.000558460506209652
370.999999999983 0.000558286811984137
371.099999999983 0.000558118575442482
371.199999999983 0.000557955737169089
371.299999999983 0.000557798237986047
371.399999999983 0.000557646018953744
371.499999999983 0.000557499021371466
371.599999999983 0.000557357186777981
371.699999999983 0.000557220456952093
371.799999999983 0.000557088773913188
371.899999999983 0.000556962079921761
371.999999999983 0.000556840317479916
372.099999999983 0.000556723429331861
372.199999999983 0.000556611358464373
372.299999999983 0.000556504048107254
372.399999999983 0.000556401441733769
372.499999999983 0.000556303483061056
372.599999999983 0.000556210116050538
372.699999999983 0.000556121284908298
372.799999999983 0.000556036934085452
372.899999999983 0.000555957008278495
372.999999999983 0.00055588145242964
373.099999999983 0.000555810211727132
373.199999999983 0.000555743231605551
373.299999999983 0.000555680457746096
373.399999999983 0.000555621836076856
373.499999999983 0.000555567312773062
373.599999999983 0.000555516834257325
373.699999999983 0.00055547034719986
373.799999999983 0.000555427798518693
373.899999999983 0.000555389135379849
373.999999999983 0.000555354305197535
374.099999999983 0.000555323255634295
374.199999999983 0.000555295934601164
374.299999999983 0.000555272290257796
374.399999999983 0.000555252271012582
374.499999999983 0.000555235825522758
374.599999999983 0.000555222902694489
374.699999999983 0.000555213451682949
374.799999999983 0.000555207421892382
374.899999999983 0.000555204762976145
374.999999999983 0.000555205424836752
375.099999999983 0.000555209357625885
375.199999999983 0.00055521651174441
375.299999999983 0.000555226837842364
375.399999999983 0.000555240286818945
375.499999999983 0.000555256809822472
375.599999999983 0.000555276358250347
375.699999999983 0.000555298883748997
375.799999999983 0.000555324338213803
375.899999999983 0.000555352673789024
375.999999999983 0.000555383842867695
376.099999999983 0.00055541779809153
376.199999999983 0.000555454492350801
376.299999999983 0.000555493878784208
376.399999999983 0.00055553591077874
376.499999999983 0.000555580541969524
376.599999999983 0.00055562772623966
376.699999999983 0.000555677417720046
376.799999999983 0.000555729570789194
376.899999999983 0.000555784140073034
376.999999999983 0.000555841080444704
377.099999999983 0.000555900347024335
377.199999999983 0.000555961895178822
377.299999999983 0.000556025680521586
377.399999999983 0.000556091658912323
377.499999999983 0.000556159786456747
377.599999999983 0.000556230019506321
377.699999999983 0.000556302314657978
377.799999999983 0.000556376628753831
377.899999999983 0.000556452918880878
377.999999999983 0.000556531142370693
378.099999999983 0.00055661125679911
378.199999999983 0.000556693219985895
378.299999999983 0.000556776989994416
378.399999999983 0.000556862525131293
378.499999999983 0.00055694978394605
378.599999999983 0.000557038725230752
378.699999999983 0.000557129308019635
378.799999999983 0.000557221491588728
378.899999999983 0.000557315235455469
378.999999999983 0.000557410499378306
379.099999999983 0.000557507243356296
379.199999999983 0.000557605427628696
379.299999999983 0.000557705012674544
379.399999999983 0.00055780595921223
379.499999999983 0.000557908228199066
379.599999999983 0.000558011780830845
379.699999999983 0.000558116578541388
379.799999999983 0.000558222583002093
379.899999999983 0.000558329756121471
379.999999999983 0.000558438060044676
380.099999999983 0.000558547457153027
380.199999999983 0.000558657910063527
380.299999999983 0.000558769381628372
380.399999999983 0.000558881834934456
380.499999999983 0.000558995233302863
380.599999999983 0.000559109540288366
380.699999999983 0.000559224719678905
380.799999999983 0.000559340735495067
380.899999999983 0.00055945755198956
380.999999999983 0.00055957513364668
381.099999999983 0.00055969344518177
381.199999999983 0.000559812451540676
381.299999999983 0.000559932117899198
381.399999999983 0.000560052409662533
381.499999999983 0.000560173292464712
381.599999999983 0.000560294732168041
381.699999999983 0.00056041669486252
381.799999999983 0.000560539146865275
381.899999999983 0.000560662054719969
381.999999999983 0.000560785385196225
382.099999999983 0.000560909105289024
382.199999999983 0.000561033182218121
382.299999999983 0.000561157583427435
382.399999999983 0.000561282276584452
382.499999999983 0.000561407229579611
382.599999999983 0.000561532410525694
382.699999999983 0.000561657787757207
382.799999999983 0.000561783329829761
382.899999999983 0.000561909005519443
382.999999999983 0.000562034783822191
383.099999999983 0.000562160633953157
383.199999999983 0.000562286525346076
383.299999999983 0.000562412427652618
383.399999999983 0.000562538310741751
383.499999999983 0.000562664144699093
383.599999999983 0.000562789899826255
383.699999999983 0.000562915546640198
383.799999999983 0.000563041055872566
383.899999999983 0.000563166398469031
383.999999999983 0.000563291545588631
384.099999999983 0.000563416468603101
384.199999999983 0.000563541139096203
384.299999999983 0.000563665528863062
384.399999999983 0.000563789609909483
384.499999999983 0.000563913354451278
384.599999999983 0.000564036734913588
384.699999999983 0.000564159723930199
384.799999999983 0.000564282294342858
384.899999999983 0.000564404419200588
384.999999999983 0.000564526071758998
385.099999999983 0.000564647225479593
385.199999999983 0.000564767854029079
385.299999999983 0.000564887931278673
385.399999999983 0.000565007431303402
385.499999999983 0.000565126328381403
385.599999999983 0.000565244596993229
385.699999999983 0.000565362211821141
385.799999999983 0.000565479147748407
385.899999999983 0.000565595379858594
385.999999999983 0.000565710883434866
386.099999999983 0.00056582563395927
386.199999999983 0.000565939607112032
386.299999999983 0.00056605277877084
386.399999999983 0.000566165125010139
386.499999999983 0.000566276622100409
386.599999999983 0.000566387246507459
386.699999999983 0.000566496974891706
386.799999999983 0.00056660578410746
386.899999999983 0.000566713651202207
386.999999999983 0.000566820553415889
387.099999999983 0.000566926468180187
387.199999999983 0.000567031373117801
387.299999999983 0.000567135246041728
387.399999999983 0.000567238064954539
387.499999999982 0.000567339808047662
387.599999999983 0.000567440453700656
387.699999999983 0.00056753998048049
387.799999999983 0.000567638367140817
387.899999999982 0.000567735592621253
387.999999999982 0.000567831636046654
388.099999999983 0.000567926476726386
388.199999999982 0.000568020094153609
388.299999999982 0.000568112468004543
388.399999999982 0.000568203578137753
388.499999999982 0.000568293404593415
388.599999999982 0.000568381927592599
388.699999999982 0.000568469127536538
388.799999999982 0.000568554985005906
388.899999999982 0.000568639480760096
388.999999999982 0.00056872259573649
389.099999999982 0.000568804311049738
389.199999999982 0.000568884607991035
389.299999999982 0.000568963468027395
389.399999999982 0.000569040872800927
389.499999999982 0.000569116804128118
389.599999999982 0.0005691912439991
389.699999999982 0.000569264174576939
389.799999999982 0.000569335578196906
389.899999999982 0.000569405437365759
389.999999999982 0.000569473734761022
390.099999999982 0.000569540453230264
390.199999999982 0.000569605575790381
390.299999999982 0.000569669085626878
390.399999999982 0.000569730966093151
390.499999999982 0.000569791200709769
390.599999999982 0.000569849773163757
390.699999999982 0.000569906667307884
390.799999999982 0.000569961867159945
390.899999999982 0.00057001535690205
390.999999999982 0.000570067120879909
391.099999999982 0.000570117143602122
391.199999999982 0.000570165409739468
391.299999999982 0.000570211904124195
391.399999999982 0.00057025661174931
391.499999999982 0.000570299517767874
391.599999999982 0.000570340607492296
391.699999999982 0.000570379866393622
391.799999999982 0.000570417280100838
391.899999999982 0.000570452834400164
391.999999999982 0.000570486515234351
392.099999999982 0.000570518308701982
392.199999999982 0.000570548201056773
392.299999999982 0.000570576178706874
392.399999999982 0.000570602228214175
392.499999999982 0.000570626336293606
392.599999999982 0.00057064848981245
392.699999999982 0.000570668675789643
392.799999999982 0.000570686881395088
392.899999999982 0.000570703093948964
392.999999999982 0.000570717300921038
393.099999999982 0.000570729489929978
393.199999999982 0.000570739648742668
393.299999999982 0.000570747765273524
393.399999999982 0.000570753827583813
393.499999999982 0.000570757823880972
393.599999999982 0.000570759742517927
393.699999999982 0.00057075957199242
393.799999999982 0.000570757300946329
393.899999999982 0.000570752918164995
393.999999999982 0.000570746412576552
394.099999999982 0.000570737773251253
394.199999999982 0.000570726989400803
394.299999999982 0.000570714050377689
394.399999999982 0.000570698945674516
394.499999999982 0.000570681664923347
394.599999999982 0.000570662197895031
394.699999999982 0.000570640534498552
394.799999999982 0.000570616664780364
394.899999999982 0.000570590578923739
394.999999999982 0.000570562267248106
395.099999999982 0.000570531720208404
395.199999999982 0.000570498928394425
395.299999999982 0.000570463882530166
395.399999999982 0.000570426573473184
395.499999999982 0.000570386992213945
395.599999999982 0.000570345129875183
395.699999999982 0.000570300977711257
395.799999999982 0.000570254527107511
395.899999999982 0.000570205769579633
395.999999999982 0.00057015469677302
396.099999999982 0.000570101300462145
396.199999999982 0.00057004557254992
396.299999999982 0.000569987505067067
396.399999999982 0.000569927090171491
396.499999999982 0.00056986432014765
396.599999999982 0.000569799187405929
396.699999999982 0.000569731684482021
396.799999999982 0.000569661804036299
396.899999999982 0.000569589538853204
396.999999999982 0.000569514881840622
397.099999999982 0.000569437826029272
397.199999999982 0.000569358364572089
397.299999999982 0.000569276490743615
397.399999999982 0.00056919219793939
397.499999999982 0.00056910547967534
397.599999999982 0.000569016329587177
397.699999999982 0.000568924741429793
397.799999999982 0.000568830709076654
397.899999999982 0.00056873422651921
397.999999999982 0.000568635287866286
398.099999999982 0.000568533887343496
398.199999999982 0.000568430019292641
398.299999999982 0.000568323678171125
398.399999999982 0.00056821485855136
398.499999999982 0.000568103555120177
398.599999999982 0.000567989762678247
398.699999999982 0.00056787347613949
398.799999999982 0.000567754690530499
398.899999999982 0.000567633400989953
398.999999999982 0.000567509602768049
399.099999999982 0.000567383291225915
399.199999999982 0.000567254461835048
399.299999999982 0.00056712311017673
399.399999999982 0.000566989231941468
399.499999999982 0.000566852822928421
399.599999999982 0.000566713879044835
399.699999999982 0.000566572396305481
399.799999999982 0.000566428370832089
399.899999999982 0.000566281798852793
399.999999999982 0.000566132676701568
400.099999999982 0.00056598100081768
400.199999999982 0.000565826767745124
400.299999999982 0.00056566997413208
400.399999999982 0.000565510616730358
400.499999999982 0.000565348692394851
400.599999999982 0.000565184198082989
400.699999999982 0.000565017130854194
400.799999999982 0.000564847487869339
400.899999999982 0.000564675266390208
400.999999999982 0.000564500463778954
401.099999999982 0.000564323077497567
401.199999999982 0.000564143105107336
401.299999999982 0.00056396054426832
401.399999999982 0.000563775392738813
401.499999999982 0.000563587648374818
401.599999999982 0.00056339730912952
401.699999999982 0.000563204373052758
401.799999999982 0.000563008838290509
401.899999999982 0.000562810703084356
401.999999999982 0.00056260996577098
402.099999999982 0.000562406624781634
402.199999999982 0.000562200678641632
402.299999999982 0.000561992125969835
402.399999999982 0.000561780965478135
402.499999999982 0.000561567195970951
402.599999999982 0.000561350816344718
402.699999999982 0.000561131825587379
402.799999999982 0.000560910222777885
402.899999999982 0.000560686007085685
402.999999999982 0.000560459177770236
403.099999999982 0.000560229734180492
403.199999999982 0.000559997675754417
403.299999999982 0.000559763002018483
403.399999999982 0.00055952571258718
403.499999999982 0.000559285807162521
403.599999999982 0.000559043285533556
403.699999999982 0.000558798147575879
403.799999999982 0.000558550393251146
403.899999999982 0.00055830002260659
403.999999999982 0.000558047035774532
404.099999999982 0.000557791432971906
404.199999999982 0.00055753321449978
404.299999999982 0.000557272380742871
404.399999999982 0.000557008932169078
404.499999999982 0.000556742869329002
404.599999999982 0.000556474192855472
404.699999999982 0.000556202903463081
404.799999999982 0.000555929001947708
404.899999999982 0.000555652489186058
404.999999999982 0.000555373366135192
405.099999999981 0.000555091633832062
405.199999999982 0.00055480729339305
405.299999999982 0.000554520346013508
405.399999999982 0.000554230792967298
405.499999999981 0.000553938635606331
405.599999999981 0.000553643875360116
405.699999999982 0.000553346513735302
405.799999999981 0.000553046552315226
405.899999999981 0.000552743992759462
405.999999999981 0.00055243883680337
406.099999999981 0.000552131086257651
406.199999999981 0.000551820743007896
406.299999999981 0.000551507809014145
406.399999999981 0.00055119228631044
406.499999999981 0.000550874177004385
406.599999999981 0.000550553483276707
406.699999999981 0.000550230207380812
406.799999999981 0.000549904351642356
406.899999999981 0.000549575918458798
406.999999999981 0.000549244910298977
407.099999999981 0.00054891132970267
407.199999999981 0.000548575179280166
407.299999999981 0.000548236461711834
407.399999999981 0.000547895179747695
407.499999999981 0.000547551336206996
407.599999999981 0.000547204933977781
407.699999999981 0.000546855976016469
407.799999999981 0.000546504465347434
407.899999999981 0.000546150405062578
407.999999999981 0.000545793798320916
408.099999999981 0.000545434648348155
408.199999999981 0.000545072958436277
408.299999999981 0.000544708731943124
408.399999999981 0.000544341972291984
408.499999999981 0.000543972682971175
408.599999999981 0.000543600867533639
408.699999999981 0.000543226529596526
408.799999999981 0.000542849672840789
408.899999999981 0.000542470301010773
408.999999999981 0.000542088417913813
409.099999999981 0.000541704027419824
409.199999999981 0.000541317133460902
409.299999999981 0.000540927740030919
409.399999999981 0.000540535851185122
409.499999999981 0.000540141471039734
409.599999999981 0.000539744603771556
409.699999999981 0.000539345253617567
409.799999999981 0.000538943424874532
409.899999999981 0.000538539121898604
409.999999999981 0.000538132349104931
410.099999999981 0.000537723110967268
410.199999999981 0.000537311412017579
410.299999999981 0.000536897256845651
410.399999999981 0.000536480650098707
410.499999999981 0.000536061596481013
410.599999999981 0.0005356401007535
410.699999999981 0.00053521616773337
410.799999999981 0.00053478980229372
410.899999999981 0.000534361009363154
410.999999999981 0.000533929793925403
411.099999999981 0.000533496161018947
411.199999999981 0.000533060115736632
411.299999999981 0.000532621663225293
411.399999999981 0.000532180808685381
411.499999999981 0.000531737557370582
411.599999999981 0.000531291914587443
411.699999999981 0.000530843885695002
411.799999999981 0.000530393476104413
411.899999999981 0.000529940691278574
411.999999999981 0.000529485536731758
412.099999999981 0.000529028018029245
412.199999999981 0.00052856814078695
412.299999999981 0.00052810591067106
412.399999999981 0.000527641333397666
412.499999999981 0.000527174414732397
412.599999999981 0.000526705160490061
412.699999999981 0.000526233576534275
412.799999999981 0.00052575966877711
412.899999999981 0.000525283443178725
412.999999999981 0.000524804905747012
413.099999999981 0.000524324062537231
413.199999999981 0.00052384091965166
413.299999999981 0.000523355483239232
413.399999999981 0.000522867759495183
413.499999999981 0.000522377754660694
413.599999999981 0.000521885475022542
413.699999999981 0.000521390926912742
413.799999999981 0.0005208941167082
413.899999999981 0.000520395050830358
413.999999999981 0.000519893735744847
414.099999999981 0.000519390177961137
414.199999999981 0.000518884384032189
414.299999999981 0.000518376360554109
414.399999999981 0.000517866114165801
414.499999999981 0.000517353651548622
414.599999999981 0.000516838979426039
414.699999999981 0.000516322104563282
414.799999999981 0.000515803033767006
414.899999999981 0.000515281773884949
414.999999999981 0.00051475833180559
415.099999999981 0.000514232714457808
415.199999999981 0.000513704928810546
415.299999999981 0.000513174981872475
415.399999999981 0.000512642880691649
415.499999999981 0.00051210863235518
415.599999999981 0.000511572243988892
415.699999999981 0.000511033722756995
415.799999999981 0.000510493075861748
415.899999999981 0.000509950310543126
415.999999999981 0.000509405434078488
416.099999999981 0.000508858453782251
416.199999999981 0.000508309377005552
416.299999999981 0.000507758211135926
416.399999999981 0.000507204963596974
416.499999999981 0.000506649641848034
416.599999999981 0.00050609225338386
416.699999999981 0.000505532805734292
416.799999999981 0.000504971306463931
416.899999999981 0.000504407763171815
416.999999999981 0.000503842183491099
417.099999999981 0.000503274575088727
417.199999999981 0.000502704945665116
417.299999999981 0.000502133302953829
417.399999999981 0.00050155965472126
417.499999999981 0.000500984008766314
417.599999999981 0.000500406372920085
417.699999999981 0.000499826755045541
417.799999999981 0.000499245163037208
417.899999999981 0.000498661604820852
417.999999999981 0.000498076088353163
418.099999999981 0.000497488621621444
418.199999999981 0.000496899212643293
418.299999999981 0.000496307869466292
418.399999999981 0.000495714600167696
418.499999999981 0.000495119412854118
418.599999999981 0.000494522315661223
418.699999999981 0.000493923316753414
418.799999999981 0.000493322424323523
418.899999999981 0.000492719646592508
418.999999999981 0.000492114991809137
419.099999999981 0.000491508468249688
419.199999999981 0.000490900084217639
419.299999999981 0.000490289848043364
419.399999999981 0.00048967776808383
419.499999999981 0.000489063852722289
419.599999999981 0.000488448110367976
419.699999999981 0.000487830549455812
419.799999999981 0.000487211178446094
419.899999999981 0.000486590005824201
419.999999999981 0.000485967040100287
420.099999999981 0.00048534228980899
420.199999999981 0.000484715763509126
420.299999999981 0.000484087469783394
420.399999999981 0.000483457417238076
420.499999999981 0.000482825614502748
420.599999999981 0.000482192070229976
420.699999999981 0.000481556793095022
420.799999999981 0.000480919791795553
420.899999999981 0.000480281075051348
420.999999999981 0.000479640651604
421.099999999981 0.000478998530216627
421.199999999981 0.00047835471967358
421.299999999981 0.000477709228780154
421.399999999981 0.000477062066362295
421.499999999981 0.000476413241266311
421.599999999981 0.000475762762358585
421.699999999981 0.000475110638525287
421.799999999981 0.000474456878672085
421.899999999981 0.00047380149172386
421.999999999981 0.000473144486624419
422.099999999981 0.000472485872336212
422.199999999981 0.000471825657840045
422.299999999981 0.000471163852134799
422.399999999981 0.000470500464237143
422.499999999981 0.000469835503181257
422.599999999981 0.000469168978018547
422.69999999998 0.000468500897817365
422.799999999981 0.000467831271662728
422.899999999981 0.000467160108656039
422.999999999981 0.000466487417914812
423.09999999998 0.000465813208572386
423.19999999998 0.000465137489777656
423.299999999981 0.00046446027069479
423.39999999998 0.000463781560502959
423.49999999998 0.000463101368396055
423.59999999998 0.000462419703582421
423.69999999998 0.00046173657528458
423.79999999998 0.000461051992738953
423.89999999998 0.000460365965195595
423.99999999998 0.000459678501917918
424.09999999998 0.000458989612182425
424.19999999998 0.000458299305278436
424.29999999998 0.000457607590507818
424.39999999998 0.000456914477184719
424.49999999998 0.000456219974635297
424.59999999998 0.000455524092197456
424.69999999998 0.000454826839220576
424.79999999998 0.000454128225065247
424.89999999998 0.000453428259103009
424.99999999998 0.000452726950716079
425.09999999998 0.000452024309297095
425.19999999998 0.000451320344248846
425.29999999998 0.000450615064984016
425.39999999998 0.000449908480924917
425.49999999998 0.000449200601503231
425.59999999998 0.000448491436159749
425.69999999998 0.000447780994344111
425.79999999998 0.000447069285514547
425.89999999998 0.00044635631913762
425.99999999998 0.000445642104687965
426.09999999998 0.00044492665164804
426.19999999998 0.000444209969507862
426.29999999998 0.000443492067764754
426.39999999998 0.000442772955923092
426.49999999998 0.000442052643494052
426.59999999998 0.000441331139995352
426.69999999998 0.000440608454951006
426.79999999998 0.000439884597891067
426.89999999998 0.00043915957835138
426.99999999998 0.000438433405873328
427.09999999998 0.000437706090003588
427.19999999998 0.000436977640293874
427.29999999998 0.000436248066300699
427.39999999998 0.00043551737758512
427.49999999998 0.000434785583712494
427.59999999998 0.000434052694252232
427.69999999998 0.000433318718777557
427.79999999998 0.000432583666865254
427.89999999998 0.000431847548095431
427.99999999998 0.000431110372051274
428.09999999998 0.000430372148318805
428.19999999998 0.000429632886486643
428.29999999998 0.00042889259614576
428.39999999998 0.000428151286889244
428.49999999998 0.000427408968312057
428.59999999998 0.0004266656500108
428.69999999998 0.000425921341583475
428.79999999998 0.000425176052629243
428.89999999998 0.000424429792748195
428.99999999998 0.000423682571541115
429.09999999998 0.000422934398609241
429.19999999998 0.000422185283554035
429.29999999998 0.000421435235976952
429.39999999998 0.000420684265479203
429.49999999998 0.000419932381661525
429.59999999998 0.000419179594123953
429.69999999998 0.000418425912465587
429.79999999998 0.000417671346284366
429.89999999998 0.000416915905176834
429.99999999998 0.000416159598737919
430.09999999998 0.000415402436560702
430.19999999998 0.000414644428236192
430.29999999998 0.000413885583353103
430.39999999998 0.000413125911497624
430.49999999998 0.000412365422253203
430.59999999998 0.000411604125200315
430.69999999998 0.000410842029916251
430.79999999998 0.000410079145974884
430.89999999998 0.00040931548294646
430.99999999998 0.000408551050397372
431.09999999998 0.000407785857889942
431.19999999998 0.000407019914982202
431.29999999998 0.000406253231227682
431.39999999998 0.000405485816175186
431.49999999998 0.000404717679368582
431.59999999998 0.000403948830346583
431.69999999998 0.000403179278642538
431.79999999998 0.000402409033784212
431.89999999998 0.000401638105293581
431.99999999998 0.000400866502686613
432.09999999998 0.000400094235473064
432.19999999998 0.000399321313156264
432.29999999998 0.000398547745232908
432.39999999998 0.000397773541192848
432.49999999998 0.000396998710518887
432.59999999998 0.000396223262686572
432.69999999998 0.000395447207163985
432.79999999998 0.000394670553411542
432.89999999998 0.000393893310881786
432.99999999998 0.000393115489019188
433.09999999998 0.000392337097259936
433.19999999998 0.000391558145031744
433.29999999998 0.000390778641753643
433.39999999998 0.000389998596835784
433.49999999998 0.000389218019679239
433.59999999998 0.000388436919675803
433.69999999998 0.000387655306207796
433.79999999998 0.000386873188647867
433.89999999998 0.000386090576358796
433.99999999998 0.000385307478693303
434.09999999998 0.000384523904993849
434.19999999998 0.000383739864592451
434.29999999998 0.000382955366810479
434.39999999998 0.000382170420958472
434.49999999998 0.000381385036335947
434.59999999998 0.000380599222231207
434.69999999998 0.000379812987921152
434.79999999998 0.000379026342671094
434.89999999998 0.000378239295734565
434.99999999998 0.000377451856353139
435.09999999998 0.000376664033756236
435.19999999998 0.000375875837160947
435.29999999998 0.000375087275771844
435.39999999998 0.000374298358780803
435.49999999998 0.000373509095366817
435.59999999998 0.000372719494695816
435.69999999998 0.000371929565920492
435.79999999998 0.000371139318180113
435.89999999998 0.00037034876060035
435.99999999998 0.000369557902293095
436.09999999998 0.000368766752356291
436.19999999998 0.00036797531987375
436.29999999998 0.000367183613914981
436.39999999998 0.000366391643535017
436.49999999998 0.000365599417774243
436.59999999998 0.00036480694565822
436.69999999998 0.000364014236197518
436.79999999998 0.000363221298387543
436.89999999998 0.000362428141208372
436.99999999998 0.00036163477362458
437.09999999998 0.000360841204585075
437.19999999998 0.000360047443022931
437.29999999998 0.000359253497855224
437.39999999998 0.000358459377982864
437.49999999998 0.000357665092290434
437.59999999998 0.000356870649646027
437.69999999998 0.000356076058901084
437.79999999998 0.000355281328890232
437.89999999998 0.000354486468431126
437.99999999998 0.000353691486324285
438.09999999998 0.000352896391352943
438.19999999998 0.000352101192282882
438.29999999998 0.000351305897862283
438.39999999998 0.000350510516821564
438.49999999998 0.000349715057873233
438.59999999998 0.000348919529711729
438.69999999998 0.000348123941013272
438.79999999998 0.000347328300435708
438.89999999998 0.000346532616618365
438.99999999998 0.000345736898181897
439.09999999998 0.000344941153728137
439.19999999998 0.000344145391839949
439.29999999998 0.000343349621081085
439.39999999998 0.000342553849996033
439.49999999998 0.000341758087109874
439.59999999998 0.000340962340928141
439.69999999998 0.000340166619936673
439.79999999998 0.000339370932601471
439.89999999998 0.000338575287368563
439.99999999998 0.000337779692663857
440.09999999998 0.000336984156893006
440.19999999998 0.000336188688441268
440.299999999979 0.000335393295673369
440.39999999998 0.000334597986933365
440.49999999998 0.00033380277054451
440.59999999998 0.00033300765480912
440.699999999979 0.000332212648008437
440.799999999979 0.000331417758402499
440.89999999998 0.000330622994230007
440.999999999979 0.000329828363708197
441.099999999979 0.000329033875032707
441.199999999979 0.000328239536377449
441.299999999979 0.000327445355894483
441.399999999979 0.00032665134171389
441.499999999979 0.000325857501943641
441.599999999979 0.000325063844669481
441.699999999979 0.000324270377954797
441.799999999979 0.000323477109840501
441.899999999979 0.000322684048344903
441.999999999979 0.000321891201463595
442.099999999979 0.000321098577169325
442.199999999979 0.000320306183411886
442.299999999979 0.000319514028117989
442.399999999979 0.000318722119191151
442.499999999979 0.00031793046451158
442.599999999979 0.000317139071936056
442.699999999979 0.00031634794929782
442.799999999979 0.000315557104406456
442.899999999979 0.000314766545047787
442.999999999979 0.000313976278983755
443.099999999979 0.000313186313952316
443.199999999979 0.000312396657667329
443.299999999979 0.000311607317818448
443.399999999979 0.000310818302071014
443.499999999979 0.000310029618065951
443.599999999979 0.000309241273419654
443.699999999979 0.000308453275723893
443.799999999979 0.000307665632545706
443.899999999979 0.000306878351427294
443.999999999979 0.000306091439885922
444.099999999979 0.000305304905413819
444.199999999979 0.000304518755478078
444.299999999979 0.000303732997520554
444.399999999979 0.000302947638957772
444.499999999979 0.000302162687180827
444.599999999979 0.00030137814955529
444.699999999979 0.00030059403342111
444.799999999979 0.000299810346092523
444.899999999979 0.00029902709485796
444.999999999979 0.000298244286979954
445.099999999979 0.000297461929695049
445.199999999979 0.00029668003021371
445.299999999979 0.000295898595720234
445.399999999979 0.000295117633372665
445.499999999979 0.000294337150302703
445.599999999979 0.00029355715361562
445.699999999979 0.000292777650390175
445.799999999979 0.000291998647678531
445.899999999979 0.000291220152506171
445.999999999979 0.000290442171871814
446.099999999979 0.000289664712747338
446.199999999979 0.000288887782077697
446.299999999979 0.000288111386780843
446.399999999979 0.000287335533747648
446.499999999979 0.000286560229841825
446.599999999979 0.000285785481899855
446.699999999979 0.000285011296730909
446.799999999979 0.000284237681116774
446.899999999979 0.000283464641811782
446.999999999979 0.000282692185542735
447.099999999979 0.000281920319008836
447.199999999979 0.000281149048881615
447.299999999979 0.000280378381804864
447.399999999979 0.000279608324394566
447.499999999979 0.000278838883238827
447.599999999979 0.00027807006489781
447.699999999979 0.000277301875903671
447.799999999979 0.000276534322760494
447.899999999979 0.000275767411944224
447.999999999979 0.000275001149902607
448.099999999979 0.00027423554305513
448.199999999979 0.000273470597792956
448.299999999979 0.000272706320478868
448.399999999979 0.000271942717447205
448.499999999979 0.000271179795003812
448.599999999979 0.000270417559425976
448.699999999979 0.000269656016962372
448.799999999979 0.000268895173833008
448.899999999979 0.000268135036229174
448.999999999979 0.000267375610313383
449.099999999979 0.000266616902219322
449.199999999979 0.000265858918051801
449.299999999979 0.000265101663886702
449.399999999979 0.00026434514577093
449.499999999979 0.000263589369722362
449.599999999979 0.000262834341729802
449.699999999979 0.000262080067752936
449.799999999979 0.000261326553722283
449.899999999979 0.000260573805539149
449.999999999979 0.000259821829075589
450.099999999979 0.000259070630174359
450.199999999979 0.000258320214648876
450.299999999979 0.000257570588283175
450.399999999979 0.000256821756831874
450.499999999979 0.000256073726020127
450.599999999979 0.000255326501543594
450.699999999979 0.000254580089068397
450.799999999979 0.000253834494231087
450.899999999979 0.000253089722638609
450.999999999979 0.000252345779868265
451.099999999979 0.000251602671467681
451.199999999979 0.000250860402954774
451.299999999979 0.000250118979817724
451.399999999979 0.000249378407514937
451.499999999979 0.000248638691475018
451.599999999979 0.000247899837096743
451.699999999979 0.000247161849749028
451.799999999979 0.000246424734770903
451.899999999979 0.000245688497471488
451.999999999979 0.000244953143129961
452.099999999979 0.00024421867699554
452.199999999979 0.000243485104287456
452.299999999979 0.000242752430194931
452.399999999979 0.000242020659877155
452.499999999979 0.000241289798463265
452.599999999979 0.000240559851052327
452.699999999979 0.000239830822713314
452.799999999979 0.000239102718485088
452.899999999979 0.000238375543376384
452.999999999979 0.000237649302365791
453.099999999979 0.000236924000401738
453.199999999979 0.000236199642402478
453.299999999979 0.000235476233256074
453.399999999979 0.000234753777820387
453.499999999979 0.000234032280923061
453.599999999979 0.000233311747361514
453.699999999979 0.000232592181902927
453.799999999979 0.000231873589284232
453.899999999979 0.000231155974212104
453.999999999979 0.000230439341362956
454.099999999979 0.000229723695382927
454.199999999979 0.000229009040887879
454.299999999979 0.00022829538246339
454.399999999979 0.000227582724664746
454.499999999979 0.000226871072016946
454.599999999979 0.000226160429014691
454.699999999979 0.000225450800122382
454.799999999979 0.000224742189774124
454.899999999979 0.000224034602373719
454.999999999979 0.000223328042294673
455.099999999979 0.000222622513880191
455.199999999979 0.00022191802144318
455.299999999979 0.000221214569266256
455.399999999979 0.000220512161601744
455.499999999979 0.00021981080267168
455.599999999979 0.000219110496667821
455.699999999979 0.000218411247751649
455.799999999979 0.000217713060054377
455.899999999979 0.000217015937676958
455.999999999979 0.000216319884690089
456.099999999979 0.000215624905134227
456.199999999979 0.000214931003019595
456.299999999979 0.000214238182326191
456.399999999979 0.000213546447003802
456.499999999979 0.000212855800972017
456.599999999979 0.000212166248120239
456.699999999979 0.000211477792307695
456.799999999979 0.000210790437363459
456.899999999979 0.000210104187086457
456.999999999979 0.000209419045245494
457.099999999979 0.000208735015579262
457.199999999979 0.000208052101796361
457.299999999979 0.000207370307575319
457.399999999979 0.000206689636564608
457.499999999979 0.000206010092382666
457.599999999979 0.000205331678617917
457.699999999979 0.000204654398828791
457.799999999979 0.00020397825654375
457.899999999978 0.000203303255261307
457.999999999979 0.000202629398450049
458.099999999979 0.000201956689548666
458.199999999979 0.000201285131965973
458.299999999978 0.000200614729080932
458.399999999978 0.000199945484242688
458.499999999979 0.000199277400770586
458.599999999978 0.000198610481954207
458.699999999978 0.000197944731053391
458.799999999978 0.000197280151298267
458.899999999978 0.000196616745889288
458.999999999978 0.000195954517997257
459.099999999978 0.000195293470763358
459.199999999978 0.00019463360729919
459.299999999978 0.000193974930686801
459.399999999978 0.000193317443978719
459.499999999978 0.000192661150197988
459.599999999978 0.0001920060523382
459.699999999978 0.000191352153363534
459.799999999978 0.000190699456208792
459.899999999978 0.000190047963779431
459.999999999978 0.000189397678951607
460.099999999978 0.000188748604572209
460.199999999978 0.000188100743458901
460.299999999978 0.000187454098400156
460.399999999978 0.000186808672155304
460.499999999978 0.000186164467454565
460.599999999978 0.000185521486999097
460.699999999978 0.000184879733461033
460.799999999978 0.000184239209483526
460.899999999978 0.000183599917680795
460.999999999978 0.000182961860638162
461.099999999978 0.000182325040912104
461.199999999978 0.000181689461030293
461.299999999978 0.000181055123491645
461.399999999978 0.000180422030766366
461.499999999978 0.000179790185295997
461.599999999978 0.000179159589493463
461.699999999978 0.000178530245743122
461.799999999978 0.000177902156400816
461.899999999978 0.000177275323793912
461.999999999978 0.000176649750221362
462.099999999978 0.000176025437953749
462.199999999978 0.000175402389233337
462.299999999978 0.000174780606274128
462.399999999978 0.000174160091261906
462.499999999978 0.0001735408463543
462.599999999978 0.000172922873680829
462.699999999978 0.000172306175342962
462.799999999978 0.000171690753414168
462.899999999978 0.000171076609939975
462.999999999978 0.000170463746938025
463.099999999978 0.000169852166398128
463.199999999978 0.000169241870282322
463.299999999978 0.000168632860524927
463.399999999978 0.000168025139032608
463.499999999978 0.000167418707684428
463.599999999978 0.000166813568331911
463.699999999978 0.000166209722799098
463.799999999978 0.000165607172882611
463.899999999978 0.000165005920351713
463.999999999978 0.000164405966948364
464.099999999978 0.00016380731438729
464.199999999978 0.000163209964356041
464.299999999978 0.000162613918515054
464.399999999978 0.000162019178497714
464.499999999978 0.000161425745910424
464.599999999978 0.000160833622332665
464.699999999978 0.000160242809317058
464.799999999978 0.000159653308389435
464.899999999978 0.000159065121048899
464.999999999978 0.000158478248767895
465.099999999978 0.000157892692992273
465.199999999978 0.000157308455141357
465.299999999978 0.00015672553660801
465.399999999978 0.000156143938758707
465.499999999978 0.000155563662933598
465.599999999978 0.000154984710446577
465.699999999978 0.000154407082585356
465.799999999978 0.000153830780611534
465.899999999978 0.000153255805760659
465.999999999978 0.000152682159242311
466.099999999978 0.000152109842240162
466.199999999978 0.000151538855912057
466.299999999978 0.000150969201390078
466.399999999978 0.00015040087978062
466.499999999978 0.000149833892164465
466.599999999978 0.000149268239596853
466.699999999978 0.000148703923107555
466.799999999978 0.000148140943700949
466.899999999978 0.000147579302356095
466.999999999978 0.000147019000026806
467.099999999978 0.000146460037641726
467.199999999978 0.000145902416104407
467.299999999978 0.000145346136293382
467.399999999978 0.000144791199062242
467.499999999978 0.000144237605239714
467.599999999978 0.000143685355629735
467.699999999978 0.000143134451011536
467.799999999978 0.000142584892139712
467.899999999978 0.000142036679744306
467.999999999978 0.000141489814530884
468.099999999978 0.000140944297180616
468.199999999978 0.000140400128350355
468.299999999978 0.000139857308672716
468.399999999978 0.000139315838756154
468.499999999978 0.00013877571918505
468.599999999978 0.000138236950519787
468.699999999978 0.00013769953329683
468.799999999978 0.000137163468028813
468.899999999978 0.000136628755204613
468.999999999978 0.000136095395289441
469.099999999978 0.000135563388724914
469.199999999978 0.000135032735929146
469.299999999978 0.000134503437296827
469.399999999978 0.000133975493199306
469.499999999978 0.000133448903984678
469.599999999978 0.000132923669977862
469.699999999978 0.00013239979148069
469.799999999978 0.000131877268771989
469.899999999978 0.000131356102107667
469.999999999978 0.000130836291720796
470.099999999978 0.0001303178378217
470.199999999978 0.000129800740598037
470.299999999978 0.00012928500021489
470.399999999978 0.000128770616814845
470.499999999978 0.000128257590518085
470.599999999978 0.000127745921422473
470.699999999978 0.00012723560960364
470.799999999978 0.00012672665511507
470.899999999978 0.000126219057988189
470.999999999978 0.000125712818232453
471.099999999978 0.000125207935835434
471.199999999978 0.00012470441076291
471.299999999978 0.000124202242958951
471.399999999978 0.00012370143234601
471.499999999978 0.000123201978825009
471.599999999978 0.000122703882275431
471.699999999978 0.000122207142555406
471.799999999978 0.000121711759501803
471.899999999978 0.000121217732930317
471.999999999978 0.000120725062635561
472.099999999978 0.000120233748391156
472.199999999978 0.000119743789949818
472.299999999978 0.000119255187043453
472.399999999978 0.000118767939383243
472.499999999978 0.000118282046659741
472.599999999978 0.000117797508542958
472.699999999978 0.000117314324682457
472.799999999978 0.000116832494707443
472.899999999978 0.000116352018226854
472.999999999978 0.000115872894829454
473.099999999978 0.000115395124083925
473.199999999978 0.000114918705538955
473.299999999978 0.000114443638723335
473.399999999978 0.000113969923146051
473.499999999978 0.000113497558296371
473.599999999978 0.000113026543643944
473.699999999978 0.000112556878638889
473.799999999978 0.000112088562711888
473.899999999978 0.000111621595274283
473.999999999978 0.000111155975718161
474.099999999978 0.000110691703416457
474.199999999978 0.000110228777723038
474.299999999978 0.000109767197972804
474.399999999978 0.000109306963481778
474.499999999978 0.000108848073547199
474.599999999978 0.000108390527447618
474.699999999978 0.000107934324442992
474.799999999978 0.000107479463774774
474.899999999978 0.000107025944666013
474.999999999978 0.000106573766321445
475.099999999978 0.000106122927927586
475.199999999978 0.000105673428652829
475.299999999978 0.000105225267647539
475.399999999978 0.000104778444044145
475.499999999977 0.000104332956957236
475.599999999978 0.000103888805483654
475.699999999978 0.000103445988702594
475.799999999978 0.000103004505675694
475.899999999977 0.000102564355447128
475.999999999977 0.000102125537043709
476.099999999978 0.000101688049474977
476.199999999977 0.000101251891733297
476.299999999977 0.000100817062793953
476.399999999977 0.000100383561615245
476.499999999977 9.99513871385839e-05
476.599999999977 9.95205382885841e-05
476.699999999977 9.90910139731622e-05
476.799999999977 9.86628130836307e-05
476.899999999977 9.82359344947945e-05
476.999999999977 9.78103770650455e-05
477.099999999977 9.73861396364581e-05
477.199999999977 9.69632210348849e-05
477.299999999977 9.65416200700529e-05
477.399999999977 9.61213355356584e-05
477.499999999977 9.57023662094623e-05
477.599999999977 9.52847108533859e-05
477.699999999977 9.48683682136075e-05
477.799999999977 9.44533370206566e-05
477.899999999977 9.40396159895102e-05
477.999999999977 9.36272038196878e-05
478.099999999977 9.32160991953484e-05
478.199999999977 9.28063007853848e-05
478.299999999977 9.23978072435191e-05
478.399999999977 9.19906172083991e-05
478.499999999977 9.15847293036937e-05
478.599999999977 9.11801421381881e-05
478.699999999977 9.07768543058792e-05
478.799999999977 9.03748643860712e-05
478.899999999977 8.99741709434718e-05
478.999999999977 8.95747725282868e-05
479.099999999977 8.91766676763154e-05
479.199999999977 8.87798549090459e-05
479.299999999977 8.83843327337514e-05
479.399999999977 8.79900996435846e-05
479.499999999977 8.75971541176728e-05
479.599999999977 8.72054946212132e-05
479.699999999977 8.68151196055689e-05
479.799999999977 8.64260275083632e-05
479.899999999977 8.60382167535741e-05
479.999999999977 8.56516857516302e-05
480.099999999977 8.52664328995056e-05
480.199999999977 8.48824565808143e-05
480.299999999977 8.44997551659047e-05
480.399999999977 8.41183270119549e-05
480.499999999977 8.37381704630671e-05
480.599999999977 8.33592838503627e-05
480.699999999977 8.29816654920752e-05
480.799999999977 8.26053136936461e-05
480.899999999977 8.22302267478189e-05
480.999999999977 8.18564029347331e-05
481.099999999977 8.1483840522018e-05
481.199999999977 8.1112537764887e-05
481.299999999977 8.07424929062321e-05
481.399999999977 8.03737041767173e-05
481.499999999977 8.00061697948717e-05
481.599999999977 7.96398879671841e-05
481.699999999977 7.92748568881961e-05
481.799999999977 7.8911074740596e-05
481.899999999977 7.85485396953111e-05
481.999999999977 7.81872499116015e-05
482.099999999977 7.78272035371539e-05
482.199999999977 7.74683987081734e-05
482.299999999977 7.71108335494769e-05
482.399999999977 7.67545061745854e-05
482.499999999977 7.63994146858177e-05
482.599999999977 7.60455571743817e-05
482.699999999977 7.56929317204672e-05
482.799999999977 7.53415363933379e-05
482.899999999977 7.49913692514241e-05
482.999999999977 7.46424283424143e-05
483.099999999977 7.42947117033465e-05
483.199999999977 7.39482173607003e-05
483.299999999977 7.36029433304887e-05
483.399999999977 7.32588876183493e-05
483.499999999977 7.2916048219635e-05
483.599999999977 7.25744231195055e-05
483.699999999977 7.22340102930186e-05
483.799999999977 7.18948077052207e-05
483.899999999977 7.15568133112367e-05
483.999999999977 7.12200250563613e-05
484.099999999977 7.0884440876149e-05
484.199999999977 7.05500586965047e-05
484.299999999977 7.02168764337727e-05
484.399999999977 6.9884891994827e-05
484.499999999977 6.95541032771613e-05
484.599999999977 6.92245081689781e-05
484.699999999977 6.88961045492777e-05
484.799999999977 6.85688902879477e-05
484.899999999977 6.82428632458516e-05
484.999999999977 6.79180212749184e-05
485.099999999977 6.75943622182298e-05
485.199999999977 6.72718839101094e-05
485.299999999977 6.69505841762111e-05
485.399999999977 6.66304608336068e-05
485.499999999977 6.63115116908738e-05
485.599999999977 6.59937345481829e-05
485.699999999977 6.56771271973861e-05
485.799999999977 6.53616874221032e-05
485.899999999977 6.50474129978092e-05
485.999999999977 6.47343016919208e-05
486.099999999977 6.44223512638836e-05
486.199999999977 6.41115594652583e-05
486.299999999977 6.38019240398066e-05
486.399999999977 6.34934427235772e-05
486.499999999977 6.31861132449925e-05
486.599999999977 6.28799333249332e-05
486.699999999977 6.25749006768242e-05
486.799999999977 6.22710130067193e-05
486.899999999977 6.1968268013387e-05
486.999999999977 6.16666633883945e-05
487.099999999977 6.13661968161925e-05
487.199999999977 6.10668659741992e-05
487.299999999977 6.0768668532885e-05
487.399999999977 6.04716021558563e-05
487.499999999977 6.01756644999381e-05
487.599999999977 5.98808532152584e-05
487.699999999977 5.95871659453315e-05
487.799999999977 5.92946003271404e-05
487.899999999977 5.90031539912195e-05
487.999999999977 5.87128245617374e-05
488.099999999977 5.84236096565791e-05
488.199999999977 5.8135506887428e-05
488.299999999977 5.78485138598474e-05
488.399999999977 5.75626281733623e-05
488.499999999977 5.72778474215409e-05
488.599999999977 5.69941691920753e-05
488.699999999977 5.67115910668623e-05
488.799999999977 5.6430110622084e-05
488.899999999977 5.61497254282886e-05
488.999999999977 5.58704330504699e-05
489.099999999977 5.55922310481472e-05
489.199999999977 5.53151169754448e-05
489.299999999977 5.50390883811721e-05
489.399999999977 5.47641428089017e-05
489.499999999977 5.44902777970487e-05
489.599999999977 5.42174908789488e-05
489.699999999977 5.39457795829375e-05
489.799999999977 5.36751414324275e-05
489.899999999977 5.34055739459864e-05
489.999999999977 5.31370746374142e-05
490.099999999977 5.28696410158214e-05
490.199999999977 5.26032705857052e-05
490.299999999977 5.23379608470261e-05
490.399999999977 5.2073709295285e-05
490.499999999977 5.18105134215992e-05
490.599999999977 5.15483707127783e-05
490.699999999977 5.12872786513995e-05
490.799999999977 5.10272347158833e-05
490.899999999977 5.07682363805694e-05
490.999999999977 5.05102811157903e-05
491.099999999977 5.02533663879464e-05
491.199999999977 4.99974896595806e-05
491.299999999977 4.97426483894519e-05
491.399999999977 4.94888400326097e-05
491.499999999977 4.92360620404665e-05
491.599999999977 4.89843118608719e-05
491.699999999977 4.87335869381852e-05
491.799999999977 4.84838847133481e-05
491.899999999977 4.82352026239569e-05
491.999999999977 4.79875381043347e-05
492.099999999977 4.77408885856035e-05
492.199999999977 4.74952514957555e-05
492.299999999977 4.72506242597242e-05
492.399999999977 4.70070042994553e-05
492.499999999977 4.6764389033978e-05
492.599999999977 4.6522775879475e-05
492.699999999977 4.62821622493522e-05
492.799999999977 4.60425455543091e-05
492.899999999977 4.58039232024082e-05
492.999999999977 4.55662925991442e-05
493.099999999976 4.53296511475128e-05
493.199999999977 4.50939962480793e-05
493.299999999977 4.48593252990477e-05
493.399999999977 4.46256356963279e-05
493.499999999976 4.43929248336039e-05
493.599999999976 4.41611901024009e-05
493.699999999977 4.39304288921533e-05
493.799999999976 4.3700638590271e-05
493.899999999976 4.34718165822058e-05
493.999999999976 4.32439602515182e-05
494.099999999976 4.30170669799434e-05
494.199999999976 4.27911341474569e-05
494.299999999976 4.25661591323397e-05
494.399999999976 4.23421393112435e-05
494.499999999976 4.21190720592559e-05
494.599999999976 4.18969547499648e-05
494.699999999976 4.1675784755522e-05
494.799999999976 4.14555594467079e-05
494.899999999976 4.12362761929948e-05
494.999999999976 4.10179323626106e-05
495.099999999976 4.0800525322601e-05
495.199999999976 4.05840524388928e-05
495.299999999976 4.03685110763563e-05
495.399999999976 4.01538985988678e-05
495.499999999976 3.99402123693703e-05
495.599999999976 3.97274497499358e-05
495.699999999976 3.95156081018266e-05
495.799999999976 3.9304684785556e-05
495.899999999976 3.90946771609487e-05
495.999999999976 3.88855825872013e-05
496.099999999976 3.86773984229423e-05
496.199999999976 3.8470122026292e-05
496.299999999976 3.82637507549211e-05
496.399999999976 3.80582819661105e-05
496.499999999976 3.78537130168101e-05
496.599999999976 3.76500412636968e-05
496.699999999976 3.7447264063233e-05
496.799999999976 3.72453787717238e-05
496.899999999976 3.70443827453758e-05
496.999999999976 3.68442733403532e-05
497.099999999976 3.6645047912835e-05
497.199999999976 3.64467038190717e-05
497.299999999976 3.62492384154419e-05
497.399999999976 3.60526490585079e-05
497.499999999976 3.58569331050714e-05
497.599999999976 3.56620879122289e-05
497.699999999976 3.54681108374271e-05
497.799999999976 3.52749992385174e-05
497.899999999976 3.50827504738102e-05
497.999999999976 3.48913619021293e-05
498.099999999976 3.47008308828656e-05
498.199999999976 3.45111547760312e-05
498.299999999976 3.43223309423113e-05
498.399999999976 3.41343567431184e-05
498.499999999976 3.39472295406445e-05
498.599999999976 3.37609466979132e-05
498.699999999976 3.35755055788319e-05
498.799999999976 3.33909035482429e-05
498.899999999976 3.32071379719761e-05
498.999999999976 3.30242062168987e-05
499.099999999976 3.28421056509665e-05
499.199999999976 3.26608336432742e-05
499.299999999976 3.24803875641061e-05
499.399999999976 3.23007647849852e-05
499.499999999976 3.2121962678723e-05
499.599999999976 3.19439786194684e-05
499.699999999976 3.17668099827573e-05
499.799999999976 3.15904541455609e-05
499.899999999976 3.14149084863335e-05
499.999999999976 3.1240170385061e-05
500.099999999976 3.10662372233084e-05
500.199999999976 3.08931063842673e-05
500.299999999976 3.07207752528028e-05
500.399999999976 3.05492412155e-05
500.499999999976 3.03785016607113e-05
500.599999999976 3.02085539786014e-05
500.699999999976 3.00393955611942e-05
500.799999999976 2.98710238024172e-05
500.899999999976 2.97034360981479e-05
500.999999999976 2.9536629846258e-05
501.099999999976 2.9370602446658e-05
501.199999999976 2.92053513013416e-05
501.299999999976 2.904087381443e-05
501.399999999976 2.88771673922153e-05
501.499999999976 2.87142294432038e-05
501.599999999976 2.85520573781591e-05
501.699999999976 2.83906486101452e-05
501.799999999976 2.82300005545689e-05
501.899999999976 2.80701106292214e-05
501.999999999976 2.7910976254321e-05
502.099999999976 2.7752594852554e-05
502.199999999976 2.75949638491165e-05
502.299999999976 2.74380806717551e-05
502.399999999976 2.72819427508073e-05
502.499999999976 2.71265475192423e-05
502.599999999976 2.69718924127012e-05
502.699999999976 2.68179748695361e-05
502.799999999976 2.666479233085e-05
502.899999999976 2.6512342240536e-05
502.999999999976 2.63606220453161e-05
503.099999999976 2.62096291947797e-05
503.199999999976 2.60593611414219e-05
503.299999999976 2.59098153406815e-05
503.399999999976 2.5760989250979e-05
503.499999999976 2.5612880333753e-05
503.599999999976 2.54654860534985e-05
503.699999999976 2.53188038778029e-05
503.799999999976 2.5172831277383e-05
503.899999999976 2.50275657261206e-05
503.999999999976 2.4883004701099e-05
504.099999999976 2.47391456826382e-05
504.199999999976 2.45959861543308e-05
504.299999999976 2.44535236030761e-05
504.399999999976 2.43117555191157e-05
504.499999999976 2.41706793960675e-05
504.599999999976 2.40302927309602e-05
504.699999999976 2.38905930242668e-05
504.799999999976 2.37515777799384e-05
504.899999999976 2.36132445054373e-05
504.999999999976 2.34755907117705e-05
505.099999999976 2.33386139135218e-05
505.199999999976 2.32023116288845e-05
505.299999999976 2.30666813796937e-05
505.399999999976 2.29317206914579e-05
505.499999999976 2.27974270933909e-05
505.599999999976 2.26637981184425e-05
505.699999999976 2.25308313033303e-05
505.799999999976 2.239852418857e-05
505.899999999976 2.22668743185055e-05
505.999999999976 2.21358792413398e-05
506.099999999976 2.20055365091645e-05
506.199999999976 2.18758436779892e-05
506.299999999976 2.17467983077714e-05
506.399999999976 2.16183979624447e-05
506.499999999976 2.14906402099487e-05
506.599999999976 2.13635226222564e-05
506.699999999976 2.1237042775403e-05
506.799999999976 2.11111982495137e-05
506.899999999976 2.09859866288315e-05
506.999999999976 2.08614055017444e-05
507.099999999976 2.07374524608125e-05
507.199999999976 2.06141251027949e-05
507.299999999976 2.04914210286765e-05
507.399999999976 2.03693378436942e-05
507.499999999976 2.02478731573624e-05
507.599999999976 2.01270245834994e-05
507.699999999976 2.00067897402529e-05
507.799999999976 1.98871662501248e-05
507.899999999976 1.97681517399964e-05
507.999999999976 1.96497438411529e-05
508.099999999976 1.95319401893084e-05
508.199999999976 1.94147384246293e-05
508.299999999976 1.92981361917586e-05
508.399999999976 1.91821311398395e-05
508.499999999976 1.90667209225388e-05
508.599999999976 1.89519031980698e-05
508.699999999976 1.88376756292155e-05
508.799999999976 1.87240358833507e-05
508.899999999976 1.86109816324648e-05
508.999999999976 1.84985105531839e-05
509.099999999976 1.83866203267919e-05
509.199999999976 1.82753086392528e-05
509.299999999976 1.81645731812318e-05
509.399999999976 1.80544116481163e-05
509.499999999976 1.79448217400366e-05
509.599999999976 1.78358011618864e-05
509.699999999976 1.77273476233435e-05
509.799999999976 1.76194588388894e-05
509.899999999976 1.75121325278291e-05
509.999999999976 1.7405366414311e-05
510.099999999976 1.72991582273457e-05
510.199999999976 1.71935057008257e-05
510.299999999976 1.70884065735432e-05
510.399999999976 1.69838585892095e-05
510.499999999976 1.68798594964732e-05
510.599999999976 1.67764070489379e-05
510.699999999975 1.66734990051802e-05
510.799999999976 1.65711331287671e-05
510.899999999976 1.64693071882737e-05
510.999999999976 1.63680189573001e-05
511.099999999975 1.62672662144881e-05
511.199999999975 1.61670467435379e-05
511.299999999976 1.60673583332247e-05
511.399999999975 1.59681987774144e-05
511.499999999975 1.58695658750799e-05
511.599999999975 1.57714574303165e-05
511.699999999975 1.56738712523575e-05
511.799999999975 1.55768051555895e-05
511.899999999975 1.54802569595667e-05
511.999999999975 1.53842244890267e-05
512.099999999975 1.52887055739039e-05
512.199999999975 1.51936980493449e-05
512.299999999975 1.50991997557215e-05
512.399999999975 1.50052085386451e-05
512.499999999975 1.49117222489801e-05
512.599999999975 1.48187387428576e-05
512.699999999975 1.47262558816879e-05
512.799999999975 1.46342715321742e-05
512.899999999975 1.45427835663244e-05
512.999999999975 1.44517898614647e-05
513.099999999975 1.43612883002507e-05
513.199999999975 1.42712767706801e-05
513.299999999975 1.41817531661046e-05
513.399999999975 1.4092715385241e-05
513.499999999975 1.40041613321829e-05
513.599999999975 1.39160889164121e-05
513.699999999975 1.38284960528089e-05
513.799999999975 1.37413806616636e-05
513.899999999975 1.36547406686865e-05
513.999999999975 1.35685740050182e-05
514.099999999975 1.34828786072401e-05
514.199999999975 1.33976524173841e-05
514.299999999975 1.3312893382942e-05
514.399999999975 1.32285994568754e-05
514.499999999975 1.3144768597625e-05
514.599999999975 1.30613987691191e-05
514.699999999975 1.29784879407833e-05
514.799999999975 1.28960340875481e-05
514.899999999975 1.28140351898587e-05
514.999999999975 1.27324892336819e-05
515.099999999975 1.26513942105151e-05
515.199999999975 1.25707481173936e-05
515.299999999975 1.24905489568989e-05
515.399999999975 1.24107947371653e-05
515.499999999975 1.23314834718879e-05
515.599999999975 1.22526131803292e-05
515.699999999975 1.21741818873264e-05
515.799999999975 1.20961876232976e-05
515.899999999975 1.20186284242486e-05
515.999999999975 1.19415023317791e-05
516.099999999975 1.1864807393089e-05
516.199999999975 1.1788541660984e-05
516.299999999975 1.17127031938817e-05
516.399999999975 1.16372900558164e-05
516.499999999975 1.15623003164456e-05
516.599999999975 1.14877320510542e-05
516.699999999975 1.14135833405599e-05
516.799999999975 1.1339852271518e-05
516.899999999975 1.1266536936126e-05
516.999999999975 1.1193635432228e-05
517.099999999975 1.11211458633189e-05
517.199999999975 1.10490663385485e-05
517.299999999975 1.09773949727256e-05
517.399999999975 1.09061298863217e-05
517.499999999975 1.0835269205474e-05
517.599999999975 1.07648110619897e-05
517.699999999975 1.06947535933486e-05
517.799999999975 1.06250949427059e-05
517.899999999975 1.0555833258896e-05
517.999999999975 1.04869666964341e-05
518.099999999975 1.04184934155194e-05
518.199999999975 1.03504115820373e-05
518.299999999975 1.02827193675615e-05
518.399999999975 1.02154149493561e-05
518.499999999975 1.01484965103774e-05
518.599999999975 1.00819622392755e-05
518.699999999975 1.00158103303963e-05
518.799999999975 9.95003898378175e-06
518.899999999975 9.88464640517249e-06
518.999999999975 9.81963080600789e-06
519.099999999975 9.75499040342708e-06
519.199999999975 9.69072342027001e-06
519.299999999975 9.62682808507772e-06
519.399999999975 9.56330263209282e-06
519.499999999975 9.50014530125983e-06
519.599999999975 9.43735433822496e-06
519.699999999975 9.37492799433651e-06
519.799999999975 9.31286452664445e-06
519.899999999975 9.25116219789976e-06
519.999999999975 9.18981927655448e-06
520.099999999975 9.12883403676065e-06
520.199999999975 9.06820475836964e-06
520.299999999975 9.00792972693124e-06
520.399999999975 8.94800723369226e-06
520.499999999975 8.88843557559571e-06
520.599999999975 8.82921305527926e-06
520.699999999975 8.77033798107334e-06
520.799999999975 8.71180866700007e-06
520.899999999975 8.65362343277101e-06
520.999999999975 8.59578060378537e-06
521.099999999975 8.53827851112791e-06
521.199999999975 8.48111549156646e-06
521.299999999975 8.42428988754996e-06
521.399999999975 8.36780004720576e-06
521.499999999975 8.31164432433667e-06
521.599999999975 8.25582107841874e-06
521.699999999975 8.20032867459795e-06
521.799999999975 8.14516548368731e-06
521.899999999975 8.09032988216368e-06
521.999999999975 8.03582025216427e-06
522.099999999975 7.98163498148353e-06
522.199999999975 7.92777246356945e-06
522.299999999975 7.87423109751961e-06
522.399999999975 7.8210092880778e-06
522.499999999975 7.76810544562978e-06
522.599999999975 7.7155179861993e-06
522.699999999975 7.66324533144396e-06
522.799999999975 7.61128590865064e-06
522.899999999975 7.55963815073145e-06
522.999999999975 7.50830049621898e-06
523.099999999975 7.45727138926138e-06
523.199999999975 7.40654927961808e-06
523.299999999975 7.35613262265446e-06
523.399999999975 7.30601987933699e-06
523.499999999975 7.25620951622811e-06
523.599999999975 7.20670000548073e-06
523.699999999975 7.15748982483322e-06
523.799999999975 7.10857745760372e-06
523.899999999975 7.0599613926844e-06
523.999999999975 7.01164012453606e-06
524.099999999975 6.96361215318211e-06
524.199999999975 6.91587598420268e-06
524.299999999975 6.86843012872865e-06
524.399999999975 6.82127310343526e-06
524.499999999975 6.77440343053619e-06
524.599999999975 6.7278196377771e-06
524.699999999975 6.6815202584289e-06
524.799999999975 6.63550383128158e-06
524.899999999975 6.58976890063731e-06
524.999999999975 6.54431401630372e-06
525.099999999975 6.49913773358709e-06
525.199999999975 6.45423861328516e-06
525.299999999975 6.40961522168037e-06
525.399999999975 6.36526613053254e-06
525.499999999975 6.32118991707146e-06
525.599999999975 6.27738516398983e-06
525.699999999975 6.23385045943558e-06
525.799999999975 6.19058439700439e-06
525.899999999975 6.14758557573212e-06
525.999999999975 6.10485260008681e-06
526.099999999975 6.0623840799612e-06
526.199999999975 6.02017863066464e-06
526.299999999975 5.97823487291494e-06
526.399999999975 5.93655143283054e-06
526.499999999975 5.89512694192219e-06
526.599999999975 5.85396003708463e-06
526.699999999975 5.81304936058838e-06
526.799999999975 5.77239356007102e-06
526.899999999975 5.73199128852897e-06
526.999999999975 5.69184120430874e-06
527.099999999975 5.65194197109812e-06
527.199999999975 5.61229225791759e-06
527.299999999975 5.57289073911136e-06
527.399999999975 5.53373609433843e-06
527.499999999975 5.49482700856364e-06
527.599999999975 5.45616217204835e-06
527.699999999975 5.41774028034157e-06
527.799999999974 5.37956003427055e-06
527.899999999975 5.34162013993132e-06
527.999999999975 5.30391930867953e-06
528.099999999975 5.26645625712083e-06
528.199999999975 5.22922970710131e-06
528.299999999974 5.19223838569797e-06
528.399999999975 5.1554810252088e-06
528.499999999975 5.11895636314328e-06
528.599999999974 5.08266314221242e-06
528.699999999974 5.04660011031871e-06
528.799999999974 5.01076602054638e-06
528.899999999975 4.97515963115124e-06
528.999999999975 4.93977970555051e-06
529.099999999974 4.90462501231278e-06
529.199999999974 4.86969432514752e-06
529.299999999974 4.83498642289506e-06
529.399999999974 4.80050008951608e-06
529.499999999974 4.76623411408103e-06
529.599999999974 4.73218729075987e-06
529.699999999974 4.6983584188114e-06
529.799999999974 4.6647463025726e-06
529.899999999974 4.63134975144802e-06
529.999999999974 4.5981675798989e-06
530.099999999974 4.56519860743255e-06
530.199999999974 4.53244165859143e-06
530.299999999974 4.49989556294207e-06
530.399999999974 4.46755915506435e-06
530.499999999974 4.4354312745403e-06
530.599999999974 4.4035107659431e-06
530.699999999974 4.37179647882591e-06
530.799999999974 4.3402872677106e-06
530.899999999974 4.30898199207666e-06
530.999999999974 4.27787951634985e-06
531.099999999974 4.24697870989073e-06
531.199999999974 4.21627844698346e-06
531.299999999974 4.18577760682421e-06
531.399999999974 4.15547507350976e-06
531.499999999974 4.12536973602589e-06
531.599999999974 4.09546048823575e-06
531.699999999974 4.06574622886836e-06
531.799999999974 4.03622586150686e-06
531.899999999974 4.00689829457666e-06
531.999999999974 3.9777624413339e-06
532.099999999974 3.94881721985345e-06
532.199999999974 3.92006155301712e-06
532.299999999974 3.8914943685018e-06
532.399999999974 3.86311459876733e-06
532.499999999974 3.83492118104478e-06
532.599999999974 3.80691305732426e-06
532.699999999974 3.77908917434282e-06
532.799999999974 3.75144848357249e-06
532.899999999974 3.72398994120803e-06
532.999999999974 3.69671250815478e-06
533.099999999974 3.66961515001647e-06
533.199999999974 3.64269683708285e-06
533.299999999974 3.61595654431757e-06
533.399999999974 3.58939325134578e-06
533.499999999974 3.56300594244166e-06
533.599999999974 3.53679360651625e-06
533.699999999974 3.51075523710483e-06
533.799999999974 3.48488983235457e-06
533.899999999974 3.45919639501203e-06
533.999999999974 3.4336739324105e-06
534.099999999974 3.40832145645768e-06
534.199999999974 3.38313798362297e-06
534.299999999974 3.35812253492478e-06
534.399999999974 3.33327413591807e-06
534.499999999974 3.30859181668155e-06
534.599999999974 3.28407461180504e-06
534.699999999974 3.25972156037675e-06
534.799999999974 3.23553170597044e-06
534.899999999974 3.2115040966328e-06
534.999999999974 3.18763778487057e-06
535.099999999974 3.16393182763765e-06
535.199999999974 3.14038528632239e-06
535.299999999974 3.11699722673461e-06
535.399999999974 3.09376671909278e-06
535.499999999974 3.07069283801108e-06
535.599999999974 3.04777466248637e-06
535.699999999974 3.02501127588541e-06
535.799999999974 3.00240176593179e-06
535.899999999974 2.97994522469285e-06
535.999999999974 2.95764074856681e-06
536.099999999974 2.93548743826967e-06
536.199999999974 2.91348439882214e-06
536.299999999974 2.89163073953661e-06
536.399999999974 2.86992557400397e-06
536.499999999974 2.84836802008064e-06
536.599999999974 2.82695719987538e-06
536.699999999974 2.80569223973609e-06
536.799999999974 2.78457227023679e-06
536.899999999974 2.76359642616437e-06
536.999999999974 2.74276384650543e-06
537.099999999974 2.72207367443312e-06
537.199999999974 2.70152505729383e-06
537.299999999974 2.68111714659412e-06
537.399999999974 2.66084909798741e-06
537.499999999974 2.64072007126069e-06
537.599999999974 2.62072923032142e-06
537.699999999974 2.60087574318411e-06
537.799999999974 2.58115878195717e-06
537.899999999974 2.56157752282956e-06
537.999999999974 2.54213114605748e-06
538.099999999974 2.5228188359512e-06
538.199999999974 2.50363978086164e-06
538.299999999974 2.48459317316704e-06
538.399999999974 2.46567820925978e-06
538.499999999974 2.44689408953292e-06
538.599999999974 2.42824001836696e-06
538.699999999974 2.40971520411645e-06
538.799999999974 2.39131885909663e-06
538.899999999974 2.3730501995702e-06
538.999999999974 2.35490844573387e-06
539.099999999974 2.336892821705e-06
539.199999999974 2.31900255550833e-06
539.299999999974 2.30123687906257e-06
539.399999999974 2.28359502816704e-06
539.499999999974 2.26607624248834e-06
539.599999999974 2.24867976554691e-06
539.699999999974 2.23140484470379e-06
539.799999999974 2.2142507311472e-06
539.899999999974 2.1972166798791e-06
539.999999999974 2.18030194970196e-06
540.099999999974 2.16350580320533e-06
540.199999999974 2.14682750675249e-06
540.299999999974 2.13026633046711e-06
540.399999999974 2.11382154821983e-06
540.499999999974 2.097492437615e-06
540.599999999974 2.08127827997731e-06
540.699999999974 2.06517836033834e-06
540.799999999974 2.04919196742337e-06
540.899999999974 2.03331839363797e-06
540.999999999974 2.01755693505464e-06
541.099999999974 2.00190689139956e-06
541.199999999974 1.98636756603915e-06
541.299999999974 1.97093826596686e-06
541.399999999974 1.95561830178987e-06
541.499999999974 1.94040698771565e-06
541.599999999974 1.92530364153882e-06
541.699999999974 1.91030758462778e-06
541.799999999974 1.89541814191141e-06
541.899999999974 1.8806346418659e-06
541.999999999974 1.86595641650131e-06
542.099999999974 1.85138280134852e-06
542.199999999974 1.83691313544583e-06
542.299999999974 1.82254676132575e-06
542.399999999974 1.80828302500184e-06
542.499999999974 1.79412127595545e-06
542.599999999974 1.78006086712246e-06
542.699999999974 1.76610115488021e-06
542.799999999974 1.75224149903416e-06
542.899999999974 1.73848126280483e-06
542.999999999974 1.72481981281465e-06
543.099999999974 1.71125651907468e-06
543.199999999974 1.69779075497163e-06
543.299999999974 1.68442189725464e-06
543.399999999974 1.67114932602219e-06
543.499999999974 1.65797242470904e-06
543.599999999974 1.64489058007307e-06
543.699999999974 1.63190318218228e-06
543.799999999974 1.61900962440175e-06
543.899999999974 1.60620930338049e-06
543.999999999974 1.59350161903854e-06
544.099999999974 1.58088597455391e-06
544.199999999974 1.56836177634957e-06
544.299999999974 1.5559284340805e-06
544.399999999974 1.54358536062069e-06
544.499999999974 1.53133197205025e-06
544.599999999974 1.51916768764248e-06
544.699999999974 1.50709192985088e-06
544.799999999974 1.49510412429633e-06
544.899999999974 1.48320369975421e-06
544.999999999974 1.47139008814152e-06
545.099999999974 1.45966272450406e-06
545.199999999974 1.44802104700356e-06
545.299999999974 1.43646449690495e-06
545.399999999973 1.42499251856354e-06
545.499999999974 1.41360455941222e-06
545.599999999974 1.40230006994879e-06
545.699999999974 1.39107850372319e-06
545.799999999974 1.37993931732479e-06
545.899999999973 1.36888197036975e-06
545.999999999974 1.35790592548827e-06
546.099999999974 1.34701064831204e-06
546.199999999973 1.33619560746159e-06
546.299999999973 1.32546027453362e-06
546.399999999973 1.31480412408854e-06
546.499999999974 1.30422663363781e-06
546.599999999974 1.29372728363148e-06
546.699999999973 1.2833055574456e-06
546.799999999973 1.27296094136979e-06
546.899999999973 1.26269292459474e-06
546.999999999973 1.25250099919979e-06
547.099999999973 1.24238466014047e-06
547.199999999973 1.23234340523614e-06
547.299999999973 1.22237673515758e-06
547.399999999973 1.21248415341466e-06
547.499999999973 1.20266516634402e-06
547.599999999973 1.19291928309669e-06
547.699999999973 1.18324601562593e-06
547.799999999973 1.17364487867489e-06
547.899999999973 1.16411538976439e-06
547.999999999973 1.15465706918074e-06
548.099999999973 1.14526943996353e-06
548.199999999973 1.13595202789351e-06
548.299999999973 1.12670436148042e-06
548.399999999973 1.11752597195089e-06
548.499999999973 1.10841639323637e-06
548.599999999973 1.09937516196113e-06
548.699999999973 1.0904018174301e-06
548.799999999973 1.08149590161701e-06
548.899999999973 1.07265695915234e-06
548.999999999973 1.06388453731139e-06
549.099999999973 1.05517818600236e-06
549.199999999973 1.04653745775442e-06
549.299999999973 1.03796190770592e-06
549.399999999973 1.0294510935925e-06
549.499999999973 1.02100457573525e-06
549.599999999973 1.01262191702899e-06
549.699999999973 1.00430268293049e-06
549.799999999973 9.96046441446724e-07
549.899999999973 9.87852763123174e-07
549.999999999973 9.7972122103216e-07
550.099999999973 9.71651390761214e-07
550.199999999973 9.63642850401455e-07
550.299999999973 9.5569518053597e-07
550.399999999973 9.47807964228304e-07
550.499999999973 9.39980787010906e-07
550.599999999973 9.32213236873632e-07
550.699999999973 9.24504904252278e-07
550.799999999973 9.1685538201711e-07
550.899999999973 9.09264265461506e-07
550.999999999973 9.01731152290535e-07
551.099999999973 8.94255642609593e-07
551.199999999973 8.86837338913119e-07
551.299999999973 8.79475846073273e-07
551.399999999973 8.72170771328684e-07
551.499999999973 8.64921724273211e-07
551.599999999973 8.57728316844727e-07
551.699999999973 8.50590163313978e-07
551.799999999973 8.4350688027343e-07
551.899999999973 8.36478086626119e-07
551.999999999973 8.29503403574629e-07
552.099999999973 8.22582454610006e-07
552.199999999973 8.15714865500747e-07
552.299999999973 8.08900264281812e-07
552.399999999973 8.02138281243649e-07
552.499999999973 7.95428548921305e-07
552.599999999973 7.88770702083507e-07
552.699999999973 7.82164377721782e-07
552.799999999973 7.7560921503966e-07
552.899999999973 7.69104855441856e-07
552.999999999973 7.62650942523495e-07
553.099999999973 7.56247122059389e-07
553.199999999973 7.49893041993301e-07
553.299999999973 7.43588352427314e-07
553.399999999973 7.37332705611165e-07
553.499999999973 7.31125755931618e-07
553.599999999973 7.24967159901923e-07
553.699999999973 7.18856576151244e-07
553.799999999973 7.12793665414153e-07
553.899999999973 7.06778090520154e-07
553.999999999973 7.00809516383205e-07
554.099999999973 6.94887609991345e-07
554.199999999973 6.89012040396285e-07
554.299999999973 6.83182478703041e-07
554.399999999973 6.77398598059647e-07
554.499999999973 6.7166007364685e-07
554.599999999973 6.65966582667855e-07
554.699999999973 6.60317804338115e-07
554.799999999973 6.54713419875112e-07
554.899999999973 6.49153112488242e-07
554.999999999973 6.43636567368674e-07
555.099999999973 6.38163471679238e-07
555.199999999973 6.32733514544407e-07
555.299999999973 6.27346387040246e-07
555.399999999973 6.22001782184429e-07
555.499999999973 6.16699394926286e-07
555.599999999973 6.11438922136851e-07
555.699999999973 6.06220062599013e-07
555.799999999973 6.01042516997631e-07
555.899999999973 5.95905987909698e-07
555.999999999973 5.90810179794578e-07
556.099999999973 5.85754798984228e-07
556.199999999973 5.80739553673475e-07
556.299999999973 5.75764153910333e-07
556.399999999973 5.70828311586316e-07
556.499999999973 5.6593174042685e-07
556.599999999973 5.61074155981665e-07
556.699999999973 5.56255275615216e-07
556.799999999973 5.51474818497193e-07
556.899999999973 5.46732505593007e-07
556.999999999973 5.42028059654337e-07
557.099999999973 5.3736120520971e-07
557.199999999973 5.32731668555087e-07
557.299999999973 5.28139177744542e-07
557.399999999973 5.23583462580916e-07
557.499999999973 5.19064254606515e-07
557.599999999973 5.14581287093881e-07
557.699999999973 5.1013429503655e-07
557.799999999973 5.05723015139866e-07
557.899999999973 5.01347185811828e-07
557.999999999973 4.97006547153953e-07
558.099999999973 4.92700840952208e-07
558.199999999973 4.88429810667947e-07
558.299999999973 4.84193201428872e-07
558.399999999973 4.79990760020072e-07
558.499999999973 4.75822234875049e-07
558.599999999973 4.71687376066803e-07
558.699999999973 4.67585935298952e-07
558.799999999973 4.63517665896851e-07
558.899999999973 4.59482322798806e-07
558.999999999973 4.55479662547271e-07
559.099999999973 4.51509443280081e-07
559.199999999973 4.4757142472176e-07
559.299999999973 4.43665368174815e-07
559.399999999973 4.39791036511089e-07
559.499999999973 4.35948194163145e-07
559.599999999973 4.32136607115664e-07
559.699999999973 4.28356042896916e-07
559.799999999973 4.24606270570232e-07
559.899999999973 4.20887060725501e-07
559.999999999973 4.17198185470749e-07
560.099999999973 4.13539418423696e-07
560.199999999973 4.09910534703383e-07
560.299999999973 4.06311310921816e-07
560.399999999973 4.02741525175638e-07
560.499999999973 3.99200957037862e-07
560.599999999973 3.95689387549611e-07
560.699999999973 3.92206599211886e-07
560.799999999973 3.88752375977401e-07
560.899999999973 3.8532650324242e-07
560.999999999973 3.81928767838637e-07
561.099999999973 3.78558958025096e-07
561.199999999973 3.7521686348012e-07
561.299999999973 3.71902275293319e-07
561.399999999973 3.68614985957583e-07
561.499999999973 3.65354789361126e-07
561.599999999973 3.62121480779579e-07
561.699999999973 3.58914856868095e-07
561.799999999973 3.55734715653487e-07
561.899999999973 3.5258085652642e-07
561.999999999973 3.49453080233599e-07
562.099999999973 3.46351188870037e-07
562.199999999973 3.43274985871317e-07
562.299999999973 3.40224276005895e-07
562.399999999973 3.37198865367458e-07
562.499999999973 3.34198561367284e-07
562.599999999973 3.31223172726651e-07
562.699999999973 3.28272509469282e-07
562.799999999973 3.253463829138e-07
562.899999999973 3.22444605666252e-07
562.999999999972 3.19566991612636e-07
563.099999999973 3.16713355911455e-07
563.199999999973 3.13883514986346e-07
563.299999999973 3.11077286518688e-07
563.399999999973 3.0829448944028e-07
563.499999999972 3.05534943926034e-07
563.599999999973 3.02798471386697e-07
563.699999999973 3.00084894461623e-07
563.799999999972 2.97394037011566e-07
563.899999999972 2.94725724111489e-07
563.999999999972 2.9207978204344e-07
564.099999999973 2.89456038289428e-07
564.199999999973 2.8685432152435e-07
564.299999999972 2.84274461608938e-07
564.399999999972 2.8171628958274e-07
564.499999999972 2.79179637657141e-07
564.599999999972 2.76664339208413e-07
564.699999999972 2.74170228770775e-07
564.799999999972 2.71697142029523e-07
564.899999999972 2.69244915814158e-07
564.999999999972 2.66813388091561e-07
565.099999999972 2.64402397959199e-07
565.199999999972 2.62011785638348e-07
565.299999999972 2.59641392467371e-07
565.399999999972 2.57291060895013e-07
565.499999999972 2.54960634473711e-07
565.599999999972 2.52649957852977e-07
565.699999999972 2.50358876772767e-07
565.799999999972 2.48087238056911e-07
565.899999999972 2.45834889606559e-07
565.999999999972 2.43601680393656e-07
566.099999999972 2.41387460454465e-07
566.199999999972 2.39192080883103e-07
566.299999999972 2.37015393825105e-07
566.399999999972 2.34857252471041e-07
566.499999999972 2.32717511050137e-07
566.599999999972 2.30596024823944e-07
566.699999999972 2.28492650080029e-07
566.799999999972 2.26407244125691e-07
566.899999999972 2.24339665281725e-07
566.999999999972 2.222897728762e-07
567.099999999972 2.20257427238266e-07
567.199999999972 2.18242489692006e-07
567.299999999972 2.162448225503e-07
567.399999999972 2.1426428910873e-07
567.499999999972 2.12300753639513e-07
567.599999999972 2.10354081385451e-07
567.699999999972 2.08424138553934e-07
567.799999999972 2.06510792310954e-07
567.899999999972 2.04613910775147e-07
567.999999999972 2.02733363011881e-07
568.099999999972 2.00869019027355e-07
568.199999999972 1.99020749762737e-07
568.299999999972 1.9718842708833e-07
568.399999999972 1.95371923797756e-07
568.499999999972 1.93571113602193e-07
568.599999999972 1.91785871124616e-07
568.699999999972 1.90016071894071e-07
568.799999999972 1.88261592339995e-07
568.899999999972 1.86522309786547e-07
568.999999999972 1.84798102446969e-07
569.099999999972 1.83088849417982e-07
569.199999999972 1.81394430674204e-07
569.299999999972 1.79714727062604e-07
569.399999999972 1.78049620296976e-07
569.499999999972 1.7639899295244e-07
569.599999999972 1.74762728459983e-07
569.699999999972 1.73140711101013e-07
569.799999999972 1.71532826001949e-07
569.899999999972 1.69938959128841e-07
569.999999999972 1.68358997282002e-07
570.099999999972 1.66792828090692e-07
570.199999999972 1.65240340007812e-07
570.299999999972 1.6370142230462e-07
570.399999999972 1.62175965065499e-07
570.499999999972 1.60663859182726e-07
570.599999999972 1.59164996351283e-07
570.699999999972 1.5767926906369e-07
570.799999999972 1.5620657060486e-07
570.899999999972 1.54746795046998e-07
570.999999999972 1.53299837244506e-07
571.099999999972 1.51865592828923e-07
571.199999999972 1.50443958203898e-07
571.299999999972 1.49034830540179e-07
571.399999999972 1.47638107770634e-07
571.499999999972 1.46253688585299e-07
571.599999999972 1.44881472426443e-07
571.699999999972 1.43521359483678e-07
571.799999999972 1.42173250689074e-07
571.899999999972 1.4083704771231e-07
571.999999999972 1.39512652955853e-07
572.099999999972 1.38199969550162e-07
572.199999999972 1.36898901348907e-07
572.299999999972 1.35609352924231e-07
572.399999999972 1.34331229562019e-07
572.499999999972 1.33064437257211e-07
572.599999999972 1.31808882709126e-07
572.699999999972 1.30564473316814e-07
572.799999999972 1.29331117174441e-07
572.899999999972 1.28108723066691e-07
572.999999999972 1.26897200464192e-07
573.099999999972 1.25696459518975e-07
573.199999999972 1.24506411059949e-07
573.299999999972 1.23326966588406e-07
573.399999999972 1.22158038273551e-07
573.499999999972 1.20999538948049e-07
573.599999999972 1.19851382103609e-07
573.699999999972 1.18713481886579e-07
573.799999999972 1.17585753093576e-07
573.899999999972 1.16468111167135e-07
573.999999999972 1.15360472191375e-07
574.099999999972 1.14262752887711e-07
574.199999999972 1.13174870610562e-07
574.299999999972 1.12096743343102e-07
574.399999999972 1.11028289693029e-07
574.499999999972 1.09969428888359e-07
574.599999999972 1.08920080773237e-07
574.699999999972 1.07880165803779e-07
574.799999999972 1.06849605043934e-07
574.899999999972 1.05828320161374e-07
574.999999999972 1.04816233423399e-07
575.099999999972 1.03813267692865e-07
575.199999999972 1.0281934642415e-07
575.299999999972 1.01834393659121e-07
575.399999999972 1.00858334023145e-07
575.499999999972 9.98910927211015e-08
575.599999999972 9.89325955334358e-08
575.699999999972 9.79827688122267e-08
575.799999999972 9.70415394772766e-08
575.899999999972 9.61088350122215e-08
575.999999999972 9.5184583460673e-08
576.099999999972 9.42687134223716e-08
576.199999999972 9.33611540493673e-08
576.299999999972 9.24618350422218e-08
576.399999999972 9.15706866462297e-08
576.499999999972 9.06876396476689e-08
576.599999999972 8.98126253700643e-08
576.699999999972 8.89455756704744e-08
576.799999999972 8.80864229358072e-08
576.899999999972 8.72351000791474e-08
576.999999999972 8.63915405361112e-08
577.099999999972 8.55556782612213e-08
577.199999999972 8.47274477242985e-08
577.299999999972 8.39067839068837e-08
577.399999999972 8.30936222986733e-08
577.499999999972 8.22878988939737e-08
577.599999999972 8.14895501881879e-08
577.699999999972 8.06985131743097e-08
577.799999999972 7.99147253394472e-08
577.899999999972 7.91381246613633e-08
577.999999999972 7.83686496050346e-08
578.099999999972 7.76062391192388e-08
578.199999999972 7.68508326331541e-08
578.299999999972 7.6102370052979e-08
578.399999999972 7.53607917585805e-08
578.499999999972 7.46260386001526e-08
578.599999999972 7.38980518949004e-08
578.699999999972 7.31767734237429e-08
578.799999999972 7.24621454280321e-08
578.899999999972 7.17541106062996e-08
578.999999999972 7.10526121110155e-08
579.099999999972 7.03575935453672e-08
579.199999999972 6.96689989600643e-08
579.299999999972 6.8986772850155e-08
579.399999999972 6.83108601518657e-08
579.499999999972 6.76412062394599e-08
579.599999999972 6.69777569221122e-08
579.699999999972 6.63204584408092e-08
579.799999999972 6.56692574652616e-08
579.899999999972 6.50241010908359e-08
579.999999999972 6.43849368355119e-08
580.099999999972 6.37517126368495e-08
580.199999999972 6.31243768489803e-08
580.299999999972 6.25028782396161e-08
580.399999999972 6.18871659870721e-08
580.499999999972 6.12771896773159e-08
580.599999999971 6.06728993010292e-08
580.699999999972 6.00742452506854e-08
580.799999999972 5.94811783176541e-08
580.899999999972 5.88936496893146e-08
580.999999999972 5.83116109461918e-08
581.099999999971 5.77350140591095e-08
581.199999999972 5.71638113863575e-08
581.299999999972 5.65979556708849e-08
581.399999999971 5.60374000375027e-08
581.499999999971 5.54820979901043e-08
581.599999999971 5.49320034089111e-08
581.699999999972 5.43870705477262e-08
581.799999999972 5.38472540312107e-08
581.899999999971 5.33125088521753e-08
581.999999999971 5.27827903688878e-08
582.099999999971 5.22580543024019e-08
582.199999999971 5.17382567338981e-08
582.299999999971 5.12233541020416e-08
582.399999999971 5.07133032003624e-08
582.499999999971 5.02080611746448e-08
582.599999999971 4.97075855203382e-08
582.699999999971 4.92118340799831e-08
582.799999999971 4.87207650406507e-08
582.899999999971 4.82343369314055e-08
582.999999999971 4.77525086207775e-08
583.099999999971 4.72752393142517e-08
583.199999999971 4.68024885517783e-08
583.299999999971 4.63342162052929e-08
583.399999999971 4.58703824762561e-08
583.499999999971 4.54109478932086e-08
583.599999999971 4.49558733093387e-08
583.699999999971 4.45051199000722e-08
583.799999999971 4.40586491606715e-08
583.899999999971 4.36164229038512e-08
583.999999999971 4.31784032574139e-08
584.099999999971 4.27445526618951e-08
584.199999999971 4.23148338682274e-08
584.299999999971 4.18892099354185e-08
584.399999999971 4.14676442282428e-08
584.499999999971 4.10501004149519e-08
584.599999999971 4.06365424649976e-08
584.699999999971 4.02269346467669e-08
584.799999999971 3.98212415253391e-08
584.899999999971 3.941942796025e-08
584.999999999971 3.9021459103276e-08
585.099999999971 3.86273003962302e-08
585.199999999971 3.8236917568772e-08
585.299999999971 3.78502766362357e-08
585.399999999971 3.74673438974691e-08
585.499999999971 3.70880859326856e-08
585.599999999971 3.67124696013363e-08
585.699999999971 3.634046203999e-08
585.799999999971 3.59720306602302e-08
585.899999999971 3.56071431465663e-08
585.999999999971 3.5245767454356e-08
586.099999999971 3.48878718077456e-08
586.199999999971 3.45334246976214e-08
586.299999999971 3.41823948795735e-08
586.399999999971 3.38347513718775e-08
586.499999999971 3.34904634534854e-08
586.599999999971 3.31495006620322e-08
586.699999999971 3.28118327918555e-08
586.799999999971 3.2477429892027e-08
586.899999999971 3.21462622644005e-08
586.999999999971 3.18183004616701e-08
587.099999999971 3.14935152854409e-08
587.199999999971 3.11718777843166e-08
587.299999999971 3.08533592519963e-08
587.399999999971 3.05379312253856e-08
587.499999999971 3.0225565482721e-08
587.599999999971 2.99162340417046e-08
587.699999999971 2.96099091576556e-08
587.799999999971 2.93065633216711e-08
587.899999999971 2.90061692587991e-08
587.999999999971 2.87086999262275e-08
588.099999999971 2.84141285114814e-08
588.199999999971 2.81224284306353e-08
588.299999999971 2.78335733265364e-08
588.399999999971 2.75475370670399e-08
588.499999999971 2.72642937432582e-08
588.599999999971 2.69838176678199e-08
588.699999999971 2.6706083373141e-08
588.799999999971 2.64310656097104e-08
588.899999999971 2.61587393443841e-08
588.999999999971 2.58890797586933e-08
589.099999999971 2.56220622471631e-08
589.199999999971 2.53576624156427e-08
589.299999999971 2.50958560796488e-08
589.399999999971 2.48366192627188e-08
589.499999999971 2.45799281947751e-08
589.599999999971 2.43257593105034e-08
589.699999999971 2.40740892477391e-08
589.799999999971 2.38248948458668e-08
589.899999999971 2.3578153144231e-08
589.999999999971 2.33338413805562e-08
590.099999999971 2.30919369893808e-08
590.199999999971 2.28524176004999e-08
590.299999999971 2.26152610374184e-08
590.399999999971 2.23804453158182e-08
590.499999999971 2.21479486420326e-08
590.599999999971 2.19177494115337e-08
590.699999999971 2.16898262074292e-08
590.799999999971 2.14641577989702e-08
590.899999999971 2.12407231400701e-08
590.999999999971 2.10195013678337e-08
591.099999999971 2.08004718010954e-08
591.199999999971 2.05836139389699e-08
591.299999999971 2.03689074594121e-08
591.399999999971 2.01563322177865e-08
591.499999999971 1.99458682454486e-08
591.599999999971 1.97374957483339e-08
591.699999999971 1.95311951055599e-08
591.799999999971 1.93269468680363e-08
591.899999999971 1.91247317570841e-08
591.999999999971 1.89245306630676e-08
592.099999999971 1.87263246440334e-08
592.199999999971 1.85300949243608e-08
592.299999999971 1.83358228934209e-08
592.399999999971 1.81434901042458e-08
592.499999999971 1.79530782722078e-08
592.599999999971 1.77645692737072e-08
592.699999999971 1.75779451448697e-08
592.799999999971 1.73931880802545e-08
592.899999999971 1.72102804315699e-08
592.999999999971 1.70292047063993e-08
593.099999999971 1.68499435669362e-08
593.199999999971 1.6672479828728e-08
593.299999999971 1.64967964594298e-08
593.399999999971 1.63228765775667e-08
593.499999999971 1.61507034513039e-08
593.599999999971 1.5980260497229e-08
593.699999999971 1.58115312791394e-08
593.799999999971 1.56444995068413e-08
593.899999999971 1.54791490349561e-08
593.999999999971 1.53154638617355e-08
594.099999999971 1.51534281278869e-08
594.199999999971 1.49930261154052e-08
594.299999999971 1.48342422464138e-08
594.399999999971 1.46770610820161e-08
594.499999999971 1.45214673211523e-08
594.599999999971 1.43674457994671e-08
594.699999999971 1.42149814881843e-08
594.799999999971 1.40640594929901e-08
594.899999999971 1.39146650529255e-08
594.999999999971 1.37667835392858e-08
595.099999999971 1.36204004545279e-08
595.199999999971 1.34755014311879e-08
595.299999999971 1.33320722308039e-08
595.399999999971 1.31900987428488e-08
595.499999999971 1.30495669836706e-08
595.599999999971 1.29104630954394e-08
595.699999999971 1.27727733451045e-08
595.799999999971 1.26364841233574e-08
595.899999999971 1.25015819436026e-08
595.999999999971 1.23680534409378e-08
596.099999999971 1.22358853711399e-08
596.199999999971 1.21050646096595e-08
596.299999999971 1.19755781506227e-08
596.399999999971 1.184741310584e-08
596.499999999971 1.17205567038238e-08
596.599999999971 1.15949962888127e-08
596.699999999971 1.14707193198016e-08
596.799999999971 1.13477133695824e-08
596.899999999971 1.1225966123789e-08
596.999999999971 1.11054653799507e-08
597.099999999971 1.09861990465533e-08
597.199999999971 1.08681551421054e-08
597.299999999971 1.07513217942145e-08
597.399999999971 1.0635687238668e-08
597.499999999971 1.05212398185214e-08
597.599999999971 1.04079679831951e-08
597.699999999971 1.02958602875757e-08
597.799999999971 1.0184905391126e-08
597.899999999971 1.00750920570008e-08
597.999999999971 9.96640915116963e-09
598.099999999971 9.85884564154695e-09
598.19999999997 9.7523905971279e-09
598.299999999971 9.64703318713088e-09
598.399999999971 9.54276268014767e-09
598.499999999971 9.43956844329895e-09
598.599999999971 9.33743994139676e-09
598.69999999997 9.23636673611363e-09
598.799999999971 9.13633848515729e-09
598.899999999971 9.03734494145304e-09
598.99999999997 8.93937595233143e-09
599.09999999997 8.84242145872195e-09
599.19999999997 8.74647149435444e-09
599.299999999971 8.65151618496511e-09
599.399999999971 8.55754574750948e-09
599.49999999997 8.46455048938142e-09
599.59999999997 8.37252080763762e-09
599.69999999997 8.28144718822934e-09
599.79999999997 8.19132020523893e-09
599.89999999997 8.10213052012253e-09
};
\addlegendentry{GMM fitting};
\end{axis}

\end{tikzpicture}


==> figures/pdfXgSj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{190,16,16}
\definecolor{steelblue31119180}{RGB}{185,145,145}

\begin{axis}[
width=3in,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.19,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
legend style={at={(0.4,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.618052535163751,0) rectangle (axis cs:1.49184173596531,0.0055074147558734);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.49184173596531,0) rectangle (axis cs:2.36563093676687,0.00881186360939745);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.36563093676687,0) rectangle (axis cs:3.23942013756842,0.0121163124629215);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.23942013756842,0) rectangle (axis cs:4.11320933836998,0.0154207613164455);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.11320933836998,0) rectangle (axis cs:4.98699853917154,0.00771038065822276);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.98699853917154,0) rectangle (axis cs:5.86078773997309,0.0110148295117468);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.86078773997309,0) rectangle (axis cs:6.73457694077465,0.0198266931211442);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.73457694077465,0) rectangle (axis cs:7.60836614157621,0.0264355908281923);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.60836614157621,0) rectangle (axis cs:8.48215534237777,0.079306772484577);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.48215534237777,0) rectangle (axis cs:9.35594454317932,0.132177954140962);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.35594454317932,0) rectangle (axis cs:10.2297337439809,0.158613544969154);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.2297337439809,0) rectangle (axis cs:11.1035229447824,0.110148295117468);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.1035229447824,0) rectangle (axis cs:11.977312145584,0.0947275338010225);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.977312145584,0) rectangle (axis cs:12.8511013463856,0.111249778068643);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.8511013463856,0) rectangle (axis cs:13.7248905471871,0.152004647262106);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.7248905471871,0) rectangle (axis cs:14.5986797479887,0.0936260508498479);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.5986797479887,0) rectangle (axis cs:15.4724689487902,0.0704949088751796);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.4724689487902,0) rectangle (axis cs:16.3462581495918,0.0198266931211443);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.3462581495918,0) rectangle (axis cs:17.2200473503933,0.00881186360939741);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.2200473503933,0) rectangle (axis cs:18.0938365511949,0.00660889770704808);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry{original data}

\addplot [very thick, darkorange25512714]
table {%
0 0.00136404973296059
0.1 0.00151944122384611
0.2 0.00168827664343639
0.3 0.00187115311309589
0.4 0.00206862156492531
0.5 0.00228117590745662
0.6 0.00250924178833351
0.7 0.00275316508965846
0.8 0.00301320031073452
0.9 0.00328949901066817
1 0.00358209849917357
1.1 0.00389091097737167
1.2 0.00421571334085755
1.3 0.00455613786429554
1.4 0.00491166398981128
1.5 0.0052816114400679
1.6 0.00566513487079792
1.7 0.0060612202664726
1.8 0.00646868326659111
1.9 0.00688616958875585
2 0.00731215768839091
2.1 0.00774496376392508
2.2 0.00818274918090993
2.3 0.00862353034943518
2.4 0.00906519104703959
2.5 0.00950549713493609
2.6 0.00994211356975028
2.7 0.0103726235672106
2.8 0.0107945497295522
2.9 0.011205376906151
3 0.01160257651857
3.1 0.0119836320484058
3.2 0.0123460653608882
3.3 0.0126874635211694
3.4 0.0130055057559972
3.5 0.0132979902237931
3.6 0.0135628602843116
3.7 0.0137982300089706
3.8 0.0140024087492259
3.9 0.014173924688427
4 0.014311547448557
4.1 0.0144143100137887
4.2 0.0144815304746794
4.3 0.0145128343962434
4.4 0.0145081789745259
4.5 0.0144678805707285
4.6 0.014392647694957
4.7 0.0142836220406176
4.8 0.0141424307213452
4.9 0.013971253396306
5 0.0137729084299544
5.1 0.0135509625413418
5.2 0.0133098684565305
5.3 0.0130551347653821
5.4 0.0127935313642907
5.5 0.0125333323946765
5.6 0.0122845963241372
5.7 0.0120594796483945
5.8 0.0118725765512651
5.9 0.0117412717568024
6 0.0116860878582923
6.1 0.0117310018624537
6.2 0.0119036989488341
6.3 0.012235725084296
6.4 0.0127624948793548
6.5 0.0135231077847373
6.6 0.014559925334519
6.7 0.0159178655697208
6.8 0.0176433788309135
6.9 0.0197830823572294
7 0.0223820497667502
7.1 0.025481775218387
7.2 0.029117859975198
7.3 0.0333174996697829
7.4 0.0380968816548181
7.5 0.043458630715622
7.6 0.0493894650833965
7.7 0.0558582399785237
7.8 0.0628145599192114
7.9 0.0701881314185011
8 0.0778890030607453
8.1 0.0858088001305046
8.2 0.0938230072390744
8.3 0.101794287550167
8.4 0.109576755467709
8.5 0.117021046400343
8.6 0.123979958581722
8.7 0.130314384207402
8.8 0.135899206202609
8.9 0.140628817527439
9 0.144421925167791
9.1 0.147225331880127
9.2 0.149016444077617
9.3 0.149804330394624
9.4 0.14962924684813
9.5 0.148560643993916
9.6 0.146693771047118
9.7 0.14414508349635
9.8 0.141046736868851
9.9 0.13754050398058
10 0.133771482168547
10.1 0.129881958897725
10.2 0.126005779415394
10.3 0.122263511708099
10.4 0.118758636712845
10.5 0.115574911715614
10.6 0.112774969027659
10.7 0.110400127307641
10.8 0.10847131567223
10.9 0.10699094630234
11 0.105945523448844
11.1 0.105308747764176
11.2 0.105044865254633
11.3 0.105112018835347
11.4 0.105465385151228
11.5 0.106059916710931
11.6 0.106852555577988
11.7 0.107803835757139
11.8 0.108878842997129
11.9 0.110047549385489
12 0.111284582816964
12.1 0.11256852588974
12.2 0.113880863533688
12.3 0.115204713009705
12.4 0.116523473889476
12.5 0.117819529933515
12.6 0.119073120669048
12.7 0.120261479566597
12.8 0.121358309926014
12.9 0.122333640936517
13 0.123154076896153
13.1 0.123783424171616
13.2 0.124183654840441
13.3 0.124316144479657
13.4 0.124143105289901
13.5 0.123629125326134
13.6 0.122742720301545
13.7 0.121457806110127
13.8 0.119755007394112
13.9 0.117622729383815
14 0.115057935846179
14.1 0.11206659412624
14.2 0.108663767711624
14.3 0.104873356261162
14.4 0.100727501465635
14.5 0.0962656934510462
14.6 0.091533625892061
14.7 0.0865818580086727
14.8 0.081464347857279
14.9 0.0762369237327858
15 0.0709557592392393
15.1 0.0656759130337727
15.2 0.0604499869350909
15.3 0.0553269466599387
15.4 0.0503511386186682
15.5 0.0455615246867059
15.6 0.0409911453620093
15.7 0.0366668108368998
15.8 0.0326090097710009
15.9 0.0288320173426987
16 0.0253441777391238
16.1 0.0221483317457033
16.2 0.019242357517866
16.3 0.0166197918524651
16.4 0.0142705001294211
16.5 0.0121813653046636
16.6 0.0103369696031922
16.7 0.00872024656915045
16.8 0.00731308556651588
16.9 0.00609687540076866
17 0.00505297819701558
17.1 0.0041631288179513
17.2 0.00340975878113854
17.3 0.00277624673647286
17.4 0.00224710003748212
17.5 0.00180807377404012
17.6 0.00144623485535057
17.7 0.00114997939508896
17.8 0.000909011829516103
17.9 0.000714293979926598
18 0.000557971742999746
18.1 0.000433286344703339
18.2 0.000334476207017596
18.3 0.000256674523628496
18.4 0.000195806680670079
18.5 0.000148490738569156
18.6 0.00011194334541859
18.7 8.389270369001e-05
18.8 6.2499572789433e-05
18.9 4.62867636685821e-05
19 3.40771654013743e-05
19.1 2.49400293696352e-05
19.2 1.81450132754489e-05
19.3 1.31233416131841e-05
19.4 9.4353578891498e-06
19.5 6.74371348085574e-06
19.6 4.79144626173621e-06
19.7 3.38423805548825e-06
19.8 2.3761943189358e-06
19.9 1.6585545576127e-06
};
\addlegendentry{GMM fitting};
\end{axis}

\end{tikzpicture}


==> figures/pdfXgSj_Heart.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{190,16,16}
\definecolor{steelblue31119180}{RGB}{185,145,145}

\begin{axis}[
width=3in,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=53.85, xmax=629.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.00827940616673012,
ytick style={color=black},
ytick={0.002,0.004,0.006,0.008},
legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:85,0) rectangle (axis cs:102.266666666667,0.000543803360704769);
\draw[draw=none,fill=steelblue31119180] (axis cs:102.266666666667,0) rectangle (axis cs:119.533333333333,0.000271901680352385);
\draw[draw=none,fill=steelblue31119180] (axis cs:119.533333333333,0) rectangle (axis cs:136.8,0.000543803360704769);
\draw[draw=none,fill=steelblue31119180] (axis cs:136.8,0) rectangle (axis cs:154.066666666667,0.00489423024634293);
\draw[draw=none,fill=steelblue31119180] (axis cs:154.066666666667,0) rectangle (axis cs:171.333333333333,0.00244711512317146);
\draw[draw=none,fill=steelblue31119180] (axis cs:171.333333333333,0) rectangle (axis cs:188.6,0.00271901680352384);
\draw[draw=none,fill=steelblue31119180] (axis cs:188.6,0) rectangle (axis cs:205.866666666667,0.00435042688563815);
\draw[draw=none,fill=steelblue31119180] (axis cs:205.866666666667,0) rectangle (axis cs:223.133333333333,0.00788514873021916);
\draw[draw=none,fill=steelblue31119180] (axis cs:223.133333333333,0) rectangle (axis cs:240.4,0.00598183696775247);
\draw[draw=none,fill=steelblue31119180] (axis cs:240.4,0) rectangle (axis cs:257.666666666667,0.00516613192669531);
\draw[draw=none,fill=steelblue31119180] (axis cs:257.666666666667,0) rectangle (axis cs:274.933333333333,0.00706944368916198);
\draw[draw=none,fill=steelblue31119180] (axis cs:274.933333333333,0) rectangle (axis cs:292.2,0.00625373864810485);
\draw[draw=none,fill=steelblue31119180] (axis cs:292.2,0) rectangle (axis cs:309.466666666667,0.00326282016422862);
\draw[draw=none,fill=steelblue31119180] (axis cs:309.466666666667,0) rectangle (axis cs:326.733333333333,0.00108760672140954);
\draw[draw=none,fill=steelblue31119180] (axis cs:326.733333333333,0) rectangle (axis cs:344,0.00244711512317146);
\draw[draw=none,fill=steelblue31119180] (axis cs:344,0) rectangle (axis cs:361.266666666667,0.00054380336070477);
\draw[draw=none,fill=steelblue31119180] (axis cs:361.266666666667,0) rectangle (axis cs:378.533333333333,0.000271901680352385);
\draw[draw=none,fill=steelblue31119180] (axis cs:378.533333333333,0) rectangle (axis cs:395.8,0.000271901680352385);
\draw[draw=none,fill=steelblue31119180] (axis cs:395.8,0) rectangle (axis cs:413.066666666667,0.000543803360704768);
\draw[draw=none,fill=steelblue31119180] (axis cs:413.066666666667,0) rectangle (axis cs:430.333333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:430.333333333333,0) rectangle (axis cs:447.6,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:447.6,0) rectangle (axis cs:464.866666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:464.866666666667,0) rectangle (axis cs:482.133333333333,0.000271901680352385);
\draw[draw=none,fill=steelblue31119180] (axis cs:482.133333333333,0) rectangle (axis cs:499.4,0.000271901680352385);
\draw[draw=none,fill=steelblue31119180] (axis cs:499.4,0) rectangle (axis cs:516.666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:516.666666666667,0) rectangle (axis cs:533.933333333333,0.00054380336070477);
\draw[draw=none,fill=steelblue31119180] (axis cs:533.933333333333,0) rectangle (axis cs:551.2,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:551.2,0) rectangle (axis cs:568.466666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:568.466666666667,0) rectangle (axis cs:585.733333333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:585.733333333333,0) rectangle (axis cs:603,0.000271901680352385);
\addlegendimage{area legend,fill=steelblue31119180,draw = white}
\addlegendentry{original data}


\addplot [very thick, darkorange25512714]
table {%
80 2.31511328984164e-05
80.1 2.34427420399104e-05
80.2 2.37376490106446e-05
80.3 2.40358858466092e-05
80.4 2.43374848259067e-05
80.5 2.46424784697133e-05
80.6 2.49508995432321e-05
80.7 2.52627810566395e-05
80.8 2.5578156266023e-05
80.8999999999999 2.58970586743111e-05
80.9999999999999 2.62195220321948e-05
81.0999999999999 2.65455803390408e-05
81.1999999999999 2.68752678437959e-05
81.2999999999999 2.72086190458825e-05
81.3999999999999 2.75456686960847e-05
81.4999999999999 2.7886451797426e-05
81.5999999999999 2.82310036060364e-05
81.6999999999999 2.85793596320108e-05
81.7999999999999 2.89315556402566e-05
81.8999999999999 2.9287627651332e-05
81.9999999999999 2.96476119422736e-05
82.0999999999999 3.00115450474136e-05
82.1999999999999 3.03794637591861e-05
82.2999999999999 3.07514051289226e-05
82.3999999999999 3.11274064676366e-05
82.4999999999999 3.15075053467963e-05
82.5999999999999 3.18917395990864e-05
82.6999999999998 3.22801473191576e-05
82.7999999999998 3.26727668643643e-05
82.8999999999998 3.30696368554899e-05
82.9999999999998 3.34707961774602e-05
83.0999999999998 3.38762839800434e-05
83.1999999999998 3.42861396785379e-05
83.2999999999998 3.47004029544466e-05
83.3999999999998 3.51191137561377e-05
83.4999999999998 3.55423122994929e-05
83.5999999999998 3.59700390685404e-05
83.6999999999998 3.64023348160751e-05
83.7999999999998 3.68392405642641e-05
83.8999999999998 3.72807976052377e-05
83.9999999999998 3.77270475016655e-05
84.0999999999998 3.81780320873186e-05
84.1999999999998 3.86337934676148e-05
84.2999999999998 3.90943740201506e-05
84.3999999999997 3.95598163952157e-05
84.4999999999997 4.00301635162926e-05
84.5999999999997 4.05054585805402e-05
84.6999999999997 4.09857450592603e-05
84.7999999999997 4.14710666983484e-05
84.8999999999997 4.19614675187271e-05
84.9999999999997 4.24569918167623e-05
85.0999999999997 4.29576841646629e-05
85.1999999999997 4.34635894108621e-05
85.2999999999997 4.39747526803817e-05
85.3999999999997 4.44912193751772e-05
85.4999999999997 4.5013035174466e-05
85.5999999999997 4.55402460350362e-05
85.6999999999997 4.60728981915366e-05
85.7999999999997 4.66110381567482e-05
85.8999999999997 4.71547127218362e-05
85.9999999999997 4.77039689565821e-05
86.0999999999997 4.82588542095967e-05
86.1999999999996 4.88194161085122e-05
86.2999999999996 4.93857025601552e-05
86.3999999999996 4.99577617506982e-05
86.4999999999996 5.05356421457903e-05
86.5999999999996 5.11193924906677e-05
86.6999999999996 5.17090618102424e-05
86.7999999999996 5.23046994091689e-05
86.8999999999996 5.29063548718899e-05
86.9999999999996 5.35140780626597e-05
87.0999999999996 5.4127919125545e-05
87.1999999999996 5.47479284844031e-05
87.2999999999996 5.53741568428381e-05
87.3999999999996 5.6006655184133e-05
87.4999999999996 5.6645474771159e-05
87.5999999999996 5.7290667146261e-05
87.6999999999996 5.79422841311194e-05
87.7999999999996 5.86003778265877e-05
87.8999999999996 5.92650006125059e-05
87.9999999999995 5.99362051474888e-05
88.0999999999995 6.06140443686899e-05
88.1999999999995 6.129857149154e-05
88.2999999999995 6.19898400094603e-05
88.3999999999995 6.268790369355e-05
88.4999999999995 6.33928165922476e-05
88.5999999999995 6.41046330309666e-05
88.6999999999995 6.48234076117043e-05
88.7999999999995 6.5549195212624e-05
88.8999999999995 6.62820509876104e-05
88.9999999999995 6.70220303657973e-05
89.0999999999995 6.77691890510689e-05
89.1999999999995 6.85235830215315e-05
89.2999999999995 6.92852685289596e-05
89.3999999999995 7.00543020982115e-05
89.4999999999995 7.08307405266179e-05
89.5999999999995 7.1614640883341e-05
89.6999999999994 7.24060605087047e-05
89.7999999999994 7.32050570134956e-05
89.8999999999994 7.4011688278235e-05
89.9999999999994 7.48260124524196e-05
90.0999999999994 7.56480879537337e-05
90.1999999999994 7.64779734672306e-05
90.2999999999994 7.73157279444828e-05
90.3999999999994 7.81614106027028e-05
90.4999999999994 7.90150809238311e-05
90.5999999999994 7.98767986535942e-05
90.6999999999994 8.07466238005308e-05
90.7999999999994 8.16246166349854e-05
90.8999999999994 8.25108376880712e-05
90.9999999999994 8.34053477505992e-05
91.0999999999994 8.43082078719761e-05
91.1999999999994 8.52194793590683e-05
91.2999999999994 8.61392237750335e-05
91.3999999999994 8.7067502938119e-05
91.4999999999993 8.80043789204262e-05
91.5999999999993 8.89499140466414e-05
91.6999999999993 8.99041708927326e-05
91.7999999999993 9.08672122846121e-05
91.8999999999993 9.18391012967646e-05
91.9999999999993 9.28199012508409e-05
92.0999999999993 9.38096757142157e-05
92.1999999999993 9.4808488498511e-05
92.2999999999993 9.58164036580844e-05
92.3999999999993 9.68334854884803e-05
92.4999999999993 9.78597985248474e-05
92.5999999999993 9.88954075403175e-05
92.6999999999993 9.99403775443502e-05
92.7999999999993 0.00010099477378104
92.8999999999993 0.000102058661727386
92.9999999999993 0.000103132107091528
93.0999999999993 0.000104215175810938
93.1999999999992 0.000105307934050583
93.2999999999992 0.000106410448201047
93.3999999999992 0.000107522784876609
93.4999999999992 0.000108645010913294
93.5999999999992 0.000109777193366877
93.6999999999992 0.000110919399510851
93.7999999999992 0.000112071696834359
93.8999999999992 0.000113234153040083
93.9999999999992 0.000114406836042097
94.0999999999992 0.00011558981396368
94.1999999999992 0.000116783155135087
94.2999999999992 0.000117986928091285
94.3999999999992 0.000119201201569642
94.4999999999992 0.000120426044507589
94.5999999999992 0.000121661526040223
94.6999999999992 0.000122907715497889
94.7999999999992 0.000124164682403704
94.8999999999992 0.000125432496471057
94.9999999999991 0.000126711227601053
95.0999999999991 0.000128000945879925
95.1999999999991 0.000129301721576403
95.2999999999991 0.00013061362513904
95.3999999999991 0.000131936727193495
95.4999999999991 0.000133271098539782
95.5999999999991 0.000134616810149467
95.6999999999991 0.000135973933162827
95.7999999999991 0.000137342538885971
95.8999999999991 0.000138722698787912
95.9999999999991 0.000140114484497602
96.0999999999991 0.000141517967800919
96.1999999999991 0.000142933220637614
96.2999999999991 0.000144360315098221
96.3999999999991 0.000145799323420909
96.4999999999991 0.000147250317988307
96.5999999999991 0.000148713371324277
96.6999999999991 0.000150188556090645
96.799999999999 0.000151675945083887
96.899999999999 0.000153175611231777
96.999999999999 0.000154687627589986
97.099999999999 0.000156212067338638
97.199999999999 0.000157749003778822
97.299999999999 0.000159298510329064
97.399999999999 0.000160860660521752
97.499999999999 0.00016243552799951
97.599999999999 0.000164023186511544
97.699999999999 0.000165623709909927
97.799999999999 0.000167237172145849
97.899999999999 0.000168863647265822
97.999999999999 0.000170503209407835
98.099999999999 0.000172155932797472
98.199999999999 0.000173821891743978
98.299999999999 0.000175501160636285
98.399999999999 0.000177193813938996
98.4999999999989 0.000178899926188314
98.5999999999989 0.000180619571987935
98.6999999999989 0.000182352826004897
98.7999999999989 0.000184099762965374
98.8999999999989 0.00018586045765044
98.9999999999989 0.000187634984891772
99.0999999999989 0.000189423419567325
99.1999999999989 0.000191225836596943
99.2999999999989 0.000193042310937944
99.3999999999989 0.000194872917580647
99.4999999999989 0.000196717731543861
99.5999999999989 0.000198576827870324
99.6999999999989 0.000200450281622102
99.7999999999989 0.000202338167875939
99.8999999999989 0.000204240561718567
99.9999999999989 0.000206157538241964
100.099999999999 0.000208089172538579
100.199999999999 0.000210035539696495
100.299999999999 0.000211996714794568
100.399999999999 0.000213972772897501
100.499999999999 0.000215963789050891
100.599999999999 0.000217969838276219
100.699999999999 0.000219990995565806
100.799999999999 0.00022202733587771
100.899999999999 0.000224078934130599
100.999999999999 0.00022614586519856
101.099999999999 0.00022822820390588
101.199999999999 0.000230326025021772
101.299999999999 0.000232439403255062
101.399999999999 0.00023456841324883
101.499999999999 0.000236713129575016
101.599999999999 0.000238873626728967
101.699999999999 0.000241049979123957
101.799999999999 0.000243242261085649
101.899999999999 0.00024545054684653
101.999999999999 0.000247674910540286
102.099999999999 0.00024991542619615
102.199999999999 0.000252172167733197
102.299999999999 0.0002544452089546
102.399999999999 0.000256734623541845
102.499999999999 0.000259040485048904
102.599999999999 0.000261362866896361
102.699999999999 0.00026370184236551
102.799999999999 0.00026605748459239
102.899999999999 0.000268429866561802
102.999999999999 0.000270819061101268
103.099999999999 0.000273225140874961
103.199999999999 0.000275648178377582
103.299999999999 0.000278088245928212
103.399999999999 0.000280545415664112
103.499999999999 0.000283019759534484
103.599999999999 0.000285511349294206
103.699999999999 0.000288020256497505
103.799999999999 0.000290546552491617
103.899999999999 0.000293090308410385
103.999999999999 0.000295651595167832
104.099999999999 0.000298230483451697
104.199999999999 0.000300827043716922
104.299999999999 0.000303441346179115
104.399999999999 0.000306073460807967
104.499999999999 0.000308723457320634
104.599999999999 0.000311391405175085
104.699999999999 0.000314077373563412
104.799999999999 0.000316781431405104
104.899999999999 0.000319503647340285
104.999999999999 0.000322244089722923
105.099999999999 0.000325002826613992
105.199999999999 0.000327779925774613
105.299999999999 0.000330575454659153
105.399999999999 0.000333389480408291
105.499999999999 0.000336222069842056
105.599999999999 0.000339073289452826
105.699999999999 0.000341943205398297
105.799999999999 0.000344831883494426
105.899999999999 0.000347739389208326
105.999999999999 0.000350665787651154
106.099999999999 0.000353611143570944
106.199999999999 0.000356575521345428
106.299999999999 0.000359558984974821
106.399999999998 0.000362561598074569
106.499999999998 0.000365583423868083
106.599999999998 0.000368624525179434
106.699999999998 0.000371684964426023
106.799999999998 0.000374764803611226
106.899999999998 0.000377864104317006
106.999999999998 0.000380982927696508
107.099999999998 0.000384121334466619
107.199999999998 0.00038727938490051
107.299999999998 0.000390457138820147
107.399999999998 0.000393654655588783
107.499999999998 0.000396871994103422
107.599999999998 0.000400109212787265
107.699999999998 0.000403366369582127
107.799999999998 0.000406643521940839
107.899999999998 0.00040994072681962
107.999999999998 0.00041325804067044
108.099999999998 0.000416595519433349
108.199999999998 0.000419953218528799
108.299999999998 0.000423331192849937
108.399999999998 0.000426729496754885
108.499999999998 0.000430148184059002
108.599999999998 0.000433587308027127
108.699999999998 0.000437046921365805
108.799999999998 0.0004405270762155
108.899999999998 0.000444027824142789
108.999999999998 0.000447549216132547
109.099999999998 0.000451091302580107
109.199999999998 0.000454654133283422
109.299999999998 0.0004582377574352
109.399999999998 0.000461842223615039
109.499999999998 0.000465467579781539
109.599999999998 0.000469113873264415
109.699999999998 0.000472781150756589
109.799999999998 0.000476469458306285
109.899999999998 0.000480178841309102
109.999999999998 0.000483909344500094
110.099999999998 0.000487661011945826
110.199999999998 0.000491433887036441
110.299999999998 0.000495228012477711
110.399999999998 0.000499043430283082
110.499999999998 0.000502880181765725
110.599999999998 0.000506738307530572
110.699999999998 0.000510617847466358
110.799999999998 0.000514518840737656
110.899999999998 0.000518441325776918
110.999999999998 0.000522385340276504
111.099999999998 0.000526350921180725
111.199999999998 0.000530338104677878
111.299999999998 0.000534346926192288
111.399999999998 0.00053837742037635
111.499999999998 0.000542429621102579
111.599999999998 0.000546503561455661
111.699999999998 0.000550599273724511
111.799999999998 0.000554716789394334
111.899999999998 0.000558856139138705
111.999999999998 0.000563017352811638
112.099999999998 0.000567200459439683
112.199999999998 0.000571405487214018
112.299999999998 0.000575632463482566
112.399999999998 0.000579881414742105
112.499999999998 0.000584152366630409
112.599999999998 0.000588445343918394
112.699999999998 0.000592760370502272
112.799999999998 0.000597097469395736
112.899999999998 0.000601456662722144
112.999999999998 0.000605837971706729
113.099999999998 0.00061024141666883
113.199999999998 0.000614667017014131
113.299999999998 0.00061911479122693
113.399999999998 0.000623584756862423
113.499999999998 0.000628076930539009
113.599999999998 0.000632591327930622
113.699999999998 0.000637127963759082
113.799999999998 0.000641686851786473
113.899999999998 0.000646268004807545
113.999999999998 0.000650871434642141
114.099999999998 0.000655497152127655
114.199999999998 0.000660145167111515
114.299999999998 0.000664815488443693
114.399999999998 0.000669508123969255
114.499999999998 0.000674223080520926
114.599999999998 0.000678960363911705
114.699999999998 0.000683719978927496
114.799999999998 0.000688501929319788
114.899999999998 0.000693306217798358
114.999999999998 0.000698132846024019
115.099999999998 0.000702981814601398
115.199999999998 0.000707853123071756
115.299999999998 0.000712746769905846
115.399999999998 0.000717662752496813
115.499999999998 0.000722601067153129
115.599999999998 0.000727561709091578
115.699999999998 0.000732544672430276
115.799999999998 0.000737549950181743
115.899999999998 0.000742577534246013
115.999999999998 0.000747627415403793
116.099999999998 0.000752699583309674
116.199999999998 0.000757794026485379
116.299999999998 0.000762910732313068
116.399999999998 0.000768049687028697
116.499999999998 0.000773210875715416
116.599999999998 0.000778394282297027
116.699999999998 0.000783599889531499
116.799999999998 0.00078882767900453
116.899999999998 0.000794077631123164
116.999999999998 0.000799349725109472
117.099999999998 0.000804643938994282
117.199999999998 0.000809960249610977
117.299999999998 0.000815298632589339
117.399999999998 0.000820659062349467
117.499999999998 0.000826041512095748
117.599999999998 0.000831445953810896
117.699999999998 0.000836872358250051
117.799999999998 0.000842320694934942
117.899999999998 0.000847790932148121
117.999999999998 0.000853283036927259
118.099999999998 0.000858796975059511
118.199999999998 0.000864332711075952
118.299999999998 0.000869890208246078
118.399999999998 0.000875469428572385
118.499999999998 0.000881070332785013
118.599999999998 0.000886692880336469
118.699999999998 0.000892337029396419
118.799999999998 0.000898002736846561
118.899999999998 0.000903689958275566
118.999999999998 0.000909398647974105
119.099999999998 0.000915128758929949
119.199999999998 0.000920880242823149
119.299999999998 0.000926653050021298
119.399999999998 0.000932447129574871
119.499999999998 0.000938262429212655
119.599999999998 0.000944098895337249
119.699999999998 0.000949956473020663
119.799999999998 0.000955835105999994
119.899999999998 0.000961734736673191
119.999999999998 0.000967655306094905
120.099999999998 0.000973596753972432
120.199999999998 0.00097955901866174
120.299999999998 0.000985542037163594
120.399999999998 0.000991545745119762
120.499999999998 0.000997570076809326
120.599999999998 0.00100361496514508
120.699999999998 0.00100968034167
120.799999999998 0.00101576613655389
120.899999999998 0.00102187227858999
120.999999999998 0.00102799869519182
121.099999999998 0.00103414531239003
121.199999999998 0.00104031205482938
121.299999999998 0.00104649884576584
121.399999999998 0.00105270560706376
121.499999999998 0.00105893225919313
121.599999999998 0.00106517872122702
121.699999999998 0.00107144491083904
121.799999999998 0.00107773074430091
121.899999999998 0.00108403613648021
121.999999999998 0.00109036100083819
122.099999999998 0.00109670524942764
122.199999999998 0.00110306879289096
122.299999999998 0.00110945154045828
122.399999999998 0.0011158533999457
122.499999999998 0.00112227427775367
122.599999999998 0.00112871407886545
122.699999999998 0.00113517270684568
122.799999999998 0.0011416500638391
122.899999999998 0.00114814605056936
122.999999999998 0.00115466056633795
123.099999999998 0.00116119350902321
123.199999999998 0.00116774477507957
123.299999999998 0.00117431425953676
123.399999999998 0.00118090185599925
123.499999999998 0.00118750745664577
123.599999999998 0.00119413095222892
123.699999999998 0.00120077223207501
123.799999999998 0.00120743118408385
123.899999999998 0.00121410769472885
123.999999999997 0.0012208016490571
124.099999999997 0.00122751293068963
124.199999999997 0.00123424142182185
124.299999999997 0.00124098700322399
124.399999999997 0.0012477495542418
124.499999999997 0.00125452895279728
124.599999999997 0.0012613250753896
124.699999999997 0.0012681377970961
124.799999999997 0.00127496699157349
124.899999999997 0.00128181253105906
124.999999999997 0.00128867428637221
125.099999999997 0.00129555212691588
125.199999999997 0.00130244592067832
125.299999999997 0.00130935553423489
125.399999999997 0.00131628083274997
125.499999999997 0.00132322167997909
125.599999999997 0.00133017793827114
125.699999999997 0.00133714946857072
125.799999999997 0.00134413613042064
125.899999999997 0.00135113778196456
125.999999999997 0.00135815427994973
126.099999999997 0.00136518547972993
126.199999999997 0.0013722312352685
126.299999999997 0.00137929139914154
126.399999999997 0.00138636582254122
126.499999999997 0.00139345435527924
126.599999999997 0.00140055684579047
126.699999999997 0.00140767314113667
126.799999999997 0.0014148030870104
126.899999999997 0.00142194652773904
126.999999999997 0.00142910330628897
127.099999999997 0.0014362732642699
127.199999999997 0.00144345624193932
127.299999999997 0.00145065207820712
127.399999999997 0.00145786061064034
127.499999999997 0.00146508167546805
127.599999999997 0.00147231510758644
127.699999999997 0.00147956074056395
127.799999999997 0.00148681840664664
127.899999999997 0.00149408793676369
127.999999999997 0.00150136916053298
128.099999999997 0.0015086619062669
128.199999999997 0.00151596600097826
128.299999999997 0.00152328127038637
128.399999999997 0.00153060753892325
128.499999999997 0.00153794462974001
128.599999999997 0.00154529236471334
128.699999999997 0.0015526505644522
128.799999999997 0.00156001904830464
128.899999999997 0.0015673976343647
128.999999999997 0.00157478613947962
129.099999999997 0.001582184379257
129.199999999997 0.00158959216807229
129.299999999997 0.0015970093190763
129.399999999997 0.00160443564420293
129.499999999997 0.00161187095417702
129.599999999997 0.00161931505852238
129.699999999997 0.00162676776556991
129.799999999997 0.00163422888246596
129.899999999997 0.00164169821518073
129.999999999997 0.00164917556851693
130.099999999997 0.00165666074611852
130.199999999997 0.00166415355047962
130.299999999997 0.00167165378295357
130.399999999997 0.00167916124376213
130.499999999997 0.00168667573200486
130.599999999997 0.00169419704566861
130.699999999997 0.00170172498163719
130.799999999997 0.00170925933570118
130.899999999997 0.00171679990256787
130.999999999997 0.00172434647587141
131.099999999997 0.00173189884818299
131.199999999997 0.00173945681102135
131.299999999997 0.00174702015486324
131.399999999997 0.00175458866915417
131.499999999997 0.00176216214231926
131.599999999997 0.00176974036177423
131.699999999997 0.00177732311393654
131.799999999997 0.00178491018423672
131.899999999997 0.00179250135712977
131.999999999997 0.00180009641610676
132.099999999997 0.00180769514370657
132.199999999997 0.00181529732152781
132.299999999997 0.00182290273024077
132.399999999997 0.00183051114959966
132.499999999997 0.00183812235845488
132.599999999997 0.00184573613476555
132.699999999997 0.00185335225561202
132.799999999997 0.00186097049720871
132.899999999997 0.00186859063491696
132.999999999997 0.00187621244325807
133.099999999997 0.00188383569592651
133.199999999997 0.00189146016580317
133.299999999997 0.00189908562496891
133.399999999997 0.0019067118447181
133.499999999997 0.00191433859557239
133.599999999997 0.00192196564729457
133.699999999997 0.00192959276890262
133.799999999997 0.00193721972868385
133.899999999997 0.00194484629420921
133.999999999997 0.0019524722323477
134.099999999997 0.00196009730928095
134.199999999997 0.00196772129051795
134.299999999997 0.00197534394090983
134.399999999997 0.0019829650246649
134.499999999997 0.00199058430536371
134.599999999997 0.00199820154597433
134.699999999997 0.00200581650886764
134.799999999997 0.00201342895583295
134.899999999997 0.00202103864809353
134.999999999997 0.00202864534632239
135.099999999997 0.00203624881065823
135.199999999997 0.00204384880072138
135.299999999997 0.00205144507562996
135.399999999997 0.00205903739401619
135.499999999997 0.00206662551404272
135.599999999997 0.00207420919341919
135.699999999997 0.00208178818941884
135.799999999997 0.00208936225889531
135.899999999997 0.00209693115829944
135.999999999997 0.00210449464369637
136.099999999997 0.00211205247078257
136.199999999997 0.00211960439490314
136.299999999997 0.00212715017106912
136.399999999997 0.00213468955397496
136.499999999997 0.00214222229801613
136.599999999997 0.00214974815730679
136.699999999997 0.00215726688569758
136.799999999997 0.00216477823679359
136.899999999997 0.00217228196397231
136.999999999997 0.00217977782040184
137.099999999997 0.00218726555905906
137.199999999997 0.00219474493274805
137.299999999997 0.00220221569411846
137.399999999997 0.00220967759568413
137.499999999997 0.00221713038984171
137.599999999997 0.00222457382888944
137.699999999997 0.00223200766504599
137.799999999997 0.00223943165046939
137.899999999997 0.00224684553727614
137.999999999997 0.00225424907756031
138.099999999997 0.00226164202341279
138.199999999997 0.00226902412694063
138.299999999997 0.00227639514028644
138.399999999997 0.00228375481564793
138.499999999997 0.0022911029052975
138.599999999997 0.00229843916160193
138.699999999997 0.00230576333704214
138.799999999997 0.00231307518423305
138.899999999997 0.00232037445594353
138.999999999997 0.00232766090511641
139.099999999997 0.00233493428488858
139.199999999997 0.00234219434861116
139.299999999997 0.00234944084986976
139.399999999997 0.0023566735425048
139.499999999997 0.0023638921806319
139.599999999997 0.00237109651866238
139.699999999997 0.00237828631132375
139.799999999997 0.00238546131368036
139.899999999997 0.00239262128115407
139.999999999997 0.00239976596954495
140.099999999997 0.00240689513505212
140.199999999997 0.0024140085342946
140.299999999997 0.00242110592433221
140.399999999997 0.0024281870626866
140.499999999997 0.00243525170736221
140.599999999997 0.00244229961686743
140.699999999997 0.00244933055023569
140.799999999997 0.0024563442670467
140.899999999997 0.00246334052744764
140.999999999997 0.00247031909217446
141.099999999997 0.00247727972257326
141.199999999997 0.0024842221806216
141.299999999997 0.00249114622894996
141.399999999997 0.00249805163086317
141.499999999997 0.00250493815036193
141.599999999996 0.00251180555216433
141.699999999996 0.00251865360172742
141.799999999996 0.00252548206526878
141.899999999996 0.00253229070978819
141.999999999996 0.00253907930308925
142.099999999996 0.0025458476138011
142.199999999996 0.00255259541140007
142.299999999996 0.00255932246623147
142.399999999996 0.00256602854953129
142.499999999996 0.002572713433448
142.599999999996 0.00257937689106431
142.699999999996 0.00258601869641899
142.799999999996 0.00259263862452868
142.899999999996 0.00259923645140968
142.999999999996 0.00260581195409982
143.099999999996 0.00261236491068027
143.199999999996 0.00261889510029739
143.299999999996 0.00262540230318459
143.399999999996 0.00263188630068414
143.499999999996 0.00263834687526903
143.599999999996 0.0026447838105648
143.699999999996 0.00265119689137139
143.799999999996 0.00265758590368494
143.899999999996 0.00266395063471962
143.999999999996 0.00267029087292942
144.099999999996 0.00267660640802995
144.199999999996 0.0026828970310202
144.299999999996 0.00268916253420427
144.399999999996 0.00269540271121316
144.499999999996 0.00270161735702641
144.599999999996 0.00270780626799385
144.699999999996 0.00271396924185718
144.799999999996 0.00272010607777167
144.899999999996 0.00272621657632769
144.999999999996 0.00273230053957233
145.099999999996 0.00273835777103088
145.199999999996 0.00274438807572834
145.299999999996 0.00275039126021086
145.399999999996 0.00275636713256713
145.499999999996 0.00276231550244978
145.599999999996 0.00276823618109666
145.699999999996 0.00277412898135209
145.799999999996 0.00277999371768811
145.899999999996 0.00278583020622564
145.999999999996 0.00279163826475552
146.099999999996 0.00279741771275965
146.199999999996 0.00280316837143191
146.299999999996 0.00280889006369908
146.399999999996 0.00281458261424175
146.499999999996 0.00282024584951506
146.599999999996 0.00282587959776947
146.699999999996 0.00283148368907136
146.799999999996 0.00283705795532365
146.899999999996 0.00284260223028629
146.999999999996 0.00284811634959669
147.099999999996 0.00285360015079003
147.199999999996 0.00285905347331958
147.299999999996 0.00286447615857686
147.399999999996 0.00286986804991168
147.499999999996 0.00287522899265223
147.599999999996 0.00288055883412491
147.699999999996 0.00288585742367422
147.799999999996 0.00289112461268241
147.899999999996 0.00289636025458916
147.999999999996 0.0029015642049111
148.099999999996 0.00290673632126119
148.199999999996 0.00291187646336807
148.299999999996 0.00291698449309528
148.399999999996 0.00292206027446035
148.499999999996 0.00292710367365377
148.599999999996 0.00293211455905789
148.699999999996 0.00293709280126569
148.799999999996 0.00294203827309941
148.899999999996 0.00294695084962907
148.999999999996 0.00295183040819086
149.099999999996 0.00295667682840548
149.199999999996 0.00296148999219621
149.299999999996 0.00296626978380697
149.399999999996 0.00297101608982022
149.499999999996 0.00297572879917471
149.599999999996 0.0029804078031831
149.699999999996 0.00298505299554944
149.799999999996 0.00298966427238653
149.899999999996 0.0029942415322331
149.999999999996 0.00299878467607091
150.099999999996 0.00300329360734164
150.199999999996 0.00300776823196364
150.299999999996 0.00301220845834859
150.399999999996 0.00301661419741793
150.499999999996 0.00302098536261916
150.599999999996 0.00302532186994205
150.699999999996 0.00302962363793456
150.799999999996 0.00303389058771874
150.899999999996 0.00303812264300634
150.999999999996 0.00304231973011438
151.099999999996 0.00304648177798044
151.199999999996 0.00305060871817785
151.299999999996 0.00305470048493067
151.399999999996 0.00305875701512856
151.499999999996 0.0030627782483414
151.599999999996 0.00306676412683374
151.699999999996 0.00307071459557915
151.799999999996 0.0030746296022743
151.899999999996 0.0030785090973529
151.999999999996 0.00308235303399943
152.099999999996 0.00308616136816274
152.199999999996 0.00308993405856937
152.299999999996 0.00309367106673677
152.399999999996 0.00309737235698625
152.499999999996 0.00310103789645581
152.599999999996 0.00310466765511271
152.699999999996 0.00310826160576587
152.799999999996 0.00311181972407808
152.899999999996 0.00311534198857799
152.999999999996 0.00311882838067187
153.099999999996 0.00312227888465525
153.199999999996 0.00312569348772426
153.299999999996 0.00312907217998679
153.399999999996 0.00313241495447348
153.499999999996 0.00313572180714843
153.599999999996 0.00313899273691977
153.699999999996 0.0031422277456499
153.799999999996 0.00314542683816567
153.899999999996 0.00314859002226819
153.999999999996 0.00315171730874251
154.099999999996 0.00315480871136704
154.199999999996 0.00315786424692275
154.299999999996 0.00316088393520215
154.399999999996 0.00316386779901806
154.499999999996 0.00316681586421207
154.599999999996 0.0031697281596629
154.699999999996 0.00317260471729439
154.799999999996 0.00317544557208335
154.899999999996 0.00317825076206714
154.999999999996 0.00318102032835102
155.099999999996 0.00318375431511521
155.199999999996 0.00318645276962182
155.299999999996 0.00318911574222143
155.399999999996 0.00319174328635947
155.499999999996 0.00319433545858235
155.599999999996 0.00319689231854338
155.699999999996 0.00319941392900833
155.799999999996 0.00320190035586091
155.899999999996 0.00320435166810785
155.999999999996 0.00320676793788377
156.099999999996 0.00320914924045586
156.199999999996 0.00321149565422822
156.299999999996 0.00321380726074598
156.399999999996 0.00321608414469917
156.499999999996 0.00321832639392633
156.599999999996 0.00322053409941783
156.699999999996 0.00322270735531896
156.799999999996 0.00322484625893274
156.899999999996 0.0032269509107225
156.999999999996 0.00322902141431413
157.099999999996 0.00323105787649814
157.199999999996 0.00323306040723139
157.299999999996 0.00323502911963858
157.399999999996 0.00323696413001347
157.499999999996 0.00323886555781985
157.599999999996 0.00324073352569217
157.699999999996 0.00324256815943599
157.799999999996 0.00324436958802807
157.899999999996 0.00324613794361625
157.999999999996 0.00324787336151903
158.099999999996 0.00324957598022485
158.199999999996 0.00325124594139115
158.299999999996 0.0032528833898431
158.399999999996 0.00325448847357205
158.499999999996 0.00325606134373375
158.599999999996 0.00325760215464625
158.699999999996 0.00325911106378752
158.799999999996 0.0032605882317928
158.899999999996 0.00326203382245166
158.999999999996 0.00326344800270478
159.099999999996 0.00326483094264044
159.199999999995 0.00326618281549072
159.299999999995 0.00326750379762746
159.399999999995 0.00326879406855785
159.499999999995 0.00327005381091982
159.599999999995 0.00327128321047704
159.699999999995 0.0032724824561138
159.799999999995 0.00327365173982939
159.899999999995 0.00327479125673235
159.999999999995 0.00327590120503436
160.099999999995 0.00327698178604389
160.199999999995 0.00327803320415947
160.299999999995 0.00327905566686278
160.399999999995 0.00328004938471135
160.499999999995 0.00328101457133105
160.599999999995 0.00328195144340824
160.699999999995 0.00328286022068163
160.799999999995 0.00328374112593384
160.899999999995 0.00328459438498275
160.999999999995 0.00328542022667242
161.099999999995 0.0032862188828638
161.199999999995 0.00328699058842518
161.299999999995 0.00328773558122226
161.399999999995 0.00328845410210798
161.499999999995 0.00328914639491204
161.599999999995 0.00328981270643012
161.699999999995 0.00329045328641286
161.799999999995 0.00329106838755445
161.899999999995 0.003291658265481
161.999999999995 0.00329222317873863
162.099999999995 0.00329276338878115
162.199999999995 0.00329327915995762
162.299999999995 0.00329377075949945
162.399999999995 0.00329423845750735
162.499999999995 0.00329468252693785
162.599999999995 0.00329510324358965
162.699999999995 0.00329550088608958
162.799999999995 0.00329587573587837
162.899999999995 0.00329622807719598
162.999999999995 0.00329655819706682
163.099999999995 0.00329686638528454
163.199999999995 0.00329715293439654
163.299999999995 0.0032974181396883
163.399999999995 0.00329766229916729
163.499999999995 0.00329788571354667
163.599999999995 0.00329808868622864
163.699999999995 0.00329827152328757
163.799999999995 0.0032984345334528
163.899999999995 0.00329857802809114
163.999999999995 0.00329870232118912
164.099999999995 0.00329880772933495
164.199999999995 0.00329889457170014
164.299999999995 0.0032989631700209
164.399999999995 0.00329901384857924
164.499999999995 0.00329904693418374
164.599999999995 0.00329906275615011
164.699999999995 0.00329906164628142
164.799999999995 0.00329904393884805
164.899999999995 0.00329900997056738
164.999999999995 0.00329896008058317
165.099999999995 0.00329889461044472
165.199999999995 0.00329881390408566
165.299999999995 0.00329871830780258
165.399999999995 0.00329860817023325
165.499999999995 0.00329848384233469
165.599999999995 0.00329834567736087
165.699999999995 0.00329819403084022
165.799999999995 0.00329802926055279
165.899999999995 0.00329785172650719
165.999999999995 0.00329766179091725
166.099999999995 0.00329745981817841
166.199999999995 0.00329724617484382
166.299999999995 0.00329702122960023
166.399999999995 0.00329678535324355
166.499999999995 0.00329653891865419
166.599999999995 0.00329628230077211
166.699999999995 0.00329601587657167
166.799999999995 0.00329574002503612
166.899999999995 0.00329545512713192
166.999999999995 0.00329516156578276
167.099999999995 0.00329485972584333
167.199999999995 0.00329454999407289
167.299999999995 0.00329423275910845
167.399999999995 0.00329390841143789
167.499999999995 0.00329357734337266
167.599999999995 0.00329323994902035
167.699999999995 0.00329289662425692
167.799999999995 0.00329254776669879
167.899999999995 0.00329219377567461
167.999999999995 0.00329183505219679
168.099999999995 0.00329147199893286
168.199999999995 0.00329110502017648
168.299999999995 0.00329073452181837
168.399999999995 0.00329036091131684
168.499999999995 0.0032899845976682
168.599999999995 0.0032896059913769
168.699999999995 0.00328922550442546
168.799999999995 0.00328884355024416
168.899999999995 0.00328846054368047
168.999999999995 0.00328807690096838
169.099999999995 0.00328769303969734
169.199999999995 0.00328730937878111
169.299999999995 0.00328692633842638
169.399999999995 0.00328654434010109
169.499999999995 0.00328616380650265
169.599999999995 0.00328578516152586
169.699999999995 0.0032854088302307
169.799999999995 0.00328503523880984
169.899999999995 0.003284664814556
169.999999999995 0.00328429798582912
170.099999999995 0.00328393518202324
170.199999999995 0.00328357683353331
170.299999999995 0.00328322337172172
170.399999999995 0.00328287522888467
170.499999999995 0.00328253283821833
170.599999999995 0.00328219663378484
170.699999999995 0.00328186705047812
170.799999999995 0.00328154452398948
170.899999999995 0.00328122949077307
170.999999999995 0.00328092238801116
171.099999999995 0.00328062365357919
171.199999999995 0.00328033372601074
171.299999999995 0.00328005304446225
171.399999999995 0.00327978204867763
171.499999999995 0.00327952117895264
171.599999999995 0.00327927087609922
171.699999999995 0.00327903158140951
171.799999999995 0.00327880373661985
171.899999999995 0.00327858778387457
171.999999999995 0.00327838416568962
172.099999999995 0.00327819332491606
172.199999999995 0.00327801570470342
172.299999999995 0.00327785174846291
172.399999999995 0.0032777018998305
172.499999999995 0.00327756660262983
172.599999999995 0.00327744630083501
172.699999999995 0.00327734143853334
172.799999999995 0.00327725245988777
172.899999999995 0.0032771798090994
172.999999999995 0.00327712393036972
173.099999999995 0.0032770852678628
173.199999999995 0.0032770642656674
173.299999999995 0.00327706136775884
173.399999999995 0.00327707701796089
173.499999999995 0.00327711165990751
173.599999999995 0.00327716573700447
173.699999999995 0.00327723969239085
173.799999999995 0.00327733396890054
173.899999999995 0.00327744900902351
173.999999999995 0.00327758525486713
174.099999999995 0.00327774314811727
174.199999999995 0.00327792312999942
174.299999999995 0.00327812564123966
174.399999999995 0.0032783511220256
174.499999999995 0.00327860001196723
174.599999999995 0.00327887275005766
174.699999999995 0.00327916977463389
174.799999999995 0.00327949152333738
174.899999999995 0.00327983843307467
174.999999999995 0.00328021093997793
175.099999999995 0.00328060947936536
175.199999999995 0.00328103448570168
175.299999999995 0.00328148639255847
175.399999999995 0.00328196563257447
175.499999999995 0.00328247263741595
175.599999999995 0.00328300783773686
175.699999999995 0.00328357166313913
175.799999999995 0.00328416454213279
175.899999999995 0.0032847869020962
175.999999999995 0.00328543916923613
176.099999999995 0.00328612176854791
176.199999999995 0.00328683512377551
176.299999999995 0.00328757965737165
176.399999999995 0.0032883557904579
176.499999999995 0.0032891639427847
176.599999999995 0.00329000453269149
176.699999999995 0.00329087797706676
176.799999999994 0.00329178469130816
176.899999999994 0.00329272508928256
176.999999999994 0.00329369958328618
177.099999999994 0.00329470858400471
177.199999999994 0.00329575250047347
177.299999999994 0.00329683174003753
177.399999999994 0.00329794670831199
177.499999999994 0.00329909780914214
177.599999999994 0.00330028544456374
177.699999999994 0.00330151001476336
177.799999999994 0.0033027719180387
177.899999999994 0.00330407155075897
177.999999999994 0.00330540930732539
178.099999999994 0.00330678558013165
178.199999999994 0.00330820075952446
178.299999999994 0.00330965523376423
178.399999999994 0.00331114938898569
178.499999999994 0.0033126836091587
178.599999999994 0.00331425827604906
178.699999999994 0.00331587376917942
178.799999999994 0.00331753046579028
178.899999999994 0.00331922874080106
178.999999999994 0.00332096896677128
179.099999999994 0.00332275151386182
179.199999999994 0.00332457674979623
179.299999999994 0.00332644503982227
179.399999999994 0.00332835674667342
179.499999999994 0.00333031223053054
179.599999999994 0.00333231184898372
179.699999999994 0.00333435595699409
179.799999999994 0.00333644490685594
179.899999999994 0.00333857904815879
179.999999999994 0.00334075872774969
180.099999999994 0.00334298428969565
180.199999999994 0.00334525607524616
180.299999999994 0.00334757442279587
180.399999999994 0.00334993966784743
180.499999999994 0.00335235214297448
180.599999999994 0.00335481217778475
180.699999999994 0.00335732009888334
180.799999999994 0.00335987622983621
180.899999999994 0.00336248089113374
180.999999999994 0.00336513440015452
181.099999999994 0.00336783707112932
181.199999999994 0.00337058921510518
181.299999999994 0.00337339113990971
181.399999999994 0.00337624315011564
181.499999999994 0.00337914554700539
181.599999999994 0.00338209862853603
181.699999999994 0.00338510268930429
181.799999999994 0.00338815802051181
181.899999999994 0.00339126490993063
181.999999999994 0.00339442364186887
182.099999999994 0.00339763449713656
182.199999999994 0.00340089775301177
182.299999999994 0.00340421368320693
182.399999999994 0.00340758255783532
182.499999999994 0.00341100464337789
182.599999999994 0.00341448020265022
182.699999999994 0.00341800949476972
182.799999999994 0.00342159277512317
182.899999999994 0.00342523029533434
182.999999999994 0.00342892230323199
183.099999999994 0.00343266904281805
183.199999999994 0.00343647075423611
183.299999999994 0.00344032767374007
183.399999999994 0.00344424003366315
183.499999999994 0.00344820806238713
183.599999999994 0.00345223198431182
183.699999999994 0.00345631201982488
183.799999999994 0.00346044838527183
183.899999999994 0.0034646412929264
183.999999999994 0.00346889095096115
184.099999999994 0.00347319756341835
184.199999999994 0.00347756133018119
184.299999999994 0.00348198244694525
184.399999999994 0.00348646110519032
184.499999999994 0.00349099749215241
184.599999999994 0.00349559179079621
184.699999999994 0.00350024417978777
184.799999999994 0.00350495483346748
184.899999999994 0.00350972392182343
184.999999999994 0.00351455161046504
185.099999999994 0.00351943806059705
185.199999999994 0.00352438342899376
185.299999999994 0.00352938786797371
185.399999999994 0.00353445152537463
185.499999999994 0.0035395745445287
185.599999999994 0.00354475706423821
185.699999999994 0.00354999921875154
185.799999999994 0.00355530113773946
185.899999999994 0.00356066294627186
185.999999999994 0.00356608476479469
186.099999999994 0.00357156670910743
186.199999999994 0.00357710889034079
186.299999999994 0.00358271141493484
186.399999999994 0.00358837438461746
186.499999999994 0.0035940978963832
186.599999999994 0.00359988204247253
186.699999999994 0.00360572691035135
186.799999999994 0.00361163258269106
186.899999999994 0.00361759913734886
186.999999999994 0.00362362664734849
187.099999999994 0.0036297151808614
187.199999999994 0.00363586480118822
187.299999999994 0.00364207556674071
187.399999999994 0.00364834753102408
187.499999999994 0.00365468074261966
187.599999999994 0.00366107524516807
187.699999999994 0.0036675310773527
187.799999999994 0.00367404827288368
187.899999999994 0.00368062686048219
187.999999999994 0.00368726686386524
188.099999999994 0.00369396830173082
188.199999999994 0.00370073118774354
188.299999999994 0.00370755553052061
188.399999999994 0.00371444133361828
188.499999999994 0.00372138859551874
188.599999999994 0.00372839730961742
188.699999999994 0.00373546746421068
188.799999999994 0.00374259904248404
188.899999999994 0.00374979202250072
188.999999999994 0.00375704637719077
189.099999999994 0.00376436207434049
189.199999999994 0.00377173907658239
189.299999999994 0.00377917734138557
189.399999999994 0.00378667682104657
189.499999999994 0.00379423746268064
189.599999999994 0.00380185920821345
189.699999999994 0.00380954199437333
189.799999999994 0.00381728575268389
189.899999999994 0.00382509040945715
189.999999999994 0.00383295588578711
190.099999999994 0.00384088209754377
190.199999999994 0.00384886895536765
190.299999999994 0.00385691636466478
190.399999999994 0.00386502422560209
190.499999999994 0.00387319243310338
190.599999999994 0.00388142087684567
190.699999999994 0.00388970944125609
190.799999999994 0.00389805800550918
190.899999999994 0.00390646644352476
190.999999999994 0.00391493462396616
191.099999999994 0.00392346241023906
191.199999999994 0.00393204966049073
191.299999999994 0.00394069622760977
191.399999999994 0.00394940195922632
191.499999999994 0.00395816669771285
191.599999999994 0.00396699028018528
191.699999999994 0.00397587253850473
191.799999999994 0.00398481329927972
191.899999999994 0.00399381238386878
191.999999999994 0.00400286960838371
192.099999999994 0.00401198478369317
192.199999999994 0.00402115771542691
192.299999999994 0.00403038820398038
192.399999999994 0.00403967604451991
192.499999999994 0.00404902102698833
192.599999999994 0.00405842293611117
192.699999999994 0.00406788155140329
192.799999999994 0.00407739664717601
192.899999999994 0.00408696799254481
192.999999999994 0.00409659535143742
193.099999999994 0.00410627848260253
193.199999999994 0.00411601713961894
193.299999999994 0.00412581107090517
193.399999999994 0.00413566001972971
193.499999999994 0.00414556372422159
193.599999999994 0.00415552191738164
193.699999999994 0.0041655343270941
193.799999999994 0.00417560067613884
193.899999999994 0.004185720682204
193.999999999994 0.00419589405789923
194.099999999994 0.00420612051076934
194.199999999994 0.00421639974330851
194.299999999994 0.004226731452975
194.399999999993 0.00423711533220634
194.499999999993 0.00424755106843503
194.599999999993 0.00425803834410477
194.699999999993 0.00426857683668716
194.799999999993 0.00427916621869893
194.899999999993 0.00428980615771964
194.999999999993 0.0043004963164099
195.099999999993 0.00431123635253013
195.199999999993 0.00432202591895973
195.299999999993 0.00433286466371681
195.399999999993 0.00434375222997845
195.499999999993 0.00435468825610138
195.599999999993 0.00436567237564319
195.699999999993 0.00437670421738408
195.799999999993 0.00438778340534905
195.899999999993 0.00439890955883056
195.999999999993 0.0044100822924118
196.099999999993 0.00442130121599033
196.199999999993 0.00443256593480225
196.299999999993 0.00444387604944691
196.399999999993 0.00445523115591202
196.499999999993 0.00446663084559933
196.599999999993 0.00447807470535072
196.699999999993 0.00448956231747485
196.799999999993 0.00450109325977423
196.899999999993 0.00451266710557281
196.999999999993 0.00452428342374402
197.099999999993 0.0045359417787393
197.199999999993 0.00454764173061714
197.299999999993 0.00455938283507252
197.399999999993 0.00457116464346686
197.499999999993 0.0045829867028585
197.599999999993 0.00459484855603351
197.699999999993 0.00460674974153711
197.799999999993 0.00461868979370544
197.899999999993 0.00463066824269788
197.999999999993 0.00464268461452976
198.099999999993 0.00465473843110557
198.199999999993 0.0046668292102526
198.299999999993 0.00467895646575504
198.399999999993 0.00469111970738854
198.499999999993 0.00470331844095521
198.599999999993 0.00471555216831903
198.699999999993 0.00472782038744175
198.799999999993 0.00474012259241925
198.899999999993 0.0047524582735182
198.999999999993 0.00476482691721336
199.099999999993 0.0047772280062251
199.199999999993 0.00478966101955753
199.299999999993 0.00480212543253689
199.399999999993 0.00481462071685051
199.499999999993 0.00482714634058606
199.599999999993 0.00483970176827131
199.699999999993 0.00485228646091425
199.799999999993 0.00486489987604363
199.899999999993 0.00487754146774991
199.999999999993 0.00489021068672658
200.099999999993 0.00490290698031194
200.199999999993 0.00491562979253125
200.299999999993 0.00492837856413917
200.399999999993 0.0049411527326628
200.499999999993 0.00495395173244485
200.599999999993 0.00496677499468742
200.699999999993 0.00497962194749601
200.799999999993 0.00499249201592391
200.899999999993 0.00500538462201705
200.999999999993 0.00501829918485914
201.099999999993 0.00503123512061714
201.199999999993 0.00504419184258717
201.299999999993 0.00505716876124074
201.399999999993 0.0050701652842713
201.499999999993 0.00508318081664112
201.599999999993 0.00509621476062859
201.699999999993 0.00510926651587579
201.799999999993 0.00512233547943638
201.899999999993 0.00513542104582387
201.999999999993 0.00514852260706014
202.099999999993 0.00516163955272436
202.199999999993 0.00517477127000215
202.299999999993 0.00518791714373508
202.399999999993 0.00520107655647047
202.499999999993 0.00521424888851147
202.599999999993 0.00522743351796749
202.699999999993 0.00524062982080481
202.799999999993 0.00525383717089759
202.899999999993 0.00526705494007909
202.999999999993 0.00528028249819319
203.099999999993 0.00529351921314614
203.199999999993 0.00530676445095863
203.299999999993 0.00532001757581809
203.399999999993 0.00533327795013122
203.499999999993 0.00534654493457682
203.599999999993 0.0053598178881588
203.699999999993 0.00537309616825949
203.799999999993 0.00538637913069314
203.899999999993 0.00539966612975967
203.999999999993 0.00541295651829859
204.099999999993 0.00542624964774325
204.199999999993 0.00543954486817516
204.299999999993 0.00545284152837862
204.399999999993 0.00546613897589548
204.499999999993 0.00547943655708016
204.599999999993 0.0054927336171548
204.699999999993 0.00550602950026465
204.799999999993 0.00551932354953354
204.899999999993 0.00553261510711964
204.999999999993 0.00554590351427132
205.099999999993 0.00555918811138314
205.199999999993 0.00557246823805211
205.299999999993 0.00558574323313394
205.399999999993 0.00559901243479956
205.499999999993 0.00561227518059173
205.599999999993 0.00562553080748176
205.699999999993 0.0056387786519264
205.799999999993 0.0056520180499248
205.899999999993 0.00566524833707561
205.999999999993 0.0056784688486342
206.099999999993 0.00569167891956994
206.199999999993 0.00570487788462364
206.299999999993 0.00571806507836496
206.399999999993 0.00573123983525006
206.499999999993 0.00574440148967919
206.599999999993 0.00575754937605441
206.699999999993 0.0057706828288374
206.799999999993 0.00578380118260725
206.899999999993 0.00579690377211839
206.999999999993 0.00580998993235848
207.099999999993 0.00582305899860641
207.199999999993 0.00583611030649027
207.299999999993 0.00584914319204543
207.399999999993 0.00586215699177251
207.499999999993 0.00587515104269554
207.599999999993 0.00588812468241993
207.699999999993 0.0059010772491906
207.799999999993 0.00591400808195004
207.899999999993 0.00592691652039634
207.999999999993 0.00593980190504122
208.099999999993 0.00595266357726808
208.199999999993 0.00596550087938993
208.299999999993 0.00597831315470735
208.399999999993 0.00599109974756639
208.499999999993 0.00600386000341643
208.599999999993 0.00601659326886791
208.699999999993 0.00602929889175015
208.799999999993 0.00604197622116892
208.899999999993 0.00605462460756406
208.999999999993 0.00606724340276699
209.099999999993 0.00607983196005808
209.199999999993 0.00609238963422401
209.299999999993 0.00610491578161495
209.399999999993 0.00611740976020166
209.499999999993 0.00612987092963252
209.599999999993 0.00614229865129035
209.699999999993 0.00615469228834919
209.799999999993 0.00616705120583088
209.899999999993 0.00617937477066154
209.999999999993 0.00619166235172789
210.099999999993 0.00620391331993342
210.199999999993 0.00621612704825438
210.299999999993 0.00622830291179567
210.399999999993 0.00624044028784644
210.499999999993 0.00625253855593563
210.599999999993 0.00626459709788728
210.699999999993 0.00627661529787563
210.799999999993 0.00628859254248002
210.899999999993 0.00630052822073965
210.999999999993 0.00631242172420806
211.099999999993 0.00632427244700741
211.199999999993 0.00633607978588255
211.299999999993 0.00634784314025489
211.399999999993 0.00635956191227596
211.499999999993 0.00637123550688079
211.599999999993 0.00638286333184103
211.699999999993 0.0063944447978178
211.799999999993 0.00640597931841432
211.899999999993 0.00641746631022818
211.999999999992 0.0064289051929035
212.099999999992 0.00644029538918264
212.199999999992 0.00645163632495773
212.299999999992 0.00646292742932189
212.399999999992 0.00647416813462016
212.499999999992 0.00648535787650007
212.599999999992 0.00649649609396201
212.699999999992 0.0065075822294092
212.799999999992 0.00651861572869734
212.899999999992 0.00652959604118403
212.999999999992 0.00654052261977771
213.099999999992 0.00655139492098643
213.199999999992 0.00656221240496613
213.299999999992 0.00657297453556867
213.399999999992 0.00658368078038947
213.499999999992 0.00659433061081479
213.599999999992 0.00660492350206864
213.699999999992 0.00661545893325936
213.799999999992 0.00662593638742577
213.899999999992 0.00663635535158298
213.999999999992 0.00664671531676778
214.099999999992 0.0066570157780837
214.199999999992 0.00666725623474557
214.299999999992 0.00667743619012379
214.399999999992 0.00668755515178814
214.499999999992 0.00669761263155114
214.599999999992 0.00670760814551106
214.699999999992 0.0067175412140945
214.799999999992 0.0067274113620985
214.899999999992 0.00673721811873222
214.999999999992 0.00674696101765825
215.099999999992 0.00675663959703341
215.199999999992 0.00676625339954912
215.299999999992 0.00677580197247133
215.399999999992 0.00678528486768
215.499999999992 0.00679470164170806
215.599999999992 0.00680405185578002
215.699999999992 0.00681333507584999
215.799999999992 0.00682255087263929
215.899999999992 0.00683169882167358
215.999999999992 0.00684077850331947
216.099999999992 0.0068497895028207
216.199999999992 0.00685873141033375
216.299999999992 0.00686760382096306
216.399999999992 0.00687640633479563
216.499999999992 0.00688513855693519
216.599999999992 0.00689380009753589
216.699999999992 0.00690239057183537
216.799999999992 0.00691090960018744
216.899999999992 0.0069193568080941
216.999999999992 0.00692773182623722
217.099999999992 0.00693603429050948
217.199999999992 0.00694426384204498
217.299999999992 0.00695242012724916
217.399999999992 0.00696050279782827
217.499999999992 0.00696851151081827
217.599999999992 0.00697644592861319
217.699999999992 0.00698430571899294
217.799999999992 0.00699209055515057
217.899999999992 0.00699980011571897
217.999999999992 0.00700743408479703
218.099999999992 0.00701499215197521
218.199999999992 0.00702247401236059
218.299999999992 0.0070298793666013
218.399999999992 0.00703720792091042
218.499999999992 0.00704445938708931
218.599999999992 0.00705163348255032
218.699999999992 0.00705872993033901
218.799999999992 0.00706574845915567
218.899999999992 0.00707268880337636
218.999999999992 0.00707955070307334
219.099999999992 0.00708633390403488
219.199999999992 0.00709303815778452
219.299999999992 0.00709966322159969
219.399999999992 0.00710620885852983
219.499999999992 0.0071126748374138
219.599999999992 0.00711906093289677
219.699999999992 0.00712536692544648
219.799999999992 0.00713159260136893
219.899999999992 0.00713773775282342
219.999999999992 0.00714380217783702
220.099999999992 0.00714978568031843
220.199999999992 0.00715568807007123
220.299999999992 0.00716150916280653
220.399999999992 0.00716724878015497
220.499999999992 0.00717290674967816
220.599999999992 0.00717848290487951
220.699999999992 0.00718397708521439
220.799999999992 0.00718938913609973
220.899999999992 0.00719471890892298
220.999999999992 0.00719996626105046
221.099999999992 0.0072051310558351
221.199999999992 0.00721021316262354
221.299999999992 0.00721521245676266
221.399999999992 0.00722012881960544
221.499999999992 0.00722496213851619
221.599999999992 0.00722971230687526
221.699999999992 0.00723437922408301
221.799999999992 0.00723896279556322
221.899999999992 0.00724346293276591
221.999999999992 0.00724787955316943
222.099999999992 0.00725221258028208
222.199999999992 0.007256461943643
222.299999999992 0.00726062757882244
222.399999999992 0.00726470942742151
222.499999999992 0.00726870743707121
222.599999999992 0.00727262156143085
222.699999999992 0.00727645176018593
222.799999999992 0.00728019799904533
222.899999999992 0.00728386024973789
222.999999999992 0.00728743849000841
223.099999999992 0.007290932703613
223.199999999992 0.00729434288031383
223.299999999992 0.00729766901587325
223.399999999992 0.00730091111204738
223.499999999992 0.00730406917657892
223.599999999992 0.00730714322318952
223.699999999992 0.00731013327157146
223.799999999992 0.00731303934737874
223.899999999992 0.00731586148221754
223.999999999992 0.00731859971363611
224.099999999992 0.00732125408511404
224.199999999992 0.00732382464605094
224.299999999992 0.0073263114517545
224.399999999992 0.00732871456342796
224.499999999992 0.00733103404815703
224.599999999992 0.00733326997889612
224.699999999992 0.00733542243445406
224.799999999992 0.00733749149947922
224.899999999992 0.00733947726444399
224.999999999992 0.00734137982562877
225.099999999992 0.00734319928510526
225.199999999992 0.00734493575071925
225.299999999992 0.00734658933607285
225.399999999992 0.00734816016050605
225.499999999992 0.00734964834907781
225.599999999992 0.00735105403254649
225.699999999992 0.0073523773473498
225.799999999992 0.00735361843558415
225.899999999992 0.00735477744498337
225.999999999992 0.00735585452889702
226.099999999992 0.00735684984626798
226.199999999992 0.00735776356160963
226.299999999992 0.00735859584498239
226.399999999992 0.00735934687196975
226.499999999992 0.00736001682365372
226.599999999992 0.00736060588658986
226.699999999992 0.00736111425278157
226.799999999992 0.00736154211965408
226.899999999992 0.0073618896900277
226.999999999992 0.00736215717209072
227.099999999992 0.00736234477937166
227.199999999992 0.0073624527307111
227.299999999992 0.00736248125023289
227.399999999992 0.00736243056731499
227.499999999992 0.00736230091655969
227.599999999992 0.00736209253776334
227.699999999992 0.00736180567588567
227.799999999992 0.00736144058101851
227.899999999992 0.00736099750835409
227.999999999992 0.00736047671815284
228.099999999992 0.00735987847571069
228.199999999992 0.0073592030513259
228.299999999992 0.00735845072026548
228.399999999992 0.00735762176273101
228.499999999992 0.00735671646382417
228.599999999992 0.00735573511351166
228.699999999992 0.00735467800658971
228.799999999992 0.00735354544264826
228.899999999992 0.0073523377260345
228.999999999992 0.0073510551658161
229.099999999992 0.007349698075744
229.199999999992 0.00734826677421472
229.299999999992 0.00734676158423228
229.399999999992 0.00734518283336972
229.499999999992 0.00734353085373012
229.599999999991 0.00734180598190737
229.699999999991 0.00734000855894632
229.799999999991 0.00733813893030277
229.899999999991 0.00733619744580286
229.999999999991 0.00733418445960223
230.099999999991 0.00733210033014467
230.199999999991 0.00732994542012049
230.299999999991 0.00732772009642448
230.399999999991 0.00732542473011349
230.499999999991 0.00732305969636368
230.599999999991 0.0073206253744274
230.699999999991 0.0073181221475897
230.799999999991 0.00731555040312455
230.899999999991 0.00731291053225068
230.999999999991 0.00731020293008708
231.099999999991 0.0073074279956082
231.199999999991 0.00730458613159886
231.299999999991 0.00730167774460873
231.399999999991 0.00729870324490665
231.499999999991 0.00729566304643452
231.599999999991 0.00729255756676097
231.699999999991 0.00728938722703472
231.799999999991 0.00728615245193763
231.899999999991 0.00728285366963752
231.999999999991 0.00727949131174064
232.099999999991 0.00727606581324395
232.199999999991 0.0072725776124871
232.299999999991 0.00726902715110417
232.399999999991 0.00726541487397512
232.499999999991 0.00726174122917707
232.599999999991 0.00725800666793526
232.699999999991 0.00725421164457386
232.799999999991 0.00725035661646649
232.899999999991 0.00724644204398654
232.999999999991 0.0072424683904573
233.099999999991 0.00723843612210185
233.199999999991 0.00723434570799283
233.299999999991 0.00723019762000184
233.399999999991 0.00722599233274887
233.499999999991 0.00722173032355138
233.599999999991 0.00721741207237333
233.699999999991 0.0072130380617739
233.799999999991 0.00720860877685622
233.899999999991 0.00720412470521578
233.999999999991 0.00719958633688879
234.099999999991 0.00719499416430038
234.199999999991 0.00719034868221266
234.299999999991 0.00718565038767258
234.399999999991 0.00718089977995982
234.499999999991 0.00717609736053439
234.599999999991 0.00717124363298424
234.699999999991 0.00716633910297272
234.799999999991 0.00716138427818591
234.899999999991 0.00715637966827993
234.999999999991 0.00715132578482813
235.099999999991 0.00714622314126812
235.199999999991 0.00714107225284891
235.299999999991 0.00713587363657779
235.399999999991 0.00713062781116724
235.499999999991 0.00712533529698182
235.599999999991 0.00711999661598495
235.699999999991 0.00711461229168564
235.799999999991 0.00710918284908525
235.899999999991 0.00710370881462414
235.999999999991 0.0070981907161284
236.099999999991 0.00709262908275643
236.199999999991 0.00708702444494563
236.299999999991 0.00708137733435901
236.399999999991 0.00707568828383185
236.499999999991 0.00706995782731834
236.599999999991 0.00706418649983822
236.699999999991 0.00705837483742348
236.799999999991 0.00705252337706506
236.899999999991 0.0070466326566596
236.999999999991 0.00704070321495621
237.099999999991 0.00703473559150329
237.199999999991 0.0070287303265954
237.299999999991 0.00702268796122022
237.399999999991 0.00701660903700552
237.499999999991 0.0070104940961662
237.599999999991 0.0070043436814515
237.699999999991 0.00699815833609213
237.799999999991 0.00699193860374767
237.899999999991 0.00698568502845387
237.999999999991 0.00697939815457025
238.099999999991 0.00697307852672762
238.199999999991 0.00696672668977583
238.299999999991 0.0069603431887316
238.399999999991 0.00695392856872647
238.499999999991 0.00694748337495486
238.599999999991 0.00694100815262233
238.699999999991 0.00693450344689385
238.799999999991 0.00692796980284239
238.899999999991 0.00692140776539751
238.999999999991 0.00691481787929415
239.099999999991 0.00690820068902167
239.199999999991 0.00690155673877287
239.299999999991 0.0068948865723934
239.399999999991 0.00688819073333118
239.499999999991 0.00688146976458608
239.599999999991 0.00687472420865975
239.699999999991 0.00686795460750573
239.799999999991 0.00686116150247962
239.899999999991 0.00685434543428959
239.999999999991 0.00684750694294699
240.099999999991 0.00684064656771726
240.199999999991 0.00683376484707102
240.299999999991 0.00682686231863538
240.399999999991 0.00681993951914547
240.499999999991 0.00681299698439628
240.599999999991 0.00680603524919461
240.699999999991 0.00679905484731139
240.799999999991 0.0067920563114342
240.899999999991 0.00678504017311998
240.999999999991 0.00677800696274815
241.099999999991 0.00677095720947383
241.199999999991 0.00676389144118142
241.299999999991 0.00675681018443847
241.399999999991 0.00674971396444973
241.499999999991 0.00674260330501163
241.599999999991 0.00673547872846684
241.699999999991 0.00672834075565938
241.799999999991 0.00672118990588976
241.899999999991 0.00671402669687062
241.999999999991 0.00670685164468259
242.099999999991 0.00669966526373043
242.199999999991 0.00669246806669956
242.299999999991 0.00668526056451283
242.399999999991 0.00667804326628767
242.499999999991 0.00667081667929353
242.599999999991 0.00666358130890962
242.699999999991 0.00665633765858309
242.799999999991 0.00664908622978739
242.899999999991 0.00664182752198111
242.999999999991 0.00663456203256708
243.099999999991 0.00662729025685185
243.199999999991 0.00662001268800548
243.299999999991 0.00661272981702176
243.399999999991 0.00660544213267871
243.499999999991 0.00659815012149947
243.599999999991 0.00659085426771358
243.699999999991 0.00658355505321856
243.799999999991 0.00657625295754195
243.899999999991 0.00656894845780363
243.999999999991 0.00656164202867859
244.099999999991 0.00655433414236004
244.199999999991 0.00654702526852293
244.299999999991 0.0065397158742878
244.399999999991 0.0065324064241851
244.499999999991 0.00652509738011983
244.599999999991 0.00651778920133661
244.699999999991 0.00651048234438514
244.799999999991 0.00650317726308606
244.899999999991 0.00649587440849721
244.999999999991 0.00648857422888027
245.099999999991 0.00648127716966786
245.199999999991 0.00647398367343101
245.299999999991 0.00646669417984704
245.399999999991 0.00645940912566786
245.499999999991 0.00645212894468871
245.599999999991 0.0064448540677173
245.699999999991 0.00643758492254332
245.799999999991 0.00643032193390847
245.899999999991 0.00642306552347686
245.999999999991 0.00641581610980578
246.099999999991 0.00640857410831703
246.199999999991 0.00640133993126857
246.299999999991 0.00639411398772665
246.399999999991 0.00638689668353832
246.499999999991 0.00637968842130446
246.599999999991 0.00637248960035319
246.699999999991 0.00636530061671371
246.799999999991 0.0063581218630906
246.899999999991 0.00635095372883855
246.999999999991 0.00634379659993758
247.099999999991 0.00633665085896858
247.19999999999 0.00632951688508944
247.29999999999 0.00632239505401152
247.39999999999 0.00631528573797662
247.49999999999 0.00630818930573436
247.59999999999 0.00630110612252006
247.69999999999 0.00629403655003299
247.79999999999 0.00628698094641516
247.89999999999 0.00627993966623047
247.99999999999 0.00627291306044438
248.09999999999 0.00626590147640401
248.19999999999 0.00625890525781867
248.29999999999 0.00625192474474087
248.39999999999 0.00624496027354775
248.49999999999 0.00623801217692301
248.59999999999 0.00623108078383927
248.69999999999 0.00622416641954085
248.79999999999 0.00621726940552709
248.89999999999 0.00621039005953597
248.99999999999 0.00620352869552839
249.09999999999 0.00619668562367274
249.19999999999 0.00618986115032998
249.29999999999 0.00618305557803918
249.39999999999 0.00617626920550351
249.49999999999 0.00616950232757668
249.59999999999 0.00616275523524982
249.69999999999 0.00615602821563883
249.79999999999 0.00614932155197219
249.89999999999 0.00614263552357919
249.99999999999 0.00613597040587863
250.09999999999 0.00612932647036801
250.19999999999 0.00612270398461305
250.29999999999 0.00611610321223783
250.39999999999 0.00610952441291523
250.49999999999 0.00610296784235789
250.59999999999 0.00609643375230961
250.69999999999 0.00608992239053718
250.79999999999 0.00608343400082269
250.89999999999 0.0060769688229562
250.99999999999 0.00607052709272899
251.09999999999 0.00606410904192711
251.19999999999 0.00605771489832547
251.29999999999 0.00605134488568232
251.39999999999 0.00604499922373417
251.49999999999 0.00603867812819121
251.59999999999 0.00603238181073305
251.69999999999 0.00602611047900501
251.79999999999 0.00601986433661476
251.89999999999 0.00601364358312946
251.99999999999 0.00600744841407325
252.09999999999 0.00600127902092526
252.19999999999 0.00599513559111797
252.29999999999 0.00598901830803601
252.39999999999 0.00598292735101546
252.49999999999 0.00597686289534343
252.59999999999 0.00597082511225821
252.69999999999 0.0059648141689497
252.79999999999 0.00595883022856038
252.89999999999 0.00595287345018662
252.99999999999 0.0059469439888804
253.09999999999 0.00594104199565148
253.19999999999 0.00593516761746995
253.29999999999 0.00592932099726917
253.39999999999 0.0059235022739492
253.49999999999 0.00591771158238048
253.59999999999 0.00591194905340808
253.69999999999 0.00590621481385622
253.79999999999 0.0059005089865332
253.89999999999 0.00589483169023683
253.99999999999 0.0058891830397601
254.09999999999 0.00588356314589735
254.19999999999 0.00587797211545074
254.29999999999 0.00587241005123719
254.39999999999 0.00586687705209564
254.49999999999 0.0058613732128947
254.59999999999 0.00585589862454065
254.69999999999 0.0058504533739859
254.79999999999 0.00584503754423769
254.89999999999 0.0058396512143673
254.99999999999 0.00583429445951947
255.09999999999 0.00582896735092232
255.19999999999 0.00582366995589755
255.29999999999 0.00581840233787099
255.39999999999 0.0058131645563836
255.49999999999 0.00580795666710263
255.59999999999 0.00580277872183337
255.69999999999 0.00579763076853103
255.79999999999 0.00579251285131308
255.89999999999 0.0057874250104719
255.99999999999 0.00578236728248776
256.09999999999 0.00577733970004213
256.19999999999 0.00577234229203132
256.29999999999 0.00576737508358045
256.39999999999 0.00576243809605774
256.49999999999 0.00575753134708913
256.59999999999 0.00575265485057321
256.69999999999 0.00574780861669642
256.79999999999 0.00574299265194865
256.89999999999 0.00573820695913905
256.99999999999 0.00573345153741226
257.09999999999 0.00572872638226476
257.19999999999 0.00572403148556174
257.29999999999 0.00571936683555407
257.39999999999 0.00571473241689567
257.49999999999 0.00571012821066114
257.59999999999 0.00570555419436367
257.69999999999 0.00570101034197319
257.79999999999 0.00569649662393491
257.89999999999 0.005692013007188
257.99999999999 0.00568755945518458
258.09999999999 0.00568313592790909
258.19999999999 0.00567874238189774
258.29999999999 0.00567437877025833
258.39999999999 0.00567004504269031
258.49999999999 0.0056657411455051
258.59999999999 0.00566146702164661
258.69999999999 0.00565722261071205
258.79999999999 0.005653007848973
258.89999999999 0.00564882266939665
258.99999999999 0.00564466700166733
259.09999999999 0.00564054077220826
259.19999999999 0.00563644390420349
259.29999999999 0.00563237631762016
259.39999999999 0.00562833792923085
259.49999999999 0.00562432865263625
259.59999999999 0.00562034839828798
259.69999999999 0.00561639707351169
259.79999999999 0.00561247458253026
259.89999999999 0.0056085808264873
259.99999999999 0.00560471570347084
260.09999999999 0.0056008791085371
260.19999999999 0.00559707093373463
260.29999999999 0.0055932910681285
260.39999999999 0.00558953939782472
260.49999999999 0.00558581580599485
260.59999999999 0.00558212017290078
260.69999999999 0.00557845237591967
260.79999999999 0.00557481228956908
260.89999999999 0.00557119978553224
260.99999999999 0.00556761473268353
261.09999999999 0.00556405699711405
261.19999999999 0.00556052644215741
261.29999999999 0.00555702292841562
261.39999999999 0.00555354631378517
261.49999999999 0.00555009645348324
261.59999999999 0.005546673200074
261.69999999999 0.00554327640349517
261.79999999999 0.00553990591108456
261.89999999999 0.00553656156760687
261.99999999999 0.00553324321528051
262.09999999999 0.00552995069380467
262.19999999999 0.00552668384038636
262.29999999999 0.00552344248976766
262.39999999999 0.00552022647425308
262.49999999999 0.005517035623737
262.59999999999 0.00551386976573121
262.69999999999 0.00551072872539259
262.79999999999 0.00550761232555083
262.89999999999 0.00550452038673631
262.99999999999 0.005501452727208
263.09999999999 0.00549840916298152
263.19999999999 0.00549538950785722
263.29999999999 0.00549239357344841
263.39999999999 0.00548942116920956
263.49999999999 0.00548647210246469
263.59999999999 0.00548354617843576
263.69999999999 0.00548064320027114
263.79999999999 0.00547776296907415
263.89999999999 0.00547490528393167
263.99999999999 0.00547206994194276
264.09999999999 0.00546925673824741
264.19999999999 0.00546646546605524
264.299999999989 0.00546369591667437
264.39999999999 0.00546094787954017
264.49999999999 0.00545822114224426
264.59999999999 0.00545551549056333
264.699999999989 0.00545283070848812
264.799999999989 0.00545016657825243
264.89999999999 0.0054475228803621
264.999999999989 0.00544489939362406
265.099999999989 0.00544229589517535
265.199999999989 0.00543971216051223
265.299999999989 0.00543714796351922
265.399999999989 0.00543460307649821
265.499999999989 0.00543207727019759
265.599999999989 0.00542957031384127
265.699999999989 0.00542708197515789
265.799999999989 0.00542461202040984
265.899999999989 0.00542216021442239
265.999999999989 0.00541972632061277
266.099999999989 0.00541731010101928
266.199999999989 0.00541491131633029
266.299999999989 0.00541252972591335
266.399999999989 0.00541016508784418
266.499999999989 0.00540781715893568
266.599999999989 0.00540548569476693
266.699999999989 0.0054031704497121
266.799999999989 0.00540087117696941
266.899999999989 0.00539858762858997
266.999999999989 0.00539631955550668
267.099999999989 0.00539406670756296
267.199999999989 0.0053918288335416
267.299999999989 0.00538960568119342
267.399999999989 0.00538739699726594
267.499999999989 0.00538520252753203
267.599999999989 0.00538302201681845
267.699999999989 0.00538085520903437
267.799999999989 0.00537870184719982
267.899999999989 0.00537656167347407
267.999999999989 0.00537443442918393
268.099999999989 0.00537231985485209
268.199999999989 0.00537021769022519
268.299999999989 0.00536812767430205
268.399999999989 0.00536604954536164
268.499999999989 0.00536398304099105
268.599999999989 0.00536192789811343
268.699999999989 0.00535988385301572
268.799999999989 0.00535785064137643
268.899999999989 0.00535582799829327
268.999999999989 0.00535381565831065
269.099999999989 0.00535181335544717
269.199999999989 0.00534982082322301
269.299999999989 0.00534783779468714
269.399999999989 0.00534586400244453
269.499999999989 0.0053438991786832
269.599999999989 0.00534194305520121
269.699999999989 0.00533999536343351
269.799999999989 0.00533805583447868
269.899999999989 0.00533612419912563
269.999999999989 0.00533420018788009
270.099999999989 0.00533228353099107
270.199999999989 0.00533037395847716
270.299999999989 0.00532847120015273
270.399999999989 0.00532657498565401
270.499999999989 0.00532468504446505
270.599999999989 0.00532280110594355
270.699999999989 0.00532092289934658
270.799999999989 0.00531905015385618
270.899999999989 0.00531718259860479
270.999999999989 0.00531531996270061
271.099999999989 0.00531346197525278
271.199999999989 0.00531160836539645
271.299999999989 0.00530975886231774
271.399999999989 0.00530791319527849
271.499999999989 0.00530607109364095
271.599999999989 0.0053042322868923
271.699999999989 0.00530239650466901
271.799999999989 0.00530056347678108
271.899999999989 0.00529873293323615
271.999999999989 0.00529690460426344
272.099999999989 0.0052950782203375
272.199999999989 0.00529325351220196
272.299999999989 0.00529143021089293
272.399999999989 0.0052896080477624
272.499999999989 0.00528778675450144
272.599999999989 0.00528596606316322
272.699999999989 0.0052841457061859
272.799999999989 0.00528232541641537
272.899999999989 0.00528050492712782
272.999999999989 0.00527868397205216
273.099999999989 0.00527686228539224
273.199999999989 0.00527503960184897
273.299999999989 0.00527321565664224
273.399999999989 0.0052713901855327
273.499999999989 0.00526956292484332
273.599999999989 0.00526773361148085
273.699999999989 0.0052659019829571
273.799999999989 0.00526406777740999
273.899999999989 0.00526223073362453
273.999999999989 0.00526039059105355
274.099999999989 0.00525854708983827
274.199999999989 0.00525669997082876
274.299999999989 0.00525484897560416
274.399999999989 0.00525299384649271
274.499999999989 0.00525113432659173
274.599999999989 0.00524927015978726
274.699999999989 0.00524740109077362
274.799999999989 0.00524552686507279
274.899999999989 0.00524364722905361
274.999999999989 0.00524176192995075
275.099999999989 0.00523987071588356
275.199999999989 0.00523797333587472
275.299999999989 0.0052360695398687
275.399999999989 0.00523415907875006
275.499999999989 0.00523224170436155
275.599999999989 0.00523031716952202
275.699999999989 0.00522838522804419
275.799999999989 0.0052264456347522
275.899999999989 0.00522449814549893
275.999999999989 0.00522254251718328
276.099999999989 0.00522057850776711
276.199999999989 0.00521860587629207
276.299999999989 0.00521662438289625
276.399999999989 0.00521463378883062
276.499999999989 0.00521263385647527
276.599999999989 0.00521062434935553
276.699999999989 0.00520860503215781
276.799999999989 0.00520657567074532
276.899999999989 0.0052045360321736
276.999999999989 0.00520248588470582
277.099999999989 0.0052004249978279
277.199999999989 0.0051983531422635
277.299999999989 0.00519627008998878
277.399999999989 0.00519417561424692
277.499999999989 0.00519206948956254
277.599999999989 0.00518995149175589
277.699999999989 0.00518782139795687
277.799999999989 0.0051856789866188
277.899999999989 0.00518352403753208
277.999999999989 0.00518135633183763
278.099999999989 0.00517917565204012
278.199999999989 0.00517698178202103
278.299999999989 0.00517477450705153
278.399999999989 0.00517255361380517
278.499999999989 0.00517031889037033
278.599999999989 0.00516807012626258
278.699999999989 0.00516580711243674
278.799999999989 0.00516352964129883
278.899999999989 0.00516123750671782
278.999999999989 0.00515893050403715
279.099999999989 0.00515660843008609
279.199999999989 0.00515427108319095
279.299999999989 0.00515191826318602
279.399999999989 0.00514954977142438
279.499999999989 0.00514716541078852
279.599999999989 0.00514476498570074
279.699999999989 0.0051423483021334
279.799999999989 0.00513991516761898
279.899999999989 0.00513746539125992
279.999999999989 0.00513499878373828
280.099999999989 0.00513251515732528
280.199999999989 0.00513001432589058
280.299999999989 0.00512749610491138
280.399999999989 0.00512496031148138
280.499999999989 0.00512240676431955
280.599999999989 0.00511983528377864
280.699999999989 0.00511724569185364
280.799999999989 0.00511463781218991
280.899999999989 0.00511201147009125
280.999999999989 0.00510936649252774
281.099999999989 0.00510670270814337
281.199999999989 0.00510401994726352
281.299999999989 0.00510131804190227
281.399999999989 0.00509859682576954
281.499999999989 0.00509585613427797
281.599999999989 0.00509309580454974
281.699999999989 0.00509031567542312
281.799999999989 0.00508751558745886
281.899999999988 0.00508469538294648
281.999999999989 0.00508185490591024
282.099999999989 0.00507899400211509
282.199999999989 0.00507611251907233
282.299999999988 0.00507321030604517
282.399999999988 0.00507028721405403
282.499999999989 0.00506734309588179
282.599999999988 0.00506437780607876
282.699999999988 0.00506139120096751
282.799999999988 0.00505838313864759
282.899999999988 0.00505535347899998
282.999999999988 0.00505230208369142
283.099999999988 0.00504922881617862
283.199999999988 0.00504613354171218
283.299999999988 0.00504301612734049
283.399999999988 0.00503987644191336
283.499999999988 0.00503671435608549
283.599999999988 0.00503352974231984
283.699999999988 0.0050303224748908
283.799999999988 0.00502709242988716
283.899999999988 0.00502383948521498
283.999999999988 0.00502056352060026
284.099999999988 0.00501726441759149
284.199999999988 0.00501394205956195
284.299999999988 0.005010596331712
284.399999999988 0.00500722712107106
284.499999999988 0.00500383431649951
284.599999999988 0.00500041780869045
284.699999999988 0.00499697749017129
284.799999999988 0.00499351325530509
284.899999999988 0.00499002500029194
284.999999999988 0.00498651262317003
285.099999999988 0.0049829760238166
285.199999999988 0.00497941510394878
285.299999999988 0.00497582976712428
285.399999999988 0.00497221991874187
285.499999999988 0.00496858546604178
285.599999999988 0.00496492631810591
285.699999999988 0.00496124238585793
285.799999999988 0.0049575335820632
285.899999999988 0.00495379982132857
285.999999999988 0.00495004102010203
286.099999999988 0.00494625709667222
286.199999999988 0.00494244797116778
286.299999999988 0.00493861356555663
286.399999999988 0.00493475380364498
286.499999999988 0.00493086861107636
286.599999999988 0.00492695791533039
286.699999999988 0.00492302164572149
286.799999999988 0.00491905973339737
286.899999999988 0.00491507211133752
286.999999999988 0.00491105871435144
287.099999999988 0.00490701947907678
287.199999999988 0.00490295434397741
287.299999999988 0.00489886324934125
287.399999999988 0.00489474613727807
287.499999999988 0.00489060295171711
287.599999999988 0.00488643363840456
287.699999999988 0.00488223814490101
287.799999999988 0.00487801642057864
287.899999999988 0.00487376841661838
287.999999999988 0.00486949408600694
288.099999999988 0.00486519338353368
288.199999999988 0.00486086626578737
288.299999999988 0.00485651269115287
288.399999999988 0.00485213261980768
288.499999999988 0.0048477260137183
288.599999999988 0.0048432928366366
288.699999999988 0.00483883305409595
288.799999999988 0.00483434663340735
288.899999999988 0.00482983354365535
288.999999999988 0.00482529375569394
289.099999999988 0.00482072724214224
289.199999999988 0.0048161339773802
289.299999999988 0.00481151393754407
289.399999999988 0.00480686710052185
289.499999999988 0.00480219344594859
289.599999999988 0.00479749295520159
289.699999999988 0.00479276561139552
289.799999999988 0.00478801139937743
289.899999999988 0.00478323030572162
289.999999999988 0.00477842231872446
290.099999999988 0.00477358742839909
290.199999999988 0.00476872562647003
290.299999999988 0.00476383690636765
290.399999999988 0.00475892126322263
290.499999999988 0.00475397869386024
290.599999999988 0.00474900919679457
290.699999999988 0.00474401277222267
290.799999999988 0.00473898942201855
290.899999999988 0.0047339391497272
290.999999999988 0.00472886196055834
291.099999999988 0.00472375786138029
291.199999999988 0.00471862686071358
291.299999999988 0.0047134689687246
291.399999999988 0.00470828419721906
291.499999999988 0.00470307255963543
291.599999999988 0.0046978340710383
291.699999999988 0.00469256874811164
291.799999999988 0.00468727660915195
291.899999999988 0.00468195767406139
291.999999999988 0.00467661196434076
292.099999999988 0.00467123950308251
292.199999999988 0.00466584031496356
292.299999999988 0.00466041442623807
292.399999999988 0.00465496186473022
292.499999999988 0.00464948265982679
292.599999999988 0.00464397684246979
292.699999999988 0.00463844444514889
292.799999999988 0.00463288550189393
292.899999999988 0.00462730004826719
292.999999999988 0.00462168812135576
293.099999999988 0.00461604975976374
293.199999999988 0.00461038500360435
293.299999999988 0.00460469389449209
293.399999999988 0.00459897647553475
293.499999999988 0.00459323279132536
293.599999999988 0.00458746288793408
293.699999999988 0.00458166681290009
293.799999999988 0.00457584461522335
293.899999999988 0.0045699963453563
293.999999999988 0.00456412205519555
294.099999999988 0.00455822179807351
294.199999999988 0.00455229562874989
294.299999999988 0.00454634360340324
294.399999999988 0.00454036577962237
294.499999999988 0.00453436221639778
294.599999999988 0.00452833297411293
294.699999999988 0.00452227811453559
294.799999999988 0.00451619770080906
294.899999999988 0.00451009179744335
294.999999999988 0.00450396047030632
295.099999999988 0.00449780378661478
295.199999999988 0.00449162181492555
295.299999999988 0.00448541462512643
295.399999999988 0.00447918228842721
295.499999999988 0.00447292487735051
295.599999999988 0.00446664246572273
295.699999999988 0.00446033512866482
295.799999999988 0.00445400294258313
295.899999999988 0.00444764598516011
295.999999999988 0.00444126433534501
296.099999999988 0.00443485807334465
296.199999999988 0.00442842728061394
296.299999999988 0.00442197203984658
296.399999999988 0.00441549243496555
296.499999999988 0.00440898855111369
296.599999999988 0.0044024604746442
296.699999999988 0.00439590829311108
296.799999999988 0.00438933209525959
296.899999999988 0.00438273197101666
296.999999999988 0.00437610801148125
297.099999999988 0.0043694603089147
297.199999999988 0.00436278895673107
297.299999999988 0.00435609404948742
297.399999999988 0.00434937568287407
297.499999999988 0.00434263395370485
297.599999999988 0.00433586895990733
297.699999999988 0.004329080800513
297.799999999988 0.00432226957564744
297.899999999988 0.00431543538652049
297.999999999988 0.00430857833541635
298.099999999988 0.00430169852568372
298.199999999988 0.00429479606172587
298.299999999988 0.00428787104899072
298.399999999988 0.00428092359396089
298.499999999988 0.00427395380414373
298.599999999988 0.00426696178806137
298.699999999988 0.00425994765524069
298.799999999988 0.00425291151620331
298.899999999988 0.00424585348245563
298.999999999988 0.00423877366647872
299.099999999988 0.00423167218171829
299.199999999988 0.00422454914257467
299.299999999988 0.00421740466439269
299.399999999988 0.00421023886345167
299.499999999987 0.00420305185695522
299.599999999988 0.00419584376302127
299.699999999988 0.00418861470067187
299.799999999988 0.00418136478982314
299.899999999987 0.00417409415127514
299.999999999987 0.00416680290670169
300.099999999988 0.00415949117864034
300.199999999987 0.00415215909048217
300.299999999987 0.0041448067664617
300.399999999987 0.00413743433164669
300.499999999987 0.00413004191192809
300.599999999987 0.00412262963400984
300.699999999987 0.00411519762539873
300.799999999987 0.00410774601439431
300.899999999987 0.00410027493007868
300.999999999987 0.00409278450230645
301.099999999987 0.0040852748616945
301.199999999987 0.00407774613961192
301.299999999987 0.00407019846816987
301.399999999987 0.00406263198021145
301.499999999987 0.00405504680930158
301.599999999987 0.00404744308971689
301.699999999987 0.00403982095643563
301.799999999987 0.00403218054512755
301.899999999987 0.00402452199214381
301.999999999987 0.00401684543450692
302.099999999987 0.00400915100990065
302.199999999987 0.00400143885665995
302.299999999987 0.00399370911376095
302.399999999987 0.00398596192081083
302.499999999987 0.00397819741803788
302.599999999987 0.00397041574628142
302.699999999987 0.0039626170469818
302.799999999987 0.00395480146217043
302.899999999987 0.00394696913445977
302.999999999987 0.00393912020703339
303.099999999987 0.00393125482363599
303.199999999987 0.00392337312856346
303.299999999987 0.00391547526665301
303.399999999987 0.00390756138327321
303.499999999987 0.00389963162431412
303.599999999987 0.00389168613617742
303.699999999987 0.00388372506576656
303.799999999987 0.00387574856047693
303.899999999987 0.00386775676818604
303.999999999987 0.00385974983724371
304.099999999987 0.00385172791646233
304.199999999987 0.00384369115510708
304.299999999987 0.00383563970288619
304.399999999987 0.00382757370994125
304.499999999987 0.00381949332683751
304.599999999987 0.00381139870455422
304.699999999987 0.00380328999447499
304.799999999987 0.00379516734837813
304.899999999987 0.00378703091842711
304.999999999987 0.00377888085716098
305.099999999987 0.00377071731748476
305.199999999987 0.00376254045266001
305.299999999987 0.00375435041629527
305.399999999987 0.00374614736233664
305.499999999987 0.00373793144505827
305.599999999987 0.00372970281905302
305.699999999987 0.00372146163922303
305.799999999987 0.00371320806077039
305.899999999987 0.00370494223918776
305.999999999987 0.00369666433024912
306.099999999987 0.00368837449000049
306.199999999987 0.00368007287475066
306.299999999987 0.00367175964106201
306.399999999987 0.0036634349457413
306.499999999987 0.00365509894583054
306.599999999987 0.00364675179859789
306.699999999987 0.00363839366152853
306.799999999987 0.0036300246923156
306.899999999987 0.00362164504885126
306.999999999987 0.0036132548892176
307.099999999987 0.00360485437167775
307.199999999987 0.00359644365466693
307.299999999987 0.00358802289678356
307.399999999987 0.00357959225678042
307.499999999987 0.00357115189355584
307.599999999987 0.00356270196614487
307.699999999987 0.00355424263371058
307.799999999987 0.00354577405553535
307.899999999987 0.00353729639101213
307.999999999987 0.00352880979963587
308.099999999987 0.00352031444099487
308.199999999987 0.00351181047476226
308.299999999987 0.00350329806068742
308.399999999987 0.00349477735858749
308.499999999987 0.00348624852833899
308.599999999987 0.0034777117298693
308.699999999987 0.00346916712314837
308.799999999987 0.00346061486818031
308.899999999987 0.00345205512499516
308.999999999987 0.00344348805364058
309.099999999987 0.00343491381417365
309.199999999987 0.00342633256665267
309.299999999987 0.00341774447112905
309.399999999987 0.00340914968763923
309.499999999987 0.00340054837619653
309.599999999987 0.00339194069678321
309.699999999987 0.0033833268093425
309.799999999987 0.00337470687377063
309.899999999987 0.00336608104990891
309.999999999987 0.00335744949753596
310.099999999987 0.00334881237635984
310.199999999987 0.00334016984601031
310.299999999987 0.00333152206603106
310.399999999987 0.00332286919587211
310.499999999987 0.00331421139488209
310.599999999987 0.00330554882230072
310.699999999987 0.0032968816372512
310.799999999987 0.00328820999873271
310.899999999987 0.00327953406561299
310.999999999987 0.00327085399662089
311.099999999987 0.00326216995033896
311.199999999987 0.0032534820851962
311.299999999987 0.0032447905594607
311.399999999987 0.00323609553123247
311.499999999987 0.00322739715843615
311.599999999987 0.00321869559881395
311.699999999987 0.00320999100991851
311.799999999987 0.00320128354910583
311.899999999987 0.00319257337352827
311.999999999987 0.00318386064012756
312.099999999987 0.00317514550562792
312.199999999987 0.00316642812652915
312.299999999987 0.00315770865909982
312.399999999987 0.00314898725937046
312.499999999987 0.00314026408312687
312.599999999987 0.00313153928590337
312.699999999987 0.00312281302297623
312.799999999987 0.003114085449357
312.899999999987 0.00310535671978601
312.999999999987 0.00309662698872586
313.099999999987 0.00308789641035497
313.199999999987 0.00307916513856114
313.299999999987 0.00307043332693525
313.399999999987 0.0030617011287649
313.499999999987 0.00305296869702816
313.599999999987 0.00304423618438737
313.699999999987 0.00303550374318296
313.799999999987 0.00302677152542734
313.899999999987 0.0030180396827988
313.999999999987 0.00300930836663555
314.099999999987 0.00300057772792966
314.199999999987 0.00299184791732123
314.299999999987 0.00298311908509243
314.399999999987 0.00297439138116172
314.499999999987 0.00296566495507805
314.599999999987 0.00295693995601514
314.699999999987 0.00294821653276581
314.799999999987 0.00293949483373629
314.899999999987 0.00293077500694073
314.999999999987 0.00292205719999556
315.099999999987 0.0029133415601141
315.199999999987 0.00290462823410102
315.299999999987 0.00289591736834708
315.399999999987 0.00288720910882368
315.499999999987 0.0028785036010776
315.599999999987 0.0028698009902258
315.699999999987 0.00286110142095018
315.799999999987 0.00285240503749247
315.899999999987 0.00284371198364912
315.999999999987 0.00283502240276625
316.099999999987 0.00282633643773468
316.199999999987 0.00281765423098498
316.299999999987 0.00280897592448256
316.399999999987 0.00280030165972281
316.499999999987 0.00279163157772635
316.599999999987 0.00278296581903428
316.699999999987 0.00277430452370341
316.799999999987 0.00276564783130168
316.899999999987 0.00275699588090358
316.999999999987 0.00274834881108552
317.099999999986 0.00273970675992139
317.199999999987 0.00273106986497809
317.299999999987 0.00272243826331115
317.399999999987 0.00271381209146035
317.499999999986 0.00270519148544542
317.599999999986 0.00269657658076179
317.699999999987 0.00268796751237641
317.799999999986 0.00267936441472357
317.899999999986 0.0026707674217008
317.999999999986 0.0026621766666648
318.099999999986 0.00265359228242745
318.199999999986 0.00264501440125187
318.299999999986 0.00263644315484847
318.399999999986 0.0026278786743711
318.499999999986 0.00261932109041325
318.599999999986 0.00261077053300432
318.699999999986 0.00260222713160581
318.799999999986 0.00259369101510776
318.899999999986 0.00258516231182507
318.999999999986 0.00257664114949398
319.099999999986 0.00256812765526847
319.199999999986 0.00255962195571689
319.299999999986 0.00255112417681848
319.399999999986 0.00254263444395999
319.499999999986 0.00253415288193241
319.599999999986 0.00252567961492759
319.699999999986 0.00251721476653515
319.799999999986 0.00250875845973919
319.899999999986 0.00250031081691519
319.999999999986 0.00249187195982694
320.099999999986 0.00248344200962348
320.199999999986 0.00247502108683614
320.299999999986 0.00246660931137556
320.399999999986 0.00245820680252884
320.499999999986 0.00244981367895665
320.599999999986 0.00244143005869047
320.699999999986 0.0024330560591298
320.799999999986 0.00242469179703949
320.899999999986 0.00241633738854707
320.999999999986 0.00240799294914012
321.099999999986 0.00239965859366374
321.199999999986 0.002391334436318
321.299999999986 0.00238302059065549
321.399999999986 0.00237471716957891
321.499999999986 0.00236642428533864
321.599999999986 0.00235814204953046
321.699999999986 0.00234987057309325
321.799999999986 0.00234160996630675
321.899999999986 0.00233336033878935
321.999999999986 0.00232512179949596
322.099999999986 0.0023168944567159
322.199999999986 0.00230867841807087
322.299999999986 0.00230047379051289
322.399999999986 0.00229228068032238
322.499999999986 0.00228409919310621
322.599999999986 0.00227592943379584
322.699999999986 0.00226777150664547
322.799999999986 0.00225962551523028
322.899999999986 0.00225149156244467
322.999999999986 0.00224336975050058
323.099999999986 0.0022352601809258
323.199999999986 0.0022271629545624
323.299999999986 0.00221907817156515
323.399999999986 0.0022110059314
323.499999999986 0.00220294633284259
323.599999999986 0.00219489947397682
323.699999999986 0.0021868654521935
323.799999999986 0.00217884436418895
323.899999999986 0.00217083630596369
323.999999999986 0.00216284137282121
324.099999999986 0.00215485965936678
324.199999999986 0.00214689125950618
324.299999999986 0.00213893626644465
324.399999999986 0.00213099477268575
324.499999999986 0.00212306687003035
324.599999999986 0.00211515264957558
324.699999999986 0.00210725220171389
324.799999999986 0.00209936561613209
324.899999999986 0.00209149298181054
324.999999999986 0.00208363438702221
325.099999999986 0.00207578991933197
325.199999999986 0.00206795966559573
325.299999999986 0.00206014371195982
325.399999999986 0.00205234214386026
325.499999999986 0.0020445550460221
325.599999999986 0.00203678250245884
325.699999999986 0.00202902459647191
325.799999999986 0.00202128141065008
325.899999999986 0.00201355302686902
325.999999999986 0.00200583952629083
326.099999999986 0.0019981409893637
326.199999999986 0.00199045749582146
326.299999999986 0.0019827891246833
326.399999999986 0.0019751359542535
326.499999999986 0.00196749806212114
326.599999999986 0.00195987552515993
326.699999999986 0.001952268419528
326.799999999986 0.00194467682066778
326.899999999986 0.00193710080330592
326.999999999986 0.0019295404414532
327.099999999986 0.00192199580840452
327.199999999986 0.00191446697673894
327.299999999986 0.00190695401831967
327.399999999986 0.00189945700429421
327.499999999986 0.00189197600509447
327.599999999986 0.00188451109043688
327.699999999986 0.00187706232932265
327.799999999986 0.00186962979003795
327.899999999986 0.00186221354015422
327.999999999986 0.00185481364652841
328.099999999986 0.00184743017530338
328.199999999986 0.00184006319190826
328.299999999986 0.0018327127610588
328.399999999986 0.00182537894675788
328.499999999986 0.00181806181229594
328.599999999986 0.00181076142025152
328.699999999986 0.00180347783249176
328.799999999986 0.00179621111017302
328.899999999986 0.00178896131374144
328.999999999986 0.00178172850293365
329.099999999986 0.00177451273677738
329.199999999986 0.00176731407359217
329.299999999986 0.00176013257099017
329.399999999986 0.00175296828587684
329.499999999986 0.00174582127445181
329.599999999986 0.00173869159220966
329.699999999986 0.00173157929394083
329.799999999986 0.00172448443373252
329.899999999986 0.00171740706496957
329.999999999986 0.00171034724033546
330.099999999986 0.00170330501181331
330.199999999986 0.00169628043068687
330.299999999986 0.00168927354754158
330.399999999986 0.00168228441226565
330.499999999986 0.00167531307405118
330.599999999986 0.00166835958139529
330.699999999986 0.0016614239821013
330.799999999986 0.00165450632327989
330.899999999986 0.00164760665135039
330.999999999986 0.00164072501204199
331.099999999986 0.00163386145039501
331.199999999986 0.00162701601076226
331.299999999986 0.00162018873681035
331.399999999986 0.00161337967152106
331.499999999986 0.00160658885719271
331.599999999986 0.00159981633544163
331.699999999986 0.00159306214720358
331.799999999986 0.00158632633273522
331.899999999986 0.00157960893161562
331.999999999986 0.00157290998274778
332.099999999986 0.00156622952436019
332.199999999986 0.00155956759400842
332.299999999986 0.00155292422857669
332.399999999986 0.00154629946427952
332.499999999986 0.00153969333666341
332.599999999986 0.00153310588060846
332.699999999986 0.00152653713033014
332.799999999986 0.00151998711938094
332.899999999986 0.0015134558806522
332.999999999986 0.00150694344637586
333.099999999986 0.00150044984812623
333.199999999986 0.00149397511682182
333.299999999986 0.00148751928272724
333.399999999986 0.00148108237545501
333.499999999986 0.00147466442396744
333.599999999986 0.00146826545657862
333.699999999986 0.00146188550095629
333.799999999986 0.0014555245841238
333.899999999986 0.00144918273246212
333.999999999986 0.00144285997171183
334.099999999986 0.00143655632697514
334.199999999986 0.00143027182271791
334.299999999986 0.00142400648277175
334.399999999986 0.0014177603303361
334.499999999986 0.00141153338798029
334.599999999986 0.00140532567764574
334.699999999985 0.00139913722064802
334.799999999986 0.00139296803767908
334.899999999986 0.0013868181488094
334.999999999986 0.00138068757349022
335.099999999985 0.0013745763305557
335.199999999985 0.00136848443822523
335.299999999986 0.00136241191410567
335.399999999985 0.00135635877519359
335.499999999985 0.00135032503787759
335.599999999985 0.00134431071794063
335.699999999985 0.00133831583056232
335.799999999985 0.0013323403903213
335.899999999985 0.00132638441119759
335.999999999985 0.00132044790657495
336.099999999985 0.00131453088924332
336.199999999985 0.00130863337140119
336.299999999985 0.00130275536465807
336.399999999985 0.00129689688003688
336.499999999985 0.00129105792797646
336.599999999985 0.00128523851833405
336.699999999985 0.00127943866038772
336.799999999985 0.00127365836283893
336.899999999985 0.00126789763381504
336.999999999985 0.00126215648087185
337.099999999985 0.0012564349109961
337.199999999985 0.00125073293060811
337.299999999985 0.00124505054556429
337.399999999985 0.00123938776115979
337.499999999985 0.00123374458213104
337.599999999985 0.00122812101265841
337.699999999985 0.00122251705636884
337.799999999985 0.00121693271633844
337.899999999985 0.0012113679950952
337.999999999985 0.00120582289462163
338.099999999985 0.00120029741635741
338.199999999985 0.00119479156120215
338.299999999985 0.00118930532951802
338.399999999985 0.0011838387211325
338.499999999985 0.00117839173534112
338.599999999985 0.00117296437091014
338.699999999985 0.00116755662607936
338.799999999985 0.00116216849856482
338.899999999985 0.0011567999855616
338.999999999985 0.00115145108374659
339.099999999985 0.00114612178928128
339.199999999985 0.00114081209781452
339.299999999985 0.00113552200448539
339.399999999985 0.00113025150392596
339.499999999985 0.00112500059026413
339.599999999985 0.00111976925712646
339.699999999985 0.00111455749764101
339.799999999985 0.0011093653044402
339.899999999985 0.00110419266966365
339.999999999985 0.00109903958496104
340.099999999985 0.00109390604149502
340.199999999985 0.00108879202994404
340.299999999985 0.00108369754050525
340.399999999985 0.00107862256289742
340.499999999985 0.00107356708636381
340.599999999985 0.00106853109967509
340.699999999985 0.00106351459113227
340.799999999985 0.00105851754856956
340.899999999985 0.00105353995935738
340.999999999985 0.00104858181040521
341.099999999985 0.00104364308816459
341.199999999985 0.00103872377863202
341.299999999985 0.00103382386735193
341.399999999985 0.00102894333941964
341.499999999985 0.00102408217948427
341.599999999985 0.00101924037175176
341.699999999985 0.00101441789998781
341.799999999985 0.00100961474752083
341.899999999985 0.00100483089724496
341.999999999985 0.001000066331623
342.099999999985 0.000995321032689439
342.199999999985 0.000990594982053402
342.299999999985 0.000985888160901651
342.399999999985 0.000981200550001581
342.499999999985 0.000976532129704212
342.599999999985 0.000971882879947191
342.699999999985 0.000967252780257774
342.799999999985 0.000962641809755845
342.899999999985 0.000958049947156917
342.999999999985 0.000953477170775135
343.099999999985 0.000948923458526283
343.199999999985 0.000944388787930789
343.299999999985 0.000939873136116749
343.399999999985 0.000935376479822931
343.499999999985 0.000930898795401782
343.599999999985 0.000926440058822446
343.699999999985 0.000922000245673789
343.799999999985 0.000917579331167402
343.899999999985 0.000913177290140613
343.999999999985 0.000908794097059512
344.099999999985 0.000904429726021965
344.199999999985 0.00090008415076063
344.299999999985 0.000895757344645963
344.399999999985 0.00089144928068924
344.499999999985 0.000887159931545573
344.599999999985 0.000882889269516922
344.699999999985 0.000878637266555096
344.799999999985 0.000874403894264777
344.899999999985 0.000870189123906525
344.999999999985 0.000865992926399789
345.099999999985 0.000861815272325903
345.199999999985 0.000857656131931099
345.299999999985 0.00085351547512951
345.399999999985 0.000849393271506172
345.499999999985 0.000845289490320011
345.599999999985 0.000841204100506845
345.699999999985 0.000837137070682385
345.799999999985 0.000833088369145216
345.899999999985 0.000829057963879784
345.999999999985 0.000825045822559381
346.099999999985 0.000821051912549134
346.199999999985 0.000817076200908974
346.299999999985 0.000813118654396613
346.399999999985 0.00080917923947051
346.499999999985 0.00080525792229285
346.599999999985 0.000801354668732498
346.699999999985 0.000797469444367955
346.799999999985 0.000793602214490317
346.899999999985 0.000789752944106231
346.999999999985 0.000785921597940832
347.099999999985 0.000782108140440686
347.199999999985 0.000778312535776725
347.299999999985 0.000774534747847186
347.399999999985 0.000770774740280535
347.499999999985 0.000767032476438377
347.599999999985 0.000763307919418385
347.699999999985 0.000759601032057209
347.799999999985 0.000755911776933377
347.899999999985 0.000752240116370195
347.999999999985 0.00074858601243864
348.099999999985 0.00074494942696025
348.199999999985 0.000741330321510009
348.299999999985 0.000737728657419212
348.399999999985 0.000734144395778338
348.499999999985 0.000730577497439921
348.599999999985 0.000727027923021399
348.699999999985 0.00072349563290796
348.799999999985 0.000719980587255387
348.899999999985 0.0007164827459929
348.999999999985 0.000713002068825981
349.099999999985 0.000709538515239189
349.199999999985 0.000706092044498982
349.299999999985 0.000702662615656522
349.399999999985 0.000699250187550479
349.499999999985 0.00069585471880981
349.599999999985 0.000692476167856555
349.699999999985 0.000689114492908611
349.799999999985 0.000685769651982502
349.899999999985 0.000682441602896131
349.999999999985 0.000679130303271541
350.099999999985 0.00067583571053766
350.199999999985 0.000672557781933033
350.299999999985 0.000669296474508549
350.399999999985 0.000666051745130158
350.499999999985 0.000662823550481592
350.599999999985 0.00065961184706706
350.699999999985 0.000656416591213937
350.799999999985 0.00065323773907545
350.899999999985 0.000650075246633363
350.999999999985 0.000646929069700632
351.099999999985 0.000643799163924064
351.199999999985 0.000640685484786967
351.299999999985 0.000637587987611788
351.399999999985 0.000634506627562745
351.499999999985 0.000631441359648438
351.599999999985 0.000628392138724465
351.699999999985 0.000625358919496025
351.799999999985 0.000622341656520505
351.899999999985 0.000619340304210056
351.999999999985 0.000616354816834169
352.099999999985 0.00061338514852224
352.199999999985 0.000610431253266114
352.299999999984 0.000607493084922627
352.399999999985 0.000604570597216134
352.499999999985 0.000601663743741038
352.599999999985 0.000598772477964292
352.699999999984 0.000595896753227899
352.799999999984 0.000593036522751401
352.899999999985 0.000590191739634362
352.999999999984 0.000587362356858831
353.099999999984 0.000584548327291801
353.199999999984 0.000581749603687648
353.299999999984 0.00057896613869058
353.399999999984 0.000576197884837055
353.499999999984 0.000573444794558187
353.599999999984 0.000570706820182158
353.699999999984 0.000567983913936609
353.799999999984 0.000565276027951018
353.899999999984 0.000562583114259064
353.999999999984 0.000559905124800995
354.099999999984 0.000557242011425967
354.199999999984 0.000554593725894384
354.299999999984 0.000551960219880218
354.399999999984 0.000549341444973321
354.499999999984 0.000546737352681732
354.599999999984 0.000544147894433961
354.699999999984 0.000541573021581266
354.799999999984 0.000539012685399919
354.899999999984 0.000536466837093468
354.999999999984 0.00053393542779497
355.099999999984 0.000531418408569226
355.199999999984 0.000528915730414997
355.299999999984 0.000526427344267218
355.399999999984 0.000523953200999188
355.499999999984 0.00052149325142475
355.599999999984 0.000519047446300468
355.699999999984 0.000516615736327785
355.799999999984 0.000514198072155173
355.899999999984 0.000511794404380256
355.999999999984 0.000509404683551945
356.099999999984 0.000507028860172547
356.199999999984 0.000504666884699861
356.299999999984 0.00050231870754926
356.399999999984 0.000499984279095773
356.499999999984 0.000497663549676143
356.599999999984 0.000495356469590877
356.699999999984 0.00049306298910628
356.799999999984 0.00049078305845648
356.899999999984 0.000488516627845448
356.999999999984 0.00048626364744899
357.099999999984 0.000484024067416732
357.199999999984 0.0004817978378741
357.299999999984 0.000479584908924284
357.399999999984 0.000477385230650185
357.499999999984 0.000475198753116348
357.599999999984 0.00047302542637089
357.699999999984 0.000470865200447418
357.799999999984 0.000468718025366922
357.899999999984 0.000466583851139657
357.999999999984 0.000464462627767028
358.099999999984 0.000462354305243446
358.199999999984 0.000460258833558179
358.299999999984 0.000458176162697182
358.399999999984 0.000456106242644928
358.499999999984 0.000454049023386216
358.599999999984 0.000452004454907972
358.699999999984 0.000449972487201026
358.799999999984 0.000447953070261892
358.899999999984 0.00044594615409453
358.999999999984 0.000443951688712085
359.099999999984 0.000441969624138629
359.199999999984 0.000439999910410875
359.299999999984 0.000438042497579897
359.399999999984 0.000436097335712816
359.499999999984 0.000434164374894487
359.599999999984 0.000432243565229171
359.699999999984 0.000430334856842193
359.799999999984 0.000428438199881585
359.899999999984 0.00042655354451972
359.999999999984 0.00042468084095493
360.099999999984 0.000422820039413116
360.199999999984 0.000420971090149342
360.299999999984 0.00041913394344941
360.399999999984 0.000417308549631438
360.499999999984 0.000415494859047409
360.599999999984 0.00041369282208472
360.699999999984 0.000411902389167706
360.799999999984 0.000410123510759162
360.899999999984 0.000408356137361848
360.999999999984 0.000406600219519983
361.099999999984 0.000404855707820718
361.199999999984 0.000403122552895609
361.299999999984 0.000401400705422073
361.399999999984 0.000399690116124824
361.499999999984 0.000397990735777306
361.599999999984 0.000396302515203106
361.699999999984 0.000394625405277363
361.799999999984 0.000392959356928159
361.899999999984 0.000391304321137891
361.999999999984 0.000389660248944642
362.099999999984 0.000388027091443537
362.199999999984 0.000386404799788082
362.299999999984 0.000384793325191489
362.399999999984 0.000383192618927997
362.499999999984 0.000381602632334175
362.599999999984 0.000380023316810212
362.699999999984 0.000378454623821195
362.799999999984 0.000376896504898378
362.899999999984 0.000375348911640434
362.999999999984 0.0003738117957147
363.099999999984 0.000372285108858401
363.199999999984 0.00037076880287987
363.299999999984 0.000369262829659756
363.399999999984 0.000367767141152211
363.499999999984 0.000366281689386074
363.599999999984 0.000364806426466038
363.699999999984 0.000363341304573805
363.799999999984 0.000361886275969234
363.899999999984 0.000360441292991467
363.999999999984 0.00035900630806005
364.099999999984 0.000357581273676046
364.199999999984 0.000356166142423126
364.299999999984 0.000354760866968651
364.399999999984 0.000353365400064745
364.499999999984 0.00035197969454936
364.599999999984 0.000350603703347317
364.699999999984 0.000349237379471343
364.799999999984 0.000347880676023098
364.899999999984 0.000346533546194186
364.999999999984 0.000345195943267155
365.099999999984 0.000343867820616487
365.199999999984 0.000342549131709572
365.299999999984 0.000341239830107679
365.399999999984 0.000339939869466906
365.499999999984 0.00033864920353912
365.599999999984 0.000337367786172895
365.699999999984 0.000336095571314424
365.799999999984 0.000334832513008433
365.899999999984 0.000333578565399071
365.999999999984 0.000332333682730799
366.099999999984 0.000331097819349265
366.199999999984 0.000329870929702161
366.299999999984 0.000328652968340079
366.399999999984 0.000327443889917348
366.499999999984 0.000326243649192863
366.599999999984 0.000325052201030906
366.699999999984 0.000323869500401945
366.799999999984 0.000322695502383435
366.899999999984 0.000321530162160604
366.999999999984 0.000320373435027218
367.099999999984 0.000319225276386354
367.199999999984 0.000318085641751139
367.299999999984 0.000316954486745505
367.399999999984 0.000315831767104907
367.499999999984 0.000314717438677048
367.599999999984 0.000313611457422584
367.699999999984 0.000312513779415825
367.799999999984 0.000311424360845421
367.899999999984 0.000310343158015038
367.999999999984 0.000309270127344021
368.099999999984 0.000308205225368057
368.199999999984 0.000307148408739813
368.299999999984 0.000306099634229574
368.399999999984 0.000305058858725864
368.499999999984 0.000304026039236066
368.599999999984 0.000303001132887021
368.699999999984 0.000301984096925622
368.799999999984 0.0003009748887194
368.899999999984 0.000299973465757093
368.999999999984 0.000298979785649215
369.099999999984 0.000297993806128605
369.199999999984 0.00029701548505097
369.299999999984 0.000296044780395422
369.399999999984 0.000295081650265001
369.499999999984 0.000294126052887183
369.599999999984 0.000293177946614392
369.699999999984 0.00029223728992449
369.799999999984 0.000291304041421263
369.899999999983 0.000290378159834894
369.999999999984 0.000289459604022432
370.099999999984 0.000288548332968245
370.199999999984 0.000287644305784469
370.299999999983 0.000286747481711443
370.399999999983 0.00028585782011814
370.499999999984 0.000284975280502581
370.599999999983 0.00028409982249225
370.699999999983 0.000283231405844489
370.799999999983 0.000282369990446894
370.899999999983 0.000281515536317691
370.999999999983 0.000280668003606115
371.099999999983 0.000279827352592772
371.199999999983 0.00027899354368999
371.299999999983 0.000278166537442174
371.399999999983 0.000277346294526135
371.499999999983 0.000276532775751422
371.599999999983 0.000275725942060642
371.699999999983 0.000274925754529775
371.799999999983 0.000274132174368468
371.899999999983 0.000273345162920339
371.999999999983 0.000272564681663254
372.099999999983 0.000271790692209611
372.199999999983 0.000271023156306607
372.299999999983 0.000270262035836497
372.399999999983 0.000269507292816848
372.499999999983 0.000268758889400781
372.599999999983 0.000268016787877212
372.699999999983 0.000267280950671073
372.799999999983 0.000266551340343538
372.899999999983 0.000265827919592231
372.999999999983 0.000265110651251433
373.099999999983 0.000264399498292275
373.199999999983 0.000263694423822927
373.299999999983 0.00026299539108878
373.399999999983 0.000262302363472619
373.499999999983 0.000261615304494786
373.599999999983 0.000260934177813336
373.699999999983 0.000260258947224194
373.799999999983 0.000259589576661291
373.899999999983 0.000258926030196699
373.999999999983 0.000258268272040763
374.099999999983 0.000257616266542219
374.199999999983 0.000256969978188305
374.299999999983 0.00025632937160487
374.399999999983 0.000255694411556472
374.499999999983 0.000255065062946468
374.599999999983 0.0002544412908171
374.699999999983 0.000253823060349573
374.799999999983 0.000253210336864122
374.899999999983 0.000252603085820081
374.999999999983 0.000252001272815936
375.099999999983 0.000251404863589376
375.199999999983 0.000250813824017338
375.299999999983 0.000250228120116042
375.399999999983 0.00024964771804102
375.499999999983 0.000249072584087142
375.599999999983 0.000248502684688633
375.699999999983 0.000247937986419082
375.799999999983 0.000247378455991446
375.899999999983 0.000246824060258051
375.999999999983 0.000246274766210578
376.099999999983 0.000245730540980055
376.199999999983 0.000245191351836831
376.299999999983 0.000244657166190553
376.399999999983 0.000244127951590128
376.499999999983 0.00024360367572369
376.599999999983 0.000243084306418551
376.699999999983 0.00024256981164115
376.799999999983 0.000242060159497
376.899999999983 0.000241555318230622
376.999999999983 0.000241055256225478
377.099999999983 0.000240559942003896
377.199999999983 0.000240069344226992
377.299999999983 0.000239583431694586
377.399999999983 0.000239102173345108
377.499999999983 0.000238625538255504
377.599999999983 0.000238153495641134
377.699999999983 0.000237686014855665
377.799999999983 0.00023722306539096
377.899999999983 0.000236764616876959
377.999999999983 0.000236310639081556
378.099999999983 0.000235861101910473
378.199999999983 0.000235415975407126
378.299999999983 0.000234975229752487
378.399999999983 0.000234538835264941
378.499999999983 0.000234106762400139
378.599999999983 0.000233678981750843
378.699999999983 0.000233255464046772
378.799999999983 0.000232836180154435
378.899999999983 0.000232421101076968
378.999999999983 0.000232010197953959
379.099999999983 0.000231603442061274
379.199999999983 0.000231200804810873
379.299999999983 0.000230802257750627
379.399999999983 0.000230407772564129
379.499999999983 0.000230017321070493
379.599999999983 0.000229630875224163
379.699999999983 0.000229248407114705
379.799999999983 0.000228869888966601
379.899999999983 0.000228495293139036
379.999999999983 0.000228124592125684
380.099999999983 0.000227757758554486
380.199999999983 0.000227394765187427
380.299999999983 0.000227035584920307
380.399999999983 0.000226680190782509
380.499999999983 0.000226328555936764
380.599999999983 0.000225980653678909
380.699999999983 0.000225636457437644
380.799999999983 0.000225295940774284
380.899999999983 0.000224959077382509
380.999999999983 0.000224625841088108
381.099999999983 0.000224296205848717
381.199999999983 0.000223970145753564
381.299999999983 0.000223647635023194
381.399999999983 0.000223328648009209
381.499999999983 0.000223013159193985
381.599999999983 0.000222701143190405
381.699999999983 0.000222392574741573
381.799999999983 0.000222087428720534
381.899999999983 0.000221785680129987
381.999999999983 0.000221487304101994
382.099999999983 0.000221192275897688
382.199999999983 0.000220900570906981
382.299999999983 0.000220612164648258
382.399999999983 0.000220327032768079
382.499999999983 0.000220045151040875
382.599999999983 0.000219766495368638
382.699999999983 0.00021949104178061
382.799999999983 0.000219218766432969
382.899999999983 0.000218949645608514
382.999999999983 0.000218683655716345
383.099999999983 0.000218420773291541
383.199999999983 0.000218160974994831
383.299999999983 0.000217904237612273
383.399999999983 0.000217650538054921
383.499999999983 0.000217399853358491
383.599999999983 0.000217152160683026
383.699999999983 0.00021690743731256
383.799999999983 0.000216665660654778
383.899999999983 0.000216426808240669
383.999999999983 0.000216190857724187
384.099999999983 0.0002159577868819
384.199999999983 0.00021572757361264
384.299999999983 0.000215500195937154
384.399999999983 0.000215275631997747
384.499999999983 0.000215053860057927
384.599999999983 0.000214834858502049
384.699999999983 0.000214618605834949
384.799999999983 0.000214405080681587
384.899999999983 0.000214194261786679
384.999999999983 0.000213986128014333
385.099999999983 0.000213780658347678
385.199999999983 0.000213577831888496
385.299999999983 0.00021337762785685
385.399999999983 0.000213180025590706
385.499999999983 0.000212985004545564
385.599999999983 0.000212792544294073
385.699999999983 0.000212602624525658
385.799999999983 0.000212415225046138
385.899999999983 0.000212230325777339
385.999999999983 0.000212047906756716
386.099999999983 0.000211867948136962
386.199999999983 0.000211690430185626
386.299999999983 0.00021151533328472
386.399999999983 0.000211342637930332
386.499999999983 0.000211172324732232
386.599999999983 0.000211004374413482
386.699999999983 0.000210838767810038
386.799999999983 0.000210675485870357
386.899999999983 0.000210514509655002
386.999999999983 0.000210355820336238
387.099999999983 0.00021019939919764
387.199999999983 0.000210045227633685
387.299999999983 0.000209893287149358
387.399999999983 0.000209743559359744
387.499999999982 0.000209596025989624
387.599999999983 0.000209450668873076
387.699999999983 0.000209307469953061
387.799999999983 0.000209166411281024
387.899999999982 0.00020902747501648
387.999999999982 0.000208890643426607
388.099999999983 0.00020875589888584
388.199999999982 0.000208623223875457
388.299999999982 0.000208492600983168
388.399999999982 0.000208364012902702
388.499999999982 0.000208237442433398
388.599999999982 0.000208112872479789
388.699999999982 0.000207990286051186
388.799999999982 0.000207869666261266
388.899999999982 0.000207750996327655
388.999999999982 0.000207634259571513
389.099999999982 0.000207519439417116
389.199999999982 0.000207406519391437
389.299999999982 0.000207295483123733
389.399999999982 0.000207186314345121
389.499999999982 0.000207078996888164
389.599999999982 0.000206973514686448
389.699999999982 0.000206869851774165
389.799999999982 0.00020676799228569
389.899999999982 0.000206667920455164
389.999999999982 0.00020656962061607
390.099999999982 0.000206473077200814
390.199999999982 0.000206378274740302
390.299999999982 0.000206285197863519
390.399999999982 0.000206193831297109
390.499999999982 0.000206104159864947
390.599999999982 0.000206016168487725
390.699999999982 0.000205929842182522
390.799999999982 0.000205845166062386
390.899999999982 0.00020576212533591
390.999999999982 0.000205680705306807
391.099999999982 0.000205600891373492
391.199999999982 0.000205522669028653
391.299999999982 0.000205446023858833
391.399999999982 0.000205370941544005
391.499999999982 0.000205297407857149
391.599999999982 0.00020522540866383
391.699999999982 0.000205154929921773
391.799999999982 0.000205085957680443
391.899999999982 0.000205018478080622
391.999999999982 0.000204952477353986
392.099999999982 0.00020488794182268
392.199999999982 0.000204824857898903
392.299999999982 0.000204763212084477
392.399999999982 0.000204702990970433
392.499999999982 0.000204644181236587
392.599999999982 0.000204586769651117
392.699999999982 0.000204530743070143
392.799999999982 0.00020447608843731
392.899999999982 0.000204422792783361
392.999999999982 0.000204370843225725
393.099999999982 0.000204320226968091
393.199999999982 0.000204270931299992
393.299999999982 0.000204222943596386
393.399999999982 0.000204176251317237
393.499999999982 0.000204130842007098
393.599999999982 0.000204086703294693
393.699999999982 0.0002040438228925
393.799999999982 0.000204002188596335
393.899999999982 0.000203961788284937
393.999999999982 0.00020392260991955
394.099999999982 0.000203884641543511
394.199999999982 0.000203847871281833
394.299999999982 0.000203812287340796
394.399999999982 0.000203777878007527
394.499999999982 0.000203744631649594
394.599999999982 0.000203712536714591
394.699999999982 0.000203681581729726
394.799999999982 0.000203651755301414
394.899999999982 0.000203623046114863
394.999999999982 0.000203595442933669
395.099999999982 0.000203568934599404
395.199999999982 0.00020354351003121
395.299999999982 0.000203519158225392
395.399999999982 0.000203495868255011
395.499999999982 0.000203473629269481
395.599999999982 0.00020345243049416
395.699999999982 0.00020343226122995
395.799999999982 0.000203413110852893
395.899999999982 0.000203394968813767
395.999999999982 0.000203377824637687
396.099999999982 0.000203361667923704
396.199999999982 0.000203346488344403
396.299999999982 0.000203332275645507
396.399999999982 0.000203319019645477
396.499999999982 0.000203306710235119
396.599999999982 0.00020329533737718
396.699999999982 0.000203284891105963
396.799999999982 0.000203275361526924
396.899999999982 0.000203266738816284
396.999999999982 0.000203259013220632
397.099999999982 0.000203252175056541
397.199999999982 0.00020324621471017
397.299999999982 0.000203241122636879
397.399999999982 0.000203236889360838
397.499999999982 0.000203233505474642
397.599999999982 0.000203230961638925
397.699999999982 0.000203229248581972
397.799999999982 0.000203228357099335
397.899999999982 0.000203228278053453
397.999999999982 0.000203229002373268
398.099999999982 0.000203230521053843
398.199999999982 0.000203232825155981
398.299999999982 0.00020323590580585
398.399999999982 0.000203239754194605
398.499999999982 0.000203244361578005
398.599999999982 0.000203249719276045
398.699999999982 0.000203255818672577
398.799999999982 0.000203262651214941
398.899999999982 0.000203270208413587
398.999999999982 0.000203278481841708
399.099999999982 0.000203287463134871
399.199999999982 0.000203297143990644
399.299999999982 0.000203307516168233
399.399999999982 0.000203318571488114
399.499999999982 0.000203330301831668
399.599999999982 0.000203342699140815
399.699999999982 0.000203355755417655
399.799999999982 0.000203369462724106
399.899999999982 0.000203383813181539
399.999999999982 0.000203398798970425
400.099999999982 0.000203414412329976
400.199999999982 0.000203430645557783
400.299999999982 0.000203447491009469
400.399999999982 0.000203464941098328
400.499999999982 0.000203482988294977
400.599999999982 0.000203501625127001
400.699999999982 0.000203520844178605
400.799999999982 0.000203540638090263
400.899999999982 0.000203560999558372
400.999999999982 0.000203581921334907
401.099999999982 0.00020360339622707
401.199999999982 0.000203625417096953
401.299999999982 0.000203647976861192
401.399999999982 0.000203671068490624
401.499999999982 0.000203694685009952
401.599999999982 0.000203718819497402
401.699999999982 0.000203743465084387
401.799999999982 0.000203768614955172
401.899999999982 0.000203794262346538
401.999999999982 0.00020382040054745
402.099999999982 0.000203847022898722
402.199999999982 0.000203874122792692
402.299999999982 0.000203901693672886
402.399999999982 0.000203929729033693
402.499999999982 0.000203958222420041
402.599999999982 0.000203987167427067
402.699999999982 0.000204016557699796
402.799999999982 0.000204046386932816
402.899999999982 0.00020407664886996
402.999999999982 0.000204107337303983
403.099999999982 0.000204138446076245
403.199999999982 0.000204169969076395
403.299999999982 0.000204201900242052
403.399999999982 0.000204234233558492
403.499999999982 0.000204266963058337
403.599999999982 0.00020430008282124
403.699999999982 0.000204333586973576
403.799999999982 0.000204367469688135
403.899999999982 0.000204401725183809
403.999999999982 0.000204436347725294
404.099999999982 0.000204471331622777
404.199999999982 0.000204506671231638
404.299999999982 0.000204542360952144
404.399999999982 0.000204578395229152
404.499999999982 0.000204614768551807
404.599999999982 0.000204651475453246
404.699999999982 0.0002046885105103
404.799999999982 0.000204725868343199
404.899999999982 0.000204763543615279
404.999999999982 0.00020480153103269
405.099999999981 0.000204839825344103
405.199999999982 0.000204878421340421
405.299999999982 0.000204917313854494
405.399999999982 0.000204956497760827
405.499999999981 0.000204995967975298
405.599999999981 0.000205035719454874
405.699999999982 0.000205075747197327
405.799999999981 0.000205116046240951
405.899999999981 0.000205156611664287
405.999999999981 0.000205197438585841
406.099999999981 0.000205238522163806
406.199999999981 0.00020527985759579
406.299999999981 0.000205321440118538
406.399999999981 0.000205363265007662
406.499999999981 0.000205405327577367
406.599999999981 0.000205447623180182
406.699999999981 0.000205490147206689
406.799999999981 0.000205532895085261
406.899999999981 0.000205575862281791
406.999999999981 0.000205619044299427
407.099999999981 0.000205662436678312
407.199999999981 0.000205706034995322
407.299999999981 0.0002057498348638
407.399999999981 0.000205793831933305
407.499999999981 0.000205838021889347
407.599999999981 0.000205882400453135
407.699999999981 0.00020592696338132
407.799999999981 0.000205971706465741
407.899999999981 0.000206016625533175
407.999999999981 0.000206061716445082
408.099999999981 0.00020610697509736
408.199999999981 0.000206152397420093
408.299999999981 0.000206197979377307
408.399999999981 0.000206243716966722
408.499999999981 0.000206289606219509
408.599999999981 0.000206335643200046
408.699999999981 0.000206381824005679
408.799999999981 0.00020642814476648
408.899999999981 0.000206474601645007
408.999999999981 0.000206521190836069
409.099999999981 0.000206567908566489
409.199999999981 0.00020661475109487
409.299999999981 0.000206661714711357
409.399999999981 0.000206708795737412
409.499999999981 0.000206755990525578
409.599999999981 0.000206803295459251
409.699999999981 0.000206850706952451
409.799999999981 0.000206898221449598
409.899999999981 0.000206945835425282
409.999999999981 0.000206993545384044
410.099999999981 0.000207041347860148
410.199999999981 0.000207089239417363
410.299999999981 0.000207137216648739
410.399999999981 0.000207185276176392
410.499999999981 0.000207233414651286
410.599999999981 0.000207281628753012
410.699999999981 0.000207329915189578
410.799999999981 0.000207378270697192
410.899999999981 0.000207426692040051
410.999999999981 0.000207475176010129
411.099999999981 0.000207523719426968
411.199999999981 0.000207572319137466
411.299999999981 0.000207620972015675
411.399999999981 0.00020766967496259
411.499999999981 0.000207718424905945
411.599999999981 0.000207767218800012
411.699999999981 0.000207816053625395
411.799999999981 0.00020786492638883
411.899999999981 0.000207913834122988
411.999999999981 0.00020796277388627
412.099999999981 0.000208011742762616
412.199999999981 0.000208060737861305
412.299999999981 0.000208109756316761
412.399999999981 0.000208158795288358
412.499999999981 0.000208207851960231
412.599999999981 0.000208256923541079
412.699999999981 0.000208306007263981
412.799999999981 0.000208355100386204
412.899999999981 0.000208404200189012
412.999999999981 0.000208453303977486
413.099999999981 0.000208502409080335
413.199999999981 0.000208551512849713
413.299999999981 0.000208600612661034
413.399999999981 0.000208649705912792
413.499999999981 0.000208698790026381
413.599999999981 0.000208747862445915
413.699999999981 0.000208796920638048
413.799999999981 0.000208845962091799
413.899999999981 0.000208894984318377
413.999999999981 0.000208943984851003
414.099999999981 0.000208992961244738
414.199999999981 0.000209041911076313
414.299999999981 0.000209090831943953
414.399999999981 0.000209139721467211
414.499999999981 0.000209188577286796
414.599999999981 0.000209237397064409
414.699999999981 0.000209286178482569
414.799999999981 0.000209334919244457
414.899999999981 0.000209383617073744
414.999999999981 0.000209432269714429
415.099999999981 0.000209480874930681
415.199999999981 0.000209529430506671
415.299999999981 0.000209577934246418
415.399999999981 0.000209626383973627
415.499999999981 0.000209674777531531
415.599999999981 0.000209723112782736
415.699999999981 0.000209771387609062
415.799999999981 0.000209819599911391
415.899999999981 0.000209867747609515
415.999999999981 0.000209915828641979
416.099999999981 0.000209963840965931
416.199999999981 0.000210011782556975
416.299999999981 0.000210059651409017
416.399999999981 0.000210107445534119
416.499999999981 0.000210155162962352
416.599999999981 0.000210202801741649
416.699999999981 0.00021025035993766
416.799999999981 0.000210297835633607
416.899999999981 0.000210345226930142
416.999999999981 0.000210392531945207
417.099999999981 0.000210439748813886
417.199999999981 0.000210486875688273
417.299999999981 0.000210533910737327
417.399999999981 0.000210580852146738
417.499999999981 0.000210627698118787
417.599999999981 0.000210674446872211
417.699999999981 0.000210721096642067
417.799999999981 0.0002107676456796
417.899999999981 0.000210814092252109
417.999999999981 0.000210860434642812
418.099999999981 0.000210906671150719
418.199999999981 0.000210952800090499
418.299999999981 0.000210998819792351
418.399999999981 0.000211044728601877
418.499999999981 0.000211090524879955
418.599999999981 0.000211136207002607
418.699999999981 0.000211181773360881
418.799999999981 0.000211227222360724
418.899999999981 0.000211272552422853
418.999999999981 0.000211317761982642
419.099999999981 0.000211362849489989
419.199999999981 0.000211407813409206
419.299999999981 0.000211452652218892
419.399999999981 0.000211497364411813
419.499999999981 0.000211541948494792
419.599999999981 0.00021158640298858
419.699999999981 0.00021163072642775
419.799999999981 0.000211674917360577
419.899999999981 0.00021171897434892
419.999999999981 0.000211762895968116
420.099999999981 0.00021180668080686
420.199999999981 0.000211850327467096
420.299999999981 0.000211893834563907
420.399999999981 0.000211937200725401
420.499999999981 0.000211980424592604
420.599999999981 0.000212023504819353
420.699999999981 0.000212066440072184
420.799999999981 0.000212109229030228
420.899999999981 0.000212151870385103
420.999999999981 0.000212194362840811
421.099999999981 0.000212236705113632
421.199999999981 0.000212278895932019
421.299999999981 0.000212320934036498
421.399999999981 0.000212362818179565
421.499999999981 0.000212404547125582
421.599999999981 0.00021244611965068
421.699999999981 0.00021248753454266
421.799999999981 0.000212528790600889
421.899999999981 0.000212569886636206
421.999999999981 0.000212610821470826
422.099999999981 0.000212651593938239
422.199999999981 0.000212692202883116
422.299999999981 0.000212732647161216
422.399999999981 0.00021277292563929
422.499999999981 0.000212813037194987
422.599999999981 0.000212852980716762
422.69999999998 0.000212892755103784
422.799999999981 0.000212932359265845
422.899999999981 0.000212971792123268
422.999999999981 0.000213011052606821
423.09999999998 0.000213050139657622
423.19999999998 0.000213089052227056
423.299999999981 0.000213127789276684
423.39999999998 0.00021316634977816
423.49999999998 0.000213204732713138
423.59999999998 0.000213242937073195
423.69999999998 0.000213280961859739
423.79999999998 0.00021331880608393
423.89999999998 0.000213356468766592
423.99999999998 0.000213393948938135
424.09999999998 0.00021343124563847
424.19999999998 0.000213468357916928
424.29999999998 0.00021350528483218
424.39999999998 0.000213542025452157
424.49999999998 0.000213578578853969
424.59999999998 0.00021361494412383
424.69999999998 0.000213651120356975
424.79999999998 0.000213687106657588
424.89999999998 0.00021372290213872
424.99999999998 0.000213758505922218
425.09999999998 0.000213793917138645
425.19999999998 0.000213829134927209
425.29999999998 0.000213864158435685
425.39999999998 0.000213898986820346
425.49999999998 0.000213933619245886
425.59999999998 0.00021396805488535
425.69999999998 0.000214002292920062
425.79999999998 0.000214036332539552
425.89999999998 0.00021407017294149
425.99999999998 0.000214103813331611
426.09999999998 0.000214137252923649
426.19999999998 0.000214170490939266
426.29999999998 0.000214203526607988
426.39999999998 0.000214236359167132
426.49999999998 0.000214268987861744
426.59999999998 0.000214301411944528
426.69999999998 0.000214333630675786
426.79999999998 0.000214365643323347
426.89999999998 0.000214397449162506
426.99999999998 0.000214429047475959
427.09999999998 0.000214460437553739
427.19999999998 0.000214491618693153
427.29999999998 0.000214522590198722
427.39999999998 0.000214553351382115
427.49999999998 0.000214583901562091
427.59999999998 0.000214614240064436
427.69999999998 0.000214644366221905
427.79999999998 0.00021467427937416
427.89999999998 0.000214703978867714
427.99999999998 0.000214733464055868
428.09999999998 0.000214762734298655
428.19999999998 0.000214791788962785
428.29999999998 0.000214820627421582
428.39999999998 0.000214849249054935
428.49999999998 0.000214877653249233
428.59999999998 0.000214905839397317
428.69999999998 0.000214933806898421
428.79999999998 0.000214961555158118
428.89999999998 0.000214989083588267
428.99999999998 0.000215016391606959
429.09999999998 0.000215043478638461
429.19999999998 0.000215070344113167
429.29999999998 0.000215096987467546
429.39999999998 0.000215123408144087
429.49999999998 0.000215149605591248
429.59999999998 0.000215175579263411
429.69999999998 0.000215201328620823
429.79999999998 0.000215226853129552
429.89999999998 0.000215252152261437
429.99999999998 0.000215277225494037
430.09999999998 0.000215302072310583
430.19999999998 0.00021532669219993
430.29999999998 0.000215351084656513
430.39999999998 0.000215375249180291
430.49999999998 0.000215399185276711
430.59999999998 0.000215422892456654
430.69999999998 0.000215446370236389
430.79999999998 0.000215469618137535
430.89999999998 0.000215492635687006
430.99999999998 0.000215515422416974
431.09999999998 0.000215537977864821
431.19999999998 0.000215560301573096
431.29999999998 0.000215582393089472
431.39999999998 0.0002156042519667
431.49999999998 0.000215625877762573
431.59999999998 0.000215647270039877
431.69999999998 0.000215668428366352
431.79999999998 0.000215689352314651
431.89999999998 0.000215710041462297
431.99999999998 0.000215730495391646
432.09999999998 0.000215750713689841
432.19999999998 0.000215770695948778
432.29999999998 0.000215790441765062
432.39999999998 0.000215809950739971
432.49999999998 0.000215829222479414
432.59999999998 0.000215848256593897
432.69999999998 0.00021586705269848
432.79999999998 0.000215885610412742
432.89999999998 0.000215903929360743
432.99999999998 0.000215922009170988
433.09999999998 0.00021593984947639
433.19999999998 0.00021595744991423
433.29999999998 0.000215974810126127
433.39999999998 0.000215991929758
433.49999999998 0.000216008808460031
433.59999999998 0.00021602544588663
433.69999999998 0.000216041841696406
433.79999999998 0.000216057995552123
433.89999999998 0.000216073907120676
433.99999999998 0.000216089576073051
434.09999999998 0.000216105002084294
434.19999999998 0.000216120184833477
434.29999999998 0.000216135124003666
434.39999999998 0.00021614981928189
434.49999999998 0.000216164270359105
434.59999999998 0.000216178476930167
434.69999999998 0.000216192438693798
434.79999999998 0.000216206155352555
434.89999999998 0.000216219626612799
434.99999999998 0.000216232852184666
435.09999999998 0.000216245831782034
435.19999999998 0.000216258565122497
435.29999999998 0.000216271051927333
435.39999999998 0.000216283291921472
435.49999999998 0.000216295284833472
435.59999999998 0.000216307030395489
435.69999999998 0.000216318528343246
435.79999999998 0.000216329778416007
435.89999999998 0.000216340780356546
435.99999999998 0.000216351533911126
436.09999999998 0.000216362038829464
436.19999999998 0.000216372294864708
436.29999999998 0.000216382301773409
436.39999999998 0.000216392059315497
436.49999999998 0.00021640156725425
436.59999999998 0.000216410825356271
436.69999999998 0.000216419833391462
436.79999999998 0.000216428591132996
436.89999999998 0.000216437098357298
436.99999999998 0.000216445354844011
437.09999999998 0.000216453360375979
437.19999999998 0.000216461114739217
437.29999999998 0.000216468617722892
437.39999999998 0.000216475869119292
437.49999999998 0.00021648286872381
437.59999999998 0.000216489616334914
437.69999999998 0.000216496111754127
437.79999999998 0.000216502354786002
437.89999999998 0.000216508345238102
437.99999999998 0.000216514082920974
438.09999999998 0.000216519567648129
438.19999999998 0.000216524799236017
438.29999999998 0.00021652977750401
438.39999999998 0.000216534502274375
438.49999999998 0.000216538973372254
438.59999999998 0.000216543190625644
438.69999999998 0.000216547153865376
438.79999999998 0.000216550862925091
438.89999999998 0.000216554317641224
438.99999999998 0.000216557517852979
439.09999999998 0.000216560463402312
439.19999999998 0.000216563154133909
439.29999999998 0.000216565589895166
439.39999999998 0.000216567770536173
439.49999999998 0.000216569695909687
439.59999999998 0.000216571365871123
439.69999999998 0.000216572780278524
439.79999999998 0.000216573938992552
439.89999999998 0.00021657484187646
439.99999999998 0.000216575488796083
440.09999999998 0.000216575879619811
440.19999999998 0.000216576014218578
440.299999999979 0.000216575892465837
440.39999999998 0.000216575514237551
440.49999999998 0.000216574879412166
440.59999999998 0.000216573987870601
440.699999999979 0.000216572839496226
440.799999999979 0.000216571434174849
440.89999999998 0.000216569771794694
440.999999999979 0.00021656785224639
441.099999999979 0.000216565675422951
441.199999999979 0.000216563241219759
441.299999999979 0.00021656054953455
441.399999999979 0.000216557600267399
441.499999999979 0.0002165543933207
441.599999999979 0.000216550928599152
441.699999999979 0.000216547206009748
441.799999999979 0.00021654322546175
441.899999999979 0.000216538986866685
441.999999999979 0.000216534490138321
442.099999999979 0.000216529735192656
442.199999999979 0.000216524721947903
442.299999999979 0.000216519450324477
442.399999999979 0.000216513920244974
442.499999999979 0.000216508131634167
442.599999999979 0.000216502084418982
442.699999999979 0.000216495778528491
442.799999999979 0.000216489213893892
442.899999999979 0.000216482390448502
442.999999999979 0.000216475308127738
443.099999999979 0.000216467966869107
443.199999999979 0.00021646036661219
443.299999999979 0.00021645250729863
443.399999999979 0.00021644438887212
443.499999999979 0.000216436011278389
443.599999999979 0.000216427374465189
443.699999999979 0.000216418478382282
443.799999999979 0.000216409322981431
443.899999999979 0.000216399908216381
443.999999999979 0.000216390234042854
444.099999999979 0.000216380300418532
444.199999999979 0.000216370107303046
444.299999999979 0.000216359654657966
444.399999999979 0.000216348942446786
444.499999999979 0.000216337970634918
444.599999999979 0.000216326739189671
444.699999999979 0.000216315248080251
444.799999999979 0.00021630349727774
444.899999999979 0.000216291486755092
444.999999999979 0.000216279216487117
445.099999999979 0.000216266686450471
445.199999999979 0.00021625389662365
445.299999999979 0.000216240846986971
445.399999999979 0.000216227537522569
445.499999999979 0.000216213968214382
445.599999999979 0.000216200139048142
445.699999999979 0.000216186050011364
445.799999999979 0.00021617170109334
445.899999999979 0.00021615709228512
445.999999999979 0.000216142223579513
446.099999999979 0.000216127094971067
446.199999999979 0.000216111706456068
446.299999999979 0.000216096058032523
446.399999999979 0.000216080149700156
446.499999999979 0.000216063981460395
446.599999999979 0.000216047553316364
446.699999999979 0.000216030865272875
446.799999999979 0.000216013917336415
446.899999999979 0.000215996709515141
446.999999999979 0.00021597924181887
447.099999999979 0.000215961514259069
447.199999999979 0.000215943526848845
447.299999999979 0.000215925279602941
447.399999999979 0.000215906772537723
447.499999999979 0.000215888005671171
447.599999999979 0.000215868979022876
447.699999999979 0.000215849692614026
447.799999999979 0.000215830146467399
447.899999999979 0.000215810340607358
447.999999999979 0.000215790275059839
448.099999999979 0.000215769949852344
448.199999999979 0.000215749365013935
448.299999999979 0.000215728520575223
448.399999999979 0.000215707416568363
448.499999999979 0.000215686053027045
448.599999999979 0.000215664429986487
448.699999999979 0.000215642547483426
448.799999999979 0.000215620405556112
448.899999999979 0.000215598004244299
448.999999999979 0.000215575343589243
449.099999999979 0.000215552423633684
449.199999999979 0.000215529244421851
449.299999999979 0.000215505805999446
449.399999999979 0.000215482108413642
449.499999999979 0.000215458151713073
449.599999999979 0.00021543393594783
449.699999999979 0.00021540946116945
449.799999999979 0.000215384727430914
449.899999999979 0.000215359734786637
449.999999999979 0.000215334483292463
450.099999999979 0.000215308973005657
450.199999999979 0.000215283203984901
450.299999999979 0.000215257176290285
450.399999999979 0.000215230889983301
450.499999999979 0.000215204345126837
450.599999999979 0.000215177541785174
450.699999999979 0.000215150480023973
450.799999999979 0.000215123159910274
450.899999999979 0.000215095581512491
450.999999999979 0.000215067744900401
451.099999999979 0.000215039650145141
451.199999999979 0.000215011297319202
451.299999999979 0.000214982686496423
451.399999999979 0.000214953817751987
451.499999999979 0.000214924691162411
451.599999999979 0.000214895306805543
451.699999999979 0.000214865664760558
451.799999999979 0.000214835765107949
451.899999999979 0.000214805607929523
451.999999999979 0.000214775193308398
452.099999999979 0.000214744521328992
452.199999999979 0.000214713592077024
452.299999999979 0.000214682405639502
452.399999999979 0.000214650962104726
452.499999999979 0.000214619261562274
452.599999999979 0.000214587304103003
452.699999999979 0.000214555089819042
452.799999999979 0.000214522618803786
452.899999999979 0.000214489891151892
452.999999999979 0.000214456906959275
453.099999999979 0.0002144236663231
453.199999999979 0.000214390169341781
453.299999999979 0.000214356416114974
453.399999999979 0.00021432240674357
453.499999999979 0.000214288141329695
453.599999999979 0.000214253619976704
453.699999999979 0.000214218842789172
453.799999999979 0.000214183809872896
453.899999999979 0.000214148521334886
453.999999999979 0.00021411297728336
454.099999999979 0.000214077177827743
454.199999999979 0.000214041123078661
454.299999999979 0.000214004813147935
454.399999999979 0.000213968248148579
454.499999999979 0.000213931428194793
454.599999999979 0.000213894353401962
454.699999999979 0.000213857023886649
454.799999999979 0.000213819439766592
454.899999999979 0.000213781601160699
454.999999999979 0.000213743508189046
455.099999999979 0.000213705160972869
455.199999999979 0.000213666559634565
455.299999999979 0.000213627704297683
455.399999999979 0.000213588595086922
455.499999999979 0.00021354923212813
455.599999999979 0.000213509615548293
455.699999999979 0.000213469745475539
455.799999999979 0.000213429622039129
455.899999999979 0.000213389245369454
455.999999999979 0.000213348615598033
456.099999999979 0.000213307732857507
456.199999999979 0.000213266597281636
456.299999999979 0.000213225209005297
456.399999999979 0.000213183568164478
456.499999999979 0.000213141674896274
456.599999999979 0.000213099529338886
456.699999999979 0.000213057131631616
456.799999999979 0.000213014481914861
456.899999999979 0.000212971580330115
456.999999999979 0.000212928427019961
457.099999999979 0.000212885022128066
457.199999999979 0.000212841365799185
457.299999999979 0.000212797458179149
457.399999999979 0.000212753299414868
457.499999999979 0.000212708889654323
457.599999999979 0.000212664229046564
457.699999999979 0.000212619317741711
457.799999999979 0.000212574155890944
457.899999999978 0.000212528743646503
457.999999999979 0.000212483081161684
458.099999999979 0.000212437168590838
458.199999999979 0.000212391006089364
458.299999999978 0.000212344593813708
458.399999999978 0.000212297931921361
458.499999999979 0.000212251020570853
458.599999999978 0.000212203859921751
458.699999999978 0.000212156450134657
458.799999999978 0.000212108791371205
458.899999999978 0.000212060883794054
458.999999999978 0.00021201272756689
459.099999999978 0.000211964322854422
459.199999999978 0.000211915669822374
459.299999999978 0.000211866768637491
459.399999999978 0.000211817619467526
459.499999999978 0.000211768222481245
459.599999999978 0.000211718577848421
459.699999999978 0.000211668685739829
459.799999999978 0.000211618546327248
459.899999999978 0.000211568159783453
459.999999999978 0.000211517526282217
460.099999999978 0.000211466645998302
460.199999999978 0.000211415519107463
460.299999999978 0.000211364145786441
460.399999999978 0.000211312526212962
460.499999999978 0.000211260660565732
460.599999999978 0.000211208549024437
460.699999999978 0.000211156191769737
460.799999999978 0.000211103588983268
460.899999999978 0.000211050740847636
460.999999999978 0.000210997647546412
461.099999999978 0.000210944309264136
461.199999999978 0.000210890726186309
461.299999999978 0.00021083689849939
461.399999999978 0.000210782826390798
461.499999999978 0.000210728510048905
461.599999999978 0.000210673949663036
461.699999999978 0.000210619145423465
461.799999999978 0.000210564097521412
461.899999999978 0.000210508806149043
461.999999999978 0.000210453271499464
462.099999999978 0.000210397493766722
462.199999999978 0.000210341473145798
462.299999999978 0.00021028520983261
462.399999999978 0.000210228704024006
462.499999999978 0.000210171955917764
462.599999999978 0.000210114965712588
462.699999999978 0.000210057733608106
462.799999999978 0.000210000259804868
462.899999999978 0.000209942544504344
462.999999999978 0.000209884587908921
463.099999999978 0.000209826390221899
463.199999999978 0.000209767951647491
463.299999999978 0.00020970927239082
463.399999999978 0.000209650352657916
463.499999999978 0.000209591192655712
463.599999999978 0.000209531792592048
463.699999999978 0.000209472152675659
463.799999999978 0.000209412273116181
463.899999999978 0.000209352154124145
463.999999999978 0.000209291795910975
464.099999999978 0.000209231198688986
464.199999999978 0.00020917036267138
464.299999999978 0.000209109288072246
464.399999999978 0.000209047975106559
464.499999999978 0.000208986423990174
464.599999999978 0.000208924634939823
464.699999999978 0.000208862608173119
464.799999999978 0.000208800343908549
464.899999999978 0.00020873784236547
464.999999999978 0.000208675103764111
465.099999999978 0.000208612128325571
465.199999999978 0.000208548916271812
465.299999999978 0.00020848546782566
465.399999999978 0.000208421783210804
465.499999999978 0.000208357862651791
465.599999999978 0.000208293706374026
465.699999999978 0.000208229314603767
465.799999999978 0.000208164687568126
465.899999999978 0.000208099825495065
465.999999999978 0.000208034728613396
466.099999999978 0.000207969397152774
466.199999999978 0.000207903831343699
466.299999999978 0.000207838031417516
466.399999999978 0.000207771997606404
466.499999999978 0.000207705730143384
466.599999999978 0.000207639229262311
466.699999999978 0.000207572495197873
466.799999999978 0.000207505528185588
466.899999999978 0.000207438328461805
466.999999999978 0.000207370896263699
467.099999999978 0.000207303231829269
467.199999999978 0.000207235335397338
467.299999999978 0.000207167207207549
467.399999999978 0.000207098847500364
467.499999999978 0.000207030256517058
467.599999999978 0.000206961434499726
467.699999999978 0.00020689238169127
467.799999999978 0.000206823098335406
467.899999999978 0.000206753584676655
467.999999999978 0.000206683840960345
468.099999999978 0.000206613867432609
468.199999999978 0.00020654366434038
468.299999999978 0.000206473231931393
468.399999999978 0.000206402570454178
468.499999999978 0.000206331680158063
468.599999999978 0.000206260561293168
468.699999999978 0.000206189214110406
468.799999999978 0.000206117638861478
468.899999999978 0.000206045835798874
468.999999999978 0.000205973805175868
469.099999999978 0.000205901547246519
469.199999999978 0.000205829062265665
469.299999999978 0.000205756350488927
469.399999999978 0.0002056834121727
469.499999999978 0.000205610247574157
469.599999999978 0.000205536856951241
469.699999999978 0.00020546324056267
469.799999999978 0.000205389398667929
469.899999999978 0.00020531533152727
469.999999999978 0.000205241039401713
470.099999999978 0.000205166522553038
470.199999999978 0.000205091781243789
470.299999999978 0.000205016815737267
470.399999999978 0.000204941626297531
470.499999999978 0.000204866213189397
470.599999999978 0.000204790576678433
470.699999999978 0.000204714717030957
470.799999999978 0.000204638634514038
470.899999999978 0.000204562329395493
470.999999999978 0.000204485801943882
471.099999999978 0.00020440905242851
471.199999999978 0.000204332081119424
471.299999999978 0.000204254888287408
471.399999999978 0.000204177474203987
471.499999999978 0.000204099839141417
471.599999999978 0.000204021983372692
471.699999999978 0.000203943907171535
471.799999999978 0.000203865610812398
471.899999999978 0.000203787094570462
471.999999999978 0.000203708358721634
472.099999999978 0.000203629403542544
472.199999999978 0.000203550229310542
472.299999999978 0.0002034708363037
472.399999999978 0.000203391224800807
472.499999999978 0.000203311395081367
472.599999999978 0.0002032313474256
472.699999999978 0.000203151082114436
472.799999999978 0.000203070599429515
472.899999999978 0.000202989899653185
472.999999999978 0.0002029089830685
473.099999999978 0.000202827849959219
473.199999999978 0.000202746500609802
473.299999999978 0.00020266493530541
473.399999999978 0.000202583154331901
473.499999999978 0.000202501157975829
473.599999999978 0.000202418946524444
473.699999999978 0.000202336520265687
473.799999999978 0.000202253879488189
473.899999999978 0.000202171024481271
473.999999999978 0.000202087955534938
474.099999999978 0.000202004672939882
474.199999999978 0.000201921176987476
474.299999999978 0.000201837467969774
474.399999999978 0.000201753546179508
474.499999999978 0.000201669411910087
474.599999999978 0.000201585065455595
474.699999999978 0.000201500507110788
474.799999999978 0.000201415737171095
474.899999999978 0.00020133075593261
474.999999999978 0.000201245563692098
475.099999999978 0.000201160160746985
475.199999999978 0.000201074547395363
475.299999999978 0.000200988723935984
475.399999999978 0.000200902690668259
475.499999999977 0.000200816447892255
475.599999999978 0.000200729995908697
475.699999999978 0.00020064333501896
475.799999999978 0.000200556465525073
475.899999999977 0.000200469387729711
475.999999999977 0.000200382101936201
476.099999999978 0.00020029460844851
476.199999999977 0.000200206907571253
476.299999999977 0.000200118999609684
476.399999999977 0.000200030884869697
476.499999999977 0.000199942563657824
476.599999999977 0.000199854036281232
476.699999999977 0.000199765303047722
476.799999999977 0.000199676364265727
476.899999999977 0.000199587220244309
476.999999999977 0.000199497871293158
477.099999999977 0.00019940831772259
477.199999999977 0.000199318559843545
477.299999999977 0.000199228597967584
477.399999999977 0.000199138432406889
477.499999999977 0.000199048063474259
477.599999999977 0.00019895749148311
477.699999999977 0.000198866716747472
477.799999999977 0.000198775739581986
477.899999999977 0.000198684560301904
477.999999999977 0.000198593179223086
478.099999999977 0.000198501596661997
478.199999999977 0.000198409812935709
478.299999999977 0.000198317828361892
478.399999999977 0.000198225643258821
478.499999999977 0.000198133257945367
478.599999999977 0.000198040672740996
478.699999999977 0.00019794788796577
478.799999999977 0.000197854903940343
478.899999999977 0.000197761720985961
478.999999999977 0.000197668339424455
479.099999999977 0.000197574759578246
479.199999999977 0.000197480981770337
479.299999999977 0.000197387006324315
479.399999999977 0.000197292833564346
479.499999999977 0.000197198463815177
479.599999999977 0.000197103897402128
479.699999999977 0.000197009134651098
479.799999999977 0.000196914175888555
479.899999999977 0.000196819021441539
479.999999999977 0.000196723671637659
480.099999999977 0.00019662812680509
480.199999999977 0.000196532387272572
480.299999999977 0.000196436453369408
480.399999999977 0.00019634032542546
480.499999999977 0.000196244003771152
480.599999999977 0.000196147488737462
480.699999999977 0.000196050780655923
480.799999999977 0.000195953879858622
480.899999999977 0.000195856786678196
480.999999999977 0.00019575950144783
481.099999999977 0.000195662024501258
481.199999999977 0.000195564356172757
481.299999999977 0.000195466496797146
481.399999999977 0.000195368446709788
481.499999999977 0.000195270206246581
481.599999999977 0.000195171775743963
481.699999999977 0.000195073155538904
481.799999999977 0.000194974345968909
481.899999999977 0.000194875347372013
481.999999999977 0.00019477616008678
482.099999999977 0.000194676784452299
482.199999999977 0.000194577220808187
482.299999999977 0.000194477469494581
482.399999999977 0.00019437753085214
482.499999999977 0.000194277405222042
482.599999999977 0.000194177092945981
482.699999999977 0.000194076594366167
482.799999999977 0.00019397590982532
482.899999999977 0.000193875039666674
482.999999999977 0.000193773984233969
483.099999999977 0.000193672743871454
483.199999999977 0.00019357131892388
483.299999999977 0.000193469709736504
483.399999999977 0.000193367916655082
483.499999999977 0.000193265940025866
483.599999999977 0.000193163780195609
483.699999999977 0.000193061437511556
483.799999999977 0.000192958912321445
483.899999999977 0.000192856204973506
483.999999999977 0.000192753315816454
484.099999999977 0.000192650245199494
484.199999999977 0.000192546993472313
484.299999999977 0.000192443560985083
484.399999999977 0.000192339948088454
484.499999999977 0.000192236155133556
484.599999999977 0.000192132182471994
484.699999999977 0.000192028030455847
484.799999999977 0.000191923699437669
484.899999999977 0.000191819189770481
484.999999999977 0.000191714501807775
485.099999999977 0.000191609635903506
485.199999999977 0.000191504592412096
485.299999999977 0.000191399371688428
485.399999999977 0.000191293974087844
485.499999999977 0.000191188399966147
485.599999999977 0.000191082649679592
485.699999999977 0.000190976723584891
485.799999999977 0.000190870622039207
485.899999999977 0.000190764345400151
485.999999999977 0.000190657894025786
486.099999999977 0.000190551268274616
486.199999999977 0.000190444468505592
486.299999999977 0.000190337495078106
486.399999999977 0.000190230348351988
486.499999999977 0.000190123028687507
486.599999999977 0.000190015536445368
486.699999999977 0.000189907871986708
486.799999999977 0.000189800035673097
486.899999999977 0.000189692027866532
486.999999999977 0.00018958384892944
487.099999999977 0.000189475499224671
487.199999999977 0.0001893669791155
487.299999999977 0.000189258288965621
487.399999999977 0.000189149429139151
487.499999999977 0.000189040400000618
487.599999999977 0.000188931201914971
487.699999999977 0.000188821835247568
487.799999999977 0.00018871230036418
487.899999999977 0.000188602597630984
487.999999999977 0.000188492727414568
488.099999999977 0.00018838269008192
488.199999999977 0.000188272486000433
488.299999999977 0.000188162115537902
488.399999999977 0.000188051579062517
488.499999999977 0.000187940876942866
488.599999999977 0.000187830009547933
488.699999999977 0.000187718977247092
488.799999999977 0.000187607780410106
488.899999999977 0.000187496419407131
488.999999999977 0.000187384894608703
489.099999999977 0.000187273206385747
489.199999999977 0.000187161355109567
489.299999999977 0.000187049341151848
489.399999999977 0.000186937164884651
489.499999999977 0.000186824826680416
489.599999999977 0.000186712326911953
489.699999999977 0.000186599665952446
489.799999999977 0.000186486844175448
489.899999999977 0.000186373861954878
489.999999999977 0.000186260719665021
490.099999999977 0.000186147417680527
490.199999999977 0.000186033956376404
490.299999999977 0.000185920336128021
490.399999999977 0.000185806557311104
490.499999999977 0.000185692620301733
490.599999999977 0.000185578525476341
490.699999999977 0.000185464273211713
490.799999999977 0.000185349863884981
490.899999999977 0.000185235297873625
490.999999999977 0.000185120575555467
491.099999999977 0.000185005697308675
491.199999999977 0.000184890663511754
491.299999999977 0.000184775474543549
491.399999999977 0.000184660130783241
491.499999999977 0.000184544632610345
491.599999999977 0.000184428980404706
491.699999999977 0.000184313174546503
491.799999999977 0.000184197215416239
491.899999999977 0.000184081103394745
491.999999999977 0.000183964838863174
492.099999999977 0.000183848422203001
492.199999999977 0.000183731853796021
492.299999999977 0.000183615134024347
492.399999999977 0.000183498263270405
492.499999999977 0.000183381241916935
492.599999999977 0.000183264070346991
492.699999999977 0.000183146748943931
492.799999999977 0.000183029278091423
492.899999999977 0.00018291165817344
492.999999999977 0.000182793889574256
493.099999999976 0.000182675972678447
493.199999999977 0.000182557907870887
493.299999999977 0.000182439695536746
493.399999999977 0.000182321336061489
493.499999999976 0.000182202829830874
493.599999999976 0.000182084177230947
493.699999999977 0.000181965378648043
493.799999999976 0.000181846434468785
493.899999999976 0.000181727345080076
493.999999999976 0.000181608110869103
494.099999999976 0.000181488732223334
494.199999999976 0.000181369209530513
494.299999999976 0.000181249543178658
494.399999999976 0.000181129733556062
494.499999999976 0.000181009781051291
494.599999999976 0.000180889686053178
494.699999999976 0.000180769448950822
494.799999999976 0.00018064907013359
494.899999999976 0.000180528549991111
494.999999999976 0.000180407888913273
495.099999999976 0.000180287087290224
495.199999999976 0.000180166145512369
495.299999999976 0.000180045063970368
495.399999999976 0.000179923843055132
495.499999999976 0.000179802483157823
495.599999999976 0.00017968098466985
495.699999999976 0.000179559347982871
495.799999999976 0.000179437573488787
495.899999999976 0.000179315661579738
495.999999999976 0.000179193612648107
496.099999999976 0.000179071427086515
496.199999999976 0.000178949105287818
496.299999999976 0.000178826647645103
496.399999999976 0.000178704054551692
496.499999999976 0.000178581326401136
496.599999999976 0.00017845846358721
496.699999999976 0.000178335466503919
496.799999999976 0.000178212335545487
496.899999999976 0.000178089071106362
496.999999999976 0.000177965673581209
497.099999999976 0.000177842143364909
497.199999999976 0.000177718480852562
497.299999999976 0.000177594686439475
497.399999999976 0.000177470760521169
497.499999999976 0.000177346703493374
497.599999999976 0.000177222515752024
497.699999999976 0.000177098197693258
497.799999999976 0.000176973749713419
497.899999999976 0.000176849172209047
497.999999999976 0.000176724465576882
498.099999999976 0.00017659963021386
498.199999999976 0.000176474666517109
498.299999999976 0.000176349574883951
498.399999999976 0.000176224355711897
498.499999999976 0.000176099009398643
498.599999999976 0.000175973536342075
498.699999999976 0.000175847936940259
498.799999999976 0.000175722211591442
498.899999999976 0.000175596360694053
498.999999999976 0.000175470384646695
499.099999999976 0.000175344283848149
499.199999999976 0.000175218058697366
499.299999999976 0.00017509170959347
499.399999999976 0.000174965236935752
499.499999999976 0.000174838641123672
499.599999999976 0.000174711922556851
499.699999999976 0.000174585081635077
499.799999999976 0.000174458118758294
499.899999999976 0.000174331034326608
499.999999999976 0.000174203828740279
500.099999999976 0.000174076502399721
500.199999999976 0.000173949055705503
500.299999999976 0.000173821489058339
500.399999999976 0.000173693802859096
500.499999999976 0.000173565997508783
500.599999999976 0.000173438073408556
500.699999999976 0.000173310030959711
500.799999999976 0.000173181870563682
500.899999999976 0.000173053592622043
500.999999999976 0.000172925197536504
501.099999999976 0.000172796685708906
501.199999999976 0.000172668057541222
501.299999999976 0.000172539313435555
501.399999999976 0.000172410453794136
501.499999999976 0.000172281479019318
501.599999999976 0.00017215238951358
501.699999999976 0.000172023185679521
501.799999999976 0.000171893867919858
501.899999999976 0.000171764436637427
501.999999999976 0.000171634892235176
502.099999999976 0.000171505235116167
502.199999999976 0.000171375465683574
502.299999999976 0.000171245584340678
502.399999999976 0.000171115591490866
502.499999999976 0.00017098548753763
502.599999999976 0.000170855272884566
502.699999999976 0.000170724947935368
502.799999999976 0.000170594513093828
502.899999999976 0.000170463968763837
502.999999999976 0.000170333315349378
503.099999999976 0.000170202553254527
503.199999999976 0.000170071682883449
503.299999999976 0.000169940704640397
503.399999999976 0.000169809618929712
503.499999999976 0.000169678426155816
503.599999999976 0.000169547126723215
503.699999999976 0.000169415721036493
503.799999999976 0.000169284209500314
503.899999999976 0.000169152592519416
503.999999999976 0.00016902087049861
504.099999999976 0.000168889043842781
504.199999999976 0.000168757112956881
504.299999999976 0.000168625078245931
504.399999999976 0.000168492940115017
504.499999999976 0.000168360698969289
504.599999999976 0.000168228355213957
504.699999999976 0.000168095909254291
504.799999999976 0.00016796336149562
504.899999999976 0.000167830712343325
504.999999999976 0.000167697962202844
505.099999999976 0.000167565111479662
505.199999999976 0.000167432160579317
505.299999999976 0.000167299109907391
505.399999999976 0.000167165959869515
505.499999999976 0.000167032710871358
505.599999999976 0.000166899363318634
505.699999999976 0.000166765917617095
505.799999999976 0.00016663237417253
505.899999999976 0.000166498733390762
505.999999999976 0.000166364995677648
506.099999999976 0.000166231161439077
506.199999999976 0.000166097231080963
506.299999999976 0.000165963205009252
506.399999999976 0.000165829083629911
506.499999999976 0.000165694867348933
506.599999999976 0.000165560556572328
506.699999999976 0.000165426151706129
506.799999999976 0.000165291653156383
506.899999999976 0.000165157061329153
506.999999999976 0.000165022376630515
507.099999999976 0.000164887599466555
507.199999999976 0.000164752730243369
507.299999999976 0.000164617769367058
507.399999999976 0.000164482717243731
507.499999999976 0.000164347574279496
507.599999999976 0.000164212340880465
507.699999999976 0.000164077017452747
507.799999999976 0.000163941604402449
507.899999999976 0.000163806102135672
507.999999999976 0.00016367051105851
508.099999999976 0.000163534831577048
508.199999999976 0.000163399064097361
508.299999999976 0.000163263209025509
508.399999999976 0.000163127266767538
508.499999999976 0.000162991237729478
508.599999999976 0.000162855122317338
508.699999999976 0.000162718920937106
508.799999999976 0.00016258263399475
508.899999999976 0.000162446261896209
508.999999999976 0.000162309805047399
509.099999999976 0.000162173263854204
509.199999999976 0.000162036638722478
509.299999999976 0.000161899930058044
509.399999999976 0.000161763138266687
509.499999999976 0.000161626263754159
509.599999999976 0.00016148930692617
509.699999999976 0.000161352268188391
509.799999999976 0.00016121514794645
509.899999999976 0.000161077946605931
509.999999999976 0.000160940664572371
510.099999999976 0.000160803302251257
510.199999999976 0.00016066586004803
510.299999999976 0.000160528338368073
510.399999999976 0.000160390737616719
510.499999999976 0.000160253058199243
510.599999999976 0.000160115300520862
510.699999999975 0.000159977464986733
510.799999999976 0.00015983955200195
510.899999999976 0.000159701561971545
510.999999999976 0.000159563495300482
511.099999999975 0.000159425352393659
511.199999999975 0.000159287133655902
511.299999999976 0.000159148839491968
511.399999999975 0.000159010470306537
511.499999999975 0.000158872026504218
511.599999999975 0.000158733508489537
511.699999999975 0.000158594916666946
511.799999999975 0.000158456251440812
511.899999999975 0.000158317513215419
511.999999999975 0.000158178702394969
512.099999999975 0.000158039819383572
512.199999999975 0.000157900864585255
512.299999999975 0.000157761838403948
512.399999999975 0.000157622741243493
512.499999999975 0.000157483573507635
512.599999999975 0.000157344335600023
512.699999999975 0.000157205027924208
512.799999999975 0.000157065650883639
512.899999999975 0.000156926204881665
512.999999999975 0.00015678669032153
513.099999999975 0.000156647107606371
513.199999999975 0.000156507457139218
513.299999999975 0.000156367739322992
513.399999999975 0.000156227954560501
513.499999999975 0.000156088103254439
513.599999999975 0.000155948185807387
513.699999999975 0.000155808202621808
513.799999999975 0.000155668154100043
513.899999999975 0.000155528040644315
513.999999999975 0.000155387862656724
514.099999999975 0.000155247620539243
514.199999999975 0.000155107314693722
514.299999999975 0.000154966945521879
514.399999999975 0.000154826513425304
514.499999999975 0.000154686018805453
514.599999999975 0.00015454546206365
514.699999999975 0.000154404843601083
514.799999999975 0.000154264163818799
514.899999999975 0.000154123423117709
514.999999999975 0.000153982621898582
515.099999999975 0.000153841760562043
515.199999999975 0.000153700839508572
515.299999999975 0.000153559859138503
515.399999999975 0.00015341881985202
515.499999999975 0.000153277722049158
515.599999999975 0.000153136566129797
515.699999999975 0.000152995352493666
515.799999999975 0.000152854081540336
515.899999999975 0.000152712753669221
515.999999999975 0.000152571369279574
516.099999999975 0.000152429928770489
516.199999999975 0.000152288432540895
516.299999999975 0.000152146880989556
516.399999999975 0.000152005274515069
516.499999999975 0.000151863613515863
516.599999999975 0.000151721898390197
516.699999999975 0.000151580129536157
516.799999999975 0.000151438307351653
516.899999999975 0.000151296432234424
516.999999999975 0.000151154504582026
517.099999999975 0.000151012524791839
517.199999999975 0.000150870493261061
517.299999999975 0.000150728410386708
517.399999999975 0.000150586276565608
517.499999999975 0.000150444092194406
517.599999999975 0.000150301857669557
517.699999999975 0.000150159573387326
517.799999999975 0.000150017239743787
517.899999999975 0.000149874857134819
517.999999999975 0.000149732425956108
518.099999999975 0.00014958994660314
518.199999999975 0.000149447419471205
518.299999999975 0.00014930484495539
518.399999999975 0.000149162223450581
518.499999999975 0.000149019555351459
518.599999999975 0.0001488768410525
518.699999999975 0.000148734080947972
518.799999999975 0.000148591275431935
518.899999999975 0.000148448424898235
518.999999999975 0.000148305529740509
519.099999999975 0.000148162590352175
519.199999999975 0.00014801960712644
519.299999999975 0.000147876580456289
519.399999999975 0.000147733510734488
519.499999999975 0.000147590398353584
519.599999999975 0.000147447243705899
519.699999999975 0.000147304047183529
519.799999999975 0.000147160809178347
519.899999999975 0.000147017530081994
519.999999999975 0.000146874210285884
520.099999999975 0.000146730850181198
520.199999999975 0.000146587450158884
520.299999999975 0.000146444010609655
520.399999999975 0.000146300531923987
520.499999999975 0.000146157014492119
520.599999999975 0.000146013458704048
520.699999999975 0.000145869864949531
520.799999999975 0.000145726233618081
520.899999999975 0.000145582565098965
520.999999999975 0.000145438859781205
521.099999999975 0.000145295118053573
521.199999999975 0.000145151340304592
521.299999999975 0.000145007526922533
521.399999999975 0.000144863678295414
521.499999999975 0.000144719794810998
521.599999999975 0.000144575876856789
521.699999999975 0.000144431924820037
521.799999999975 0.000144287939087728
521.899999999975 0.000144143920046589
521.999999999975 0.000143999868083083
522.099999999975 0.000143855783583407
522.199999999975 0.000143711666933494
522.299999999975 0.000143567518519006
522.399999999975 0.000143423338725338
522.499999999975 0.000143279127937611
522.599999999975 0.000143134886540676
522.699999999975 0.000142990614919106
522.799999999975 0.0001428463134572
522.899999999975 0.00014270198253898
522.999999999975 0.000142557622548186
523.099999999975 0.000142413233868279
523.199999999975 0.000142268816882436
523.299999999975 0.000142124371973551
523.399999999975 0.000141979899524232
523.499999999975 0.000141835399916799
523.599999999975 0.000141690873533284
523.699999999975 0.000141546320755427
523.799999999975 0.000141401741964677
523.899999999975 0.000141257137542189
523.999999999975 0.000141112507868823
524.099999999975 0.000140967853325143
524.199999999975 0.000140823174291412
524.299999999975 0.000140678471147595
524.399999999975 0.000140533744273355
524.499999999975 0.000140388994048053
524.599999999975 0.000140244220850744
524.699999999975 0.000140099425060177
524.799999999975 0.000139954607054794
524.899999999975 0.000139809767212728
524.999999999975 0.000139664905911799
525.099999999975 0.000139520023529518
525.199999999975 0.00013937512044308
525.299999999975 0.000139230197029364
525.399999999975 0.000139085253664935
525.499999999975 0.000138940290726038
525.599999999975 0.000138795308588596
525.699999999975 0.000138650307628214
525.799999999975 0.000138505288220173
525.899999999975 0.000138360250739429
525.999999999975 0.000138215195560612
526.099999999975 0.000138070123058025
526.199999999975 0.000137925033605642
526.299999999975 0.000137779927577107
526.399999999975 0.000137634805345731
526.499999999975 0.000137489667284493
526.599999999975 0.000137344513766036
526.699999999975 0.000137199345162667
526.799999999975 0.000137054161846356
526.899999999975 0.000136908964188733
526.999999999975 0.000136763752561088
527.099999999975 0.000136618527334366
527.199999999975 0.000136473288879173
527.299999999975 0.000136328037565766
527.399999999975 0.000136182773764058
527.499999999975 0.000136037497843613
527.599999999975 0.000135892210173643
527.699999999975 0.000135746911123015
527.799999999974 0.000135601601060239
527.899999999975 0.000135456280353471
527.999999999975 0.000135310949370516
528.099999999975 0.000135165608478819
528.199999999975 0.000135020258045467
528.299999999974 0.000134874898437189
528.399999999975 0.000134729530020353
528.499999999975 0.000134584153160964
528.599999999974 0.000134438768224663
528.699999999974 0.000134293375576728
528.799999999974 0.000134147975582069
528.899999999975 0.000134002568605227
528.999999999975 0.000133857155010376
529.099999999974 0.000133711735161319
529.199999999974 0.000133566309421486
529.299999999974 0.000133420878153934
529.399999999974 0.000133275441721346
529.499999999974 0.000133130000486028
529.599999999974 0.000132984554809909
529.699999999974 0.000132839105054538
529.799999999974 0.000132693651581086
529.899999999974 0.00013254819475034
529.999999999974 0.000132402734922706
530.099999999974 0.000132257272458205
530.199999999974 0.000132111807716473
530.299999999974 0.000131966341056757
530.399999999974 0.000131820872837917
530.499999999974 0.000131675403418425
530.599999999974 0.000131529933156359
530.699999999974 0.000131384462409408
530.799999999974 0.000131238991534865
530.899999999974 0.000131093520889628
530.999999999974 0.0001309480508302
531.099999999974 0.000130802581712686
531.199999999974 0.000130657113892793
531.299999999974 0.000130511647725826
531.399999999974 0.00013036618356669
531.499999999974 0.000130220721769887
531.599999999974 0.000130075262689515
531.699999999974 0.000129929806679265
531.799999999974 0.000129784354092426
531.899999999974 0.000129638905281873
531.999999999974 0.000129493460600076
532.099999999974 0.000129348020399094
532.199999999974 0.000129202585030573
532.299999999974 0.000129057154845749
532.399999999974 0.000128911730195439
532.499999999974 0.000128766311430048
532.599999999974 0.000128620898899564
532.699999999974 0.000128475492953557
532.799999999974 0.000128330093941176
532.899999999974 0.000128184702211152
532.999999999974 0.000128039318111793
533.099999999974 0.000127893941990985
533.199999999974 0.000127748574196188
533.299999999974 0.000127603215074439
533.399999999974 0.000127457864972347
533.499999999974 0.000127312524236093
533.599999999974 0.00012716719321143
533.699999999974 0.000127021872243681
533.799999999974 0.000126876561677735
533.899999999974 0.000126731261858053
533.999999999974 0.000126585973128658
534.099999999974 0.000126440695833139
534.199999999974 0.000126295430314651
534.299999999974 0.000126150176915909
534.399999999974 0.000126004935979191
534.499999999974 0.000125859707846334
534.599999999974 0.000125714492858736
534.699999999974 0.000125569291357351
534.799999999974 0.000125424103682692
534.899999999974 0.000125278930174825
534.999999999974 0.000125133771173372
535.099999999974 0.000124988627017508
535.199999999974 0.000124843498045961
535.299999999974 0.000124698384597008
535.399999999974 0.000124553287008479
535.499999999974 0.000124408205617751
535.599999999974 0.000124263140761747
535.699999999974 0.000124118092776939
535.799999999974 0.000123973061999344
535.899999999974 0.000123828048764523
535.999999999974 0.000123683053407579
536.099999999974 0.000123538076263158
536.199999999974 0.000123393117665449
536.299999999974 0.000123248177948176
536.399999999974 0.000123103257444607
536.499999999974 0.000122958356487545
536.599999999974 0.000122813475409328
536.699999999974 0.000122668614541833
536.799999999974 0.00012252377421647
536.899999999974 0.000122378954764181
536.999999999974 0.000122234156515441
537.099999999974 0.000122089379800258
537.199999999974 0.000121944624948168
537.299999999974 0.000121799892288236
537.399999999974 0.000121655182149056
537.499999999974 0.00012151049485875
537.599999999974 0.000121365830744963
537.699999999974 0.000121221190134866
537.799999999974 0.000121076573355156
537.899999999974 0.000120931980732051
537.999999999974 0.000120787412591289
538.099999999974 0.000120642869258133
538.199999999974 0.000120498351057361
538.299999999974 0.000120353858313273
538.399999999974 0.000120209391349686
538.499999999974 0.000120064950489932
538.599999999974 0.000119920536056862
538.699999999974 0.000119776148372838
538.799999999974 0.000119631787759738
538.899999999974 0.000119487454538952
538.999999999974 0.000119343149031382
539.099999999974 0.000119198871557439
539.199999999974 0.000119054622437047
539.299999999974 0.000118910401989635
539.399999999974 0.000118766210534143
539.499999999974 0.000118622048389016
539.599999999974 0.000118477915872205
539.699999999974 0.000118333813301167
539.799999999974 0.000118189740992861
539.899999999974 0.00011804569926375
539.999999999974 0.000117901688429801
540.099999999974 0.000117757708806477
540.199999999974 0.000117613760708747
540.299999999974 0.000117469844451075
540.399999999974 0.000117325960347426
540.499999999974 0.00011718210871126
540.599999999974 0.000117038289855535
540.699999999974 0.000116894504092704
540.799999999974 0.000116750751734714
540.899999999974 0.000116607033093008
540.999999999974 0.00011646334847852
541.099999999974 0.000116319698201674
541.199999999974 0.00011617608257239
541.299999999974 0.000116032501900072
541.399999999974 0.000115888956493619
541.499999999974 0.000115745446661414
541.599999999974 0.00011560197271133
541.699999999974 0.000115458534950726
541.799999999974 0.000115315133686445
541.899999999974 0.000115171769224818
541.999999999974 0.000115028441871656
542.099999999974 0.000114885151932258
542.199999999974 0.000114741899711401
542.299999999974 0.000114598685513345
542.399999999974 0.00011445550964183
542.499999999974 0.000114312372400078
542.599999999974 0.000114169274090787
542.699999999974 0.000114026215016135
542.799999999974 0.000113883195477776
542.899999999974 0.00011374021577684
542.999999999974 0.000113597276213935
543.099999999974 0.000113454377089141
543.199999999974 0.000113311518702013
543.299999999974 0.000113168701351581
543.399999999974 0.000113025925336343
543.499999999974 0.000112883190954274
543.599999999974 0.000112740498502815
543.699999999974 0.000112597848278879
543.799999999974 0.000112455240578849
543.899999999974 0.000112312675698575
543.999999999974 0.000112170153933375
544.099999999974 0.000112027675578033
544.199999999974 0.000111885240926802
544.299999999974 0.000111742850273396
544.399999999974 0.000111600503910997
544.499999999974 0.00011145820213225
544.599999999974 0.000111315945229262
544.699999999974 0.000111173733493603
544.799999999974 0.000111031567216304
544.899999999974 0.000110889446687858
544.999999999974 0.000110747372198216
545.099999999974 0.000110605344036792
545.199999999974 0.000110463362492454
545.299999999974 0.000110321427853532
545.399999999973 0.00011017954040781
545.499999999974 0.00011003770044253
545.599999999974 0.00010989590824439
545.699999999974 0.000109754164099542
545.799999999974 0.000109612468293593
545.899999999973 0.000109470821111604
545.999999999974 0.000109329222838089
546.099999999974 0.000109187673757012
546.199999999973 0.000109046174151792
546.299999999973 0.000108904724305297
546.399999999973 0.000108763324499844
546.499999999974 0.000108621975017203
546.599999999974 0.00010848067613859
546.699999999973 0.00010833942814467
546.799999999973 0.000108198231315555
546.899999999973 0.000108057085930806
546.999999999973 0.000107915992269429
547.099999999973 0.000107774950609874
547.199999999973 0.000107633961230038
547.299999999973 0.000107493024407262
547.399999999973 0.00010735214041833
547.499999999973 0.000107211309539471
547.599999999973 0.000107070532046353
547.699999999973 0.000106929808214088
547.799999999973 0.000106789138317231
547.899999999973 0.000106648522629773
547.999999999973 0.000106507961425149
548.099999999973 0.000106367454976232
548.199999999973 0.000106227003555333
548.299999999973 0.000106086607434203
548.399999999973 0.000105946266884029
548.499999999973 0.000105805982175435
548.599999999973 0.000105665753578483
548.699999999973 0.000105525581362669
548.799999999973 0.000105385465796926
548.899999999973 0.00010524540714962
548.999999999973 0.000105105405688552
549.099999999973 0.000104965461680957
549.199999999973 0.000104825575393502
549.299999999973 0.000104685747092287
549.399999999973 0.000104545977042845
549.499999999973 0.000104406265510138
549.599999999973 0.000104266612758561
549.699999999973 0.000104127019051938
549.799999999973 0.000103987484653524
549.899999999973 0.000103848009826002
549.999999999973 0.000103708594831484
550.099999999973 0.000103569239931511
550.199999999973 0.00010342994538705
550.299999999973 0.000103290711458497
550.399999999973 0.000103151538405674
550.499999999973 0.000103012426487828
550.599999999973 0.000102873375963635
550.699999999973 0.000102734387091192
550.799999999973 0.000102595460128023
550.899999999973 0.000102456595331076
550.999999999973 0.000102317792956723
551.099999999973 0.000102179053260757
551.199999999973 0.000102040376498398
551.299999999973 0.000101901762924284
551.399999999973 0.000101763212792477
551.499999999973 0.00010162472635646
551.599999999973 0.000101486303869138
551.699999999973 0.000101347945582833
551.799999999973 0.000101209651749292
551.899999999973 0.000101071422619678
551.999999999973 0.000100933258444574
552.099999999973 0.000100795159473981
552.199999999973 0.00010065712595732
552.299999999973 0.000100519158143429
552.399999999973 0.000100381256280562
552.499999999973 0.000100243420616393
552.599999999973 0.000100105651398011
552.699999999973 9.99679488719187e-05
552.799999999973 9.98303132840389e-05
552.899999999973 9.96927448797071e-05
552.999999999973 9.95552439036746e-05
553.099999999973 9.94178106001072e-05
553.199999999973 9.92804452125843e-05
553.299999999973 9.91431479840999e-05
553.399999999973 9.90059191570611e-05
553.499999999973 9.88687589732878e-05
553.599999999973 9.87316676740127e-05
553.699999999973 9.8594645499881e-05
553.799999999973 9.84576926909496e-05
553.899999999973 9.83208094866872e-05
553.999999999973 9.81839961259732e-05
554.099999999973 9.80472528470984e-05
554.199999999973 9.79105798877639e-05
554.299999999973 9.77739774850808e-05
554.399999999973 9.76374458755701e-05
554.499999999973 9.75009852951625e-05
554.599999999973 9.73645959791977e-05
554.699999999973 9.72282781624242e-05
554.799999999973 9.70920320789989e-05
554.899999999973 9.6955857962487e-05
554.999999999973 9.68197560458618e-05
555.099999999973 9.66837265615035e-05
555.199999999973 9.65477697412001e-05
555.299999999973 9.64118858161463e-05
555.399999999973 9.62760750169436e-05
555.499999999973 9.61403375735999e-05
555.599999999973 9.60046737155286e-05
555.699999999973 9.58690836715495e-05
555.799999999973 9.57335676698877e-05
555.899999999973 9.55981259381732e-05
555.999999999973 9.54627587034412e-05
556.099999999973 9.53274661921316e-05
556.199999999973 9.51922486300885e-05
556.299999999973 9.50571062425604e-05
556.399999999973 9.49220392541992e-05
556.499999999973 9.47870478890608e-05
556.599999999973 9.46521323706043e-05
556.699999999973 9.45172929216919e-05
556.799999999973 9.43825297645887e-05
556.899999999973 9.42478431209624e-05
556.999999999973 9.41132332118832e-05
557.099999999973 9.39787002578234e-05
557.199999999973 9.3844244478657e-05
557.299999999973 9.37098660936599e-05
557.399999999973 9.35755653215098e-05
557.499999999973 9.34413423802849e-05
557.599999999973 9.33071974874652e-05
557.699999999973 9.31731308599311e-05
557.799999999973 9.3039142713964e-05
557.899999999973 9.29052332652457e-05
557.999999999973 9.27714027288577e-05
558.099999999973 9.26376513192822e-05
558.199999999973 9.25039792504013e-05
558.299999999973 9.2370386735496e-05
558.399999999973 9.22368739872478e-05
558.499999999973 9.21034412177369e-05
558.599999999973 9.1970088638443e-05
558.699999999973 9.18368164602446e-05
558.799999999973 9.17036248934191e-05
558.899999999973 9.15705141476425e-05
558.999999999973 9.14374844319895e-05
559.099999999973 9.13045359549329e-05
559.199999999973 9.11716689243438e-05
559.299999999973 9.10388835474916e-05
559.399999999973 9.09061800310435e-05
559.499999999973 9.07735585810644e-05
559.599999999973 9.06410194030168e-05
559.699999999973 9.05085627017609e-05
559.799999999973 9.03761886815544e-05
559.899999999973 9.02438975460519e-05
559.999999999973 9.01116894983055e-05
560.099999999973 8.99795647407643e-05
560.199999999973 8.98475234752743e-05
560.299999999973 8.97155659030785e-05
560.399999999973 8.95836922248162e-05
560.499999999973 8.94519026405237e-05
560.599999999973 8.93201973496341e-05
560.699999999973 8.91885765509762e-05
560.799999999973 8.90570404427758e-05
560.899999999973 8.89255892226547e-05
560.999999999973 8.87942230876312e-05
561.099999999973 8.86629422341195e-05
561.199999999973 8.85317468579296e-05
561.299999999973 8.84006371542681e-05
561.399999999973 8.82696133177372e-05
561.499999999973 8.81386755423348e-05
561.599999999973 8.80078240214549e-05
561.699999999973 8.78770589478872e-05
561.799999999973 8.77463805138171e-05
561.899999999973 8.76157889108258e-05
561.999999999973 8.74852843298897e-05
562.099999999973 8.73548669613812e-05
562.199999999973 8.72245369950684e-05
562.299999999973 8.70942946201142e-05
562.399999999973 8.69641400250778e-05
562.499999999973 8.68340733979135e-05
562.599999999973 8.67040949259711e-05
562.699999999973 8.6574204795996e-05
562.799999999973 8.64444031941287e-05
562.899999999973 8.63146903059054e-05
562.999999999972 8.61850663162579e-05
563.099999999973 8.60555314095128e-05
563.199999999973 8.59260857693928e-05
563.299999999973 8.57967295790157e-05
563.399999999973 8.56674630208949e-05
563.499999999972 8.55382862769392e-05
563.599999999973 8.54091995284528e-05
563.699999999973 8.52802029561354e-05
563.799999999972 8.51512967400826e-05
563.899999999972 8.5022481059785e-05
563.999999999972 8.48937560941291e-05
564.099999999973 8.47651220213971e-05
564.199999999973 8.46365790192668e-05
564.299999999972 8.45081272648118e-05
564.399999999972 8.43797669345011e-05
564.499999999972 8.42514982042e-05
564.599999999972 8.41233212491696e-05
564.699999999972 8.39952362440664e-05
564.799999999972 8.38672433629436e-05
564.899999999972 8.373934277925e-05
564.999999999972 8.36115346658307e-05
565.099999999972 8.34838191949273e-05
565.199999999972 8.3356196538177e-05
565.299999999972 8.32286668666138e-05
565.399999999972 8.31012303506684e-05
565.499999999972 8.29738871601672e-05
565.599999999972 8.28466374643341e-05
565.699999999972 8.27194814317893e-05
565.799999999972 8.25924192305498e-05
565.899999999972 8.24654510280299e-05
565.999999999972 8.23385769910401e-05
566.099999999972 8.2211797285789e-05
566.199999999972 8.20851120778819e-05
566.299999999972 8.19585215323214e-05
566.399999999972 8.1832025813508e-05
566.499999999972 8.17056250852393e-05
566.599999999972 8.15793195107111e-05
566.699999999972 8.14531092525169e-05
566.799999999972 8.13269944726479e-05
566.899999999972 8.12009753324938e-05
566.999999999972 8.10750519928426e-05
567.099999999972 8.09492246138803e-05
567.199999999972 8.08234933551919e-05
567.299999999972 8.06978583757609e-05
567.399999999972 8.05723198339698e-05
567.499999999972 8.04468778876e-05
567.599999999972 8.03215326938321e-05
567.699999999972 8.0196284409246e-05
567.799999999972 8.00711331898215e-05
567.899999999972 7.99460791909375e-05
567.999999999972 7.98211225673731e-05
568.099999999972 7.96962634733075e-05
568.199999999972 7.957150206232e-05
568.299999999972 7.94468384873905e-05
568.399999999972 7.93222729008992e-05
568.499999999972 7.91978054546272e-05
568.599999999972 7.90734362997568e-05
568.699999999972 7.89491655868712e-05
568.799999999972 7.8824993465955e-05
568.899999999972 7.87009200863947e-05
568.999999999972 7.85769455969783e-05
569.099999999972 7.84530701458961e-05
569.199999999972 7.83292938807402e-05
569.299999999972 7.82056169485055e-05
569.399999999972 7.80820394955895e-05
569.499999999972 7.79585616677925e-05
569.599999999972 7.78351836103179e-05
569.699999999972 7.77119054677726e-05
569.799999999972 7.75887273841672e-05
569.899999999972 7.74656495029159e-05
569.999999999972 7.73426719668368e-05
570.099999999972 7.72197949181527e-05
570.199999999972 7.7097018498491e-05
570.299999999972 7.69743428488833e-05
570.399999999972 7.6851768109767e-05
570.499999999972 7.67292944209845e-05
570.599999999972 7.66069219217838e-05
570.699999999972 7.64846507508188e-05
570.799999999972 7.63624810461493e-05
570.899999999972 7.62404129452419e-05
570.999999999972 7.61184465849696e-05
571.099999999972 7.59965821016123e-05
571.199999999972 7.58748196308573e-05
571.299999999972 7.57531593077992e-05
571.399999999972 7.56316012669407e-05
571.499999999972 7.55101456421925e-05
571.599999999972 7.53887925668732e-05
571.699999999972 7.52675421737108e-05
571.799999999972 7.51463945948418e-05
571.899999999972 7.50253499618121e-05
571.999999999972 7.49044084055772e-05
572.099999999972 7.47835700565025e-05
572.199999999972 7.46628350443635e-05
572.299999999972 7.45422034983466e-05
572.399999999972 7.44216755470484e-05
572.499999999972 7.43012513184771e-05
572.599999999972 7.41809309400524e-05
572.699999999972 7.40607145386055e-05
572.799999999972 7.39406022403801e-05
572.899999999972 7.38205941710321e-05
572.999999999972 7.37006904556303e-05
573.099999999972 7.35808912186569e-05
573.199999999972 7.3461196584007e-05
573.299999999972 7.33416066749902e-05
573.399999999972 7.32221216143299e-05
573.499999999972 7.31027415241639e-05
573.599999999972 7.29834665260454e-05
573.699999999972 7.28642967409425e-05
573.799999999972 7.27452322892389e-05
573.899999999972 7.26262732907346e-05
573.999999999972 7.25074198646454e-05
574.099999999972 7.23886721296043e-05
574.199999999972 7.22700302036612e-05
574.299999999972 7.21514942042834e-05
574.399999999972 7.20330642483562e-05
574.499999999972 7.19147404521829e-05
574.599999999972 7.17965229314857e-05
574.699999999972 7.16784118014056e-05
574.799999999972 7.15604071765029e-05
574.899999999972 7.1442509170758e-05
574.999999999972 7.13247178975712e-05
575.099999999972 7.12070334697633e-05
575.199999999972 7.10894559995765e-05
575.299999999972 7.09719855986739e-05
575.399999999972 7.08546223781406e-05
575.499999999972 7.07373664484842e-05
575.599999999972 7.06202179196343e-05
575.699999999972 7.05031769009438e-05
575.799999999972 7.03862435011895e-05
575.899999999972 7.02694178285713e-05
575.999999999972 7.01526999907138e-05
576.099999999972 7.00360900946664e-05
576.199999999972 6.99195882469035e-05
576.299999999972 6.98031945533253e-05
576.399999999972 6.96869091192575e-05
576.499999999972 6.95707320494529e-05
576.599999999972 6.94546634480909e-05
576.699999999972 6.93387034187782e-05
576.799999999972 6.92228520645494e-05
576.899999999972 6.91071094878673e-05
576.999999999972 6.89914757906236e-05
577.099999999972 6.88759510741388e-05
577.199999999972 6.87605354391632e-05
577.299999999972 6.86452289858772e-05
577.399999999972 6.85300318138919e-05
577.499999999972 6.84149440222489e-05
577.599999999972 6.82999657094217e-05
577.699999999972 6.81850969733158e-05
577.799999999972 6.80703379112687e-05
577.899999999972 6.79556886200514e-05
577.999999999972 6.78411491958676e-05
578.099999999972 6.77267197343554e-05
578.199999999972 6.76124003305871e-05
578.299999999972 6.74981910790695e-05
578.399999999972 6.73840920737453e-05
578.499999999972 6.72701034079925e-05
578.599999999972 6.71562251746258e-05
578.699999999972 6.70424574658966e-05
578.799999999972 6.69288003734934e-05
578.899999999972 6.68152539885428e-05
578.999999999972 6.67018184016097e-05
579.099999999972 6.65884937026974e-05
579.199999999972 6.64752799812492e-05
579.299999999972 6.63621773261478e-05
579.399999999972 6.62491858257164e-05
579.499999999972 6.61363055677194e-05
579.599999999972 6.6023536639362e-05
579.699999999972 6.59108791272917e-05
579.799999999972 6.57983331175986e-05
579.899999999972 6.56858986958155e-05
579.999999999972 6.55735759469188e-05
580.099999999972 6.54613649553291e-05
580.199999999972 6.53492658049115e-05
580.299999999972 6.52372785789765e-05
580.399999999972 6.51254033602795e-05
580.499999999972 6.50136402310231e-05
580.599999999971 6.49019892728561e-05
580.699999999972 6.47904505668745e-05
580.799999999972 6.46790241936227e-05
580.899999999972 6.45677102330931e-05
580.999999999972 6.44565087647273e-05
581.099999999971 6.43454198674164e-05
581.199999999972 6.42344436195013e-05
581.299999999972 6.4123580098774e-05
581.399999999971 6.40128293824776e-05
581.499999999971 6.39021915473068e-05
581.599999999971 6.37916666694089e-05
581.699999999972 6.3681254824384e-05
581.799999999972 6.35709560872858e-05
581.899999999971 6.34607705326222e-05
581.999999999971 6.33506982343553e-05
582.099999999971 6.32407392659031e-05
582.199999999971 6.31308937001392e-05
582.299999999971 6.30211616093933e-05
582.399999999971 6.29115430654525e-05
582.499999999971 6.28020381395615e-05
582.599999999971 6.2692646902423e-05
582.699999999971 6.25833694241988e-05
582.799999999971 6.24742057745097e-05
582.899999999971 6.23651560224367e-05
582.999999999971 6.22562202365217e-05
583.099999999971 6.21473984847672e-05
583.199999999971 6.20386908346381e-05
583.299999999971 6.19300973530612e-05
583.399999999971 6.18216181064269e-05
583.499999999971 6.1713253160589e-05
583.599999999971 6.16050025808652e-05
583.699999999971 6.14968664320387e-05
583.799999999971 6.1388844778358e-05
583.899999999971 6.12809376835374e-05
583.999999999971 6.11731452107584e-05
584.099999999971 6.10654674226697e-05
584.199999999971 6.09579043813881e-05
584.299999999971 6.0850456148499e-05
584.399999999971 6.07431227850569e-05
584.499999999971 6.06359043515865e-05
584.599999999971 6.0528800908083e-05
584.699999999971 6.04218125140126e-05
584.799999999971 6.03149392283136e-05
584.899999999971 6.02081811093966e-05
584.999999999971 6.01015382151454e-05
585.099999999971 5.99950106029177e-05
585.199999999971 5.98885983295453e-05
585.299999999971 5.97823014513354e-05
585.399999999971 5.96761200240709e-05
585.499999999971 5.95700541030108e-05
585.599999999971 5.94641037428914e-05
585.699999999971 5.9358268997927e-05
585.799999999971 5.92525499218096e-05
585.899999999971 5.91469465677109e-05
585.999999999971 5.90414589882818e-05
586.099999999971 5.89360872356539e-05
586.199999999971 5.88308313614399e-05
586.299999999971 5.87256914167338e-05
586.399999999971 5.86206674521123e-05
586.499999999971 5.85157595176353e-05
586.599999999971 5.84109676628463e-05
586.699999999971 5.83062919367732e-05
586.799999999971 5.8201732387929e-05
586.899999999971 5.80972890643126e-05
586.999999999971 5.79929620134095e-05
587.099999999971 5.7888751282192e-05
587.199999999971 5.77846569171205e-05
587.299999999971 5.76806789641442e-05
587.399999999971 5.75768174687011e-05
587.499999999971 5.74730724757197e-05
587.599999999971 5.73694440296184e-05
587.699999999971 5.72659321743075e-05
587.799999999971 5.71625369531895e-05
587.899999999971 5.70592584091591e-05
587.999999999971 5.69560965846048e-05
588.099999999971 5.68530515214092e-05
588.199999999971 5.67501232609498e-05
588.299999999971 5.66473118440999e-05
588.399999999971 5.65446173112286e-05
588.499999999971 5.64420397022025e-05
588.599999999971 5.63395790563856e-05
588.699999999971 5.62372354126405e-05
588.799999999971 5.6135008809329e-05
588.899999999971 5.60328992843127e-05
588.999999999971 5.59309068749539e-05
589.099999999971 5.58290316181164e-05
589.199999999971 5.57272735501655e-05
589.299999999971 5.562563270697e-05
589.399999999971 5.55241091239018e-05
589.499999999971 5.5422702835837e-05
589.599999999971 5.53214138771571e-05
589.699999999971 5.52202422817489e-05
589.799999999971 5.51191880830059e-05
589.899999999971 5.50182513138289e-05
589.999999999971 5.49174320066263e-05
590.099999999971 5.48167301933154e-05
590.199999999971 5.47161459053232e-05
590.299999999971 5.46156791735862e-05
590.399999999971 5.45153300285524e-05
590.499999999971 5.44150985001813e-05
590.599999999971 5.43149846179448e-05
590.699999999971 5.42149884108281e-05
590.799999999971 5.41151099073301e-05
590.899999999971 5.40153491354644e-05
590.999999999971 5.39157061227604e-05
591.099999999971 5.38161808962632e-05
591.199999999971 5.37167734825352e-05
591.299999999971 5.36174839076564e-05
591.399999999971 5.35183121972253e-05
591.499999999971 5.34192583763598e-05
591.599999999971 5.33203224696975e-05
591.699999999971 5.32215045013969e-05
591.799999999971 5.31228044951383e-05
591.899999999971 5.30242224741238e-05
591.999999999971 5.29257584610792e-05
592.099999999971 5.28274124782537e-05
592.199999999971 5.27291845474214e-05
592.299999999971 5.26310746898819e-05
592.399999999971 5.25330829264604e-05
592.499999999971 5.24352092775099e-05
592.599999999971 5.23374537629106e-05
592.699999999971 5.22398164020714e-05
592.799999999971 5.21422972139305e-05
592.899999999971 5.20448962169563e-05
592.999999999971 5.1947613429148e-05
593.099999999971 5.18504488680366e-05
593.199999999971 5.17534025506852e-05
593.299999999971 5.16564744936907e-05
593.399999999971 5.15596647131839e-05
593.499999999971 5.146297322483e-05
593.599999999971 5.13664000438303e-05
593.699999999971 5.12699451849226e-05
593.799999999971 5.11736086623816e-05
593.899999999971 5.10773904900204e-05
593.999999999971 5.09812906811905e-05
594.099999999971 5.08853092487833e-05
594.199999999971 5.07894462052309e-05
594.299999999971 5.0693701562506e-05
594.399999999971 5.0598075332124e-05
594.499999999971 5.05025675251426e-05
594.599999999971 5.04071781521637e-05
594.699999999971 5.03119072233334e-05
594.799999999971 5.02167547483429e-05
594.899999999971 5.01217207364298e-05
594.999999999971 5.00268051963786e-05
595.099999999971 4.99320081365213e-05
595.199999999971 4.98373295647386e-05
595.299999999971 4.97427694884606e-05
595.399999999971 4.96483279146674e-05
595.499999999971 4.95540048498905e-05
595.599999999971 4.94598003002125e-05
595.699999999971 4.93657142712693e-05
595.799999999971 4.92717467682501e-05
595.899999999971 4.91778977958981e-05
595.999999999971 4.90841673585119e-05
596.099999999971 4.89905554599459e-05
596.199999999971 4.88970621036114e-05
596.299999999971 4.88036872924772e-05
596.399999999971 4.87104310290705e-05
596.499999999971 4.86172933154776e-05
596.599999999971 4.85242741533455e-05
596.699999999971 4.84313735438812e-05
596.799999999971 4.83385914878541e-05
596.899999999971 4.82459279855961e-05
596.999999999971 4.81533830370024e-05
597.099999999971 4.80609566415325e-05
597.199999999971 4.7968648798211e-05
597.299999999971 4.78764595056284e-05
597.399999999971 4.77843887619421e-05
597.499999999971 4.76924365648769e-05
597.599999999971 4.76006029117262e-05
597.699999999971 4.75088877993529e-05
597.799999999971 4.74172912241897e-05
597.899999999971 4.73258131822406e-05
597.999999999971 4.72344536690811e-05
598.099999999971 4.71432126798597e-05
598.19999999997 4.70520902092984e-05
598.299999999971 4.69610862516934e-05
598.399999999971 4.68702008009163e-05
598.499999999971 4.67794338504148e-05
598.599999999971 4.66887853932135e-05
598.69999999997 4.65982554219149e-05
598.799999999971 4.65078439286998e-05
598.899999999971 4.6417550905329e-05
598.99999999997 4.63273763431433e-05
599.09999999997 4.62373202330648e-05
599.19999999997 4.61473825655979e-05
599.299999999971 4.60575633308296e-05
599.399999999971 4.59678625184309e-05
599.49999999997 4.58782801176576e-05
599.59999999997 4.57888161173506e-05
599.69999999997 4.56994705059375e-05
599.79999999997 4.56102432714333e-05
599.89999999997 4.55211344014405e-05
};
\addlegendentry{GMM fitting};
\end{axis}

\end{tikzpicture}

